Analysis of Galerkin and streamline-diffusion FEMs on piecewise equidistant meshes for turning point problems exhibiting an interior layer

We consider singularly perturbed boundary value problems with a simple interior turning point whose solutions exhibit an interior layer. These problems are discretised using higher order finite elements on layer-adapted piecewise equidistant meshes proposed by Sun and Stynes. We also study the streamline-diffusion finite element method (SDFEM) for such problems. For these methods error estimates uniform with respect to $\varepsilon$ are proven in the energy norm and in the stronger SDFEM-norm, respectively. Numerical experiments confirm the theoretical findings.

==> KAK0005.tex <==
% This file was created by matlab2tikz.
%
% KAK for lambda = 0.005
%
\begin{tikzpicture}[scale = 0.9]

\begin{axis}[%
width=2.3in,
height=1.9in,
at={(0.809in,0.513in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2,
xmax=12,
tick align=outside,
xlabel={$i$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=40,
ylabel={$j$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0,
zmax=20,
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
title={$\KAK$ for $\lambda = 0.005$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
%surf,
scatter,only marks,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3	0	1	1\\
3	1	1	1\\
3	2	1	1\\
3	3	2	2\\
3	4	2	2\\
3	5	3	3\\
3	6	3	3\\
3	7	4	4\\
3	8	4	4\\
3	9	5	5\\
3	10	5	5\\
3	11	5	5\\
3	12	5	5\\
3	13	5	5\\
3	14	5	5\\
3	15	5	5\\
3	16	5	5\\
3	17	5	5\\
3	18	5	5\\
3	19	5	5\\
3	20	5	5\\
3	21	5	5\\
3	22	5	5\\
3	23	5	5\\
3	24	5	5\\
3	25	5	5\\
3	26	5	5\\
3	27	5	5\\
3	28	5	5\\
3	29	5	5\\
3	30	5	5\\
3	31	5	5\\
3	32	5	5\\
3	33	5	5\\
3	34	5	5\\
3	35	5	5\\
3	36	5	5\\
3	37	5	5\\
3	38	5	5\\
3	39	5	5\\
3	40	5	5\\
3	41	5	5\\
3	42	5	5\\
3	43	5	5\\
3	44	5	5\\
3	45	5	5\\
3	46	5	5\\
3	47	5	5\\
3	48	5	5\\
3	49	5	5\\
3	50	5	5\\
4	0	1	1\\
4	1	1	1\\
4	2	1	1\\
4	3	2	2\\
4	4	2	2\\
4	5	3	3\\
4	6	3	3\\
4	7	4	4\\
4	8	4	4\\
4	9	5	5\\
4	10	5	5\\
4	11	6	6\\
4	12	6	6\\
4	13	7	7\\
4	14	7	7\\
4	15	7	7\\
4	16	7	7\\
4	17	7	7\\
4	18	7	7\\
4	19	7	7\\
4	20	7	7\\
4	21	7	7\\
4	22	7	7\\
4	23	7	7\\
4	24	7	7\\
4	25	7	7\\
4	26	7	7\\
4	27	7	7\\
4	28	7	7\\
4	29	7	7\\
4	30	7	7\\
4	31	7	7\\
4	32	7	7\\
4	33	7	7\\
4	34	7	7\\
4	35	7	7\\
4	36	7	7\\
4	37	7	7\\
4	38	7	7\\
4	39	7	7\\
4	40	7	7\\
4	41	7	7\\
4	42	7	7\\
4	43	7	7\\
4	44	7	7\\
4	45	7	7\\
4	46	7	7\\
4	47	7	7\\
4	48	7	7\\
4	49	7	7\\
4	50	7	7\\
5	0	1	1\\
5	1	1	1\\
5	2	1	1\\
5	3	2	2\\
5	4	2	2\\
5	5	3	3\\
5	6	3	3\\
5	7	4	4\\
5	8	4	4\\
5	9	5	5\\
5	10	5	5\\
5	11	6	6\\
5	12	6	6\\
5	13	7	7\\
5	14	7	7\\
5	15	8	8\\
5	16	8	8\\
5	17	8	8\\
5	18	8	8\\
5	19	8	8\\
5	20	8	8\\
5	21	8	8\\
5	22	8	8\\
5	23	8	8\\
5	24	8	8\\
5	25	8	8\\
5	26	8	8\\
5	27	8	8\\
5	28	8	8\\
5	29	8	8\\
5	30	8	8\\
5	31	8	8\\
5	32	8	8\\
5	33	8	8\\
5	34	8	8\\
5	35	8	8\\
5	36	8	8\\
5	37	8	8\\
5	38	8	8\\
5	39	8	8\\
5	40	8	8\\
5	41	8	8\\
5	42	8	8\\
5	43	8	8\\
5	44	8	8\\
5	45	8	8\\
5	46	8	8\\
5	47	8	8\\
5	48	8	8\\
5	49	8	8\\
5	50	8	8\\
6	0	1	1\\
6	1	1	1\\
6	2	1	1\\
6	3	2	2\\
6	4	2	2\\
6	5	3	3\\
6	6	3	3\\
6	7	4	4\\
6	8	4	4\\
6	9	5	5\\
6	10	5	5\\
6	11	6	6\\
6	12	6	6\\
6	13	7	7\\
6	14	7	7\\
6	15	8	8\\
6	16	8	8\\
6	17	9	9\\
6	18	9	9\\
6	19	10	10\\
6	20	10	10\\
6	21	10	10\\
6	22	10	10\\
6	23	10	10\\
6	24	10	10\\
6	25	10	10\\
6	26	10	10\\
6	27	10	10\\
6	28	10	10\\
6	29	10	10\\
6	30	10	10\\
6	31	10	10\\
6	32	10	10\\
6	33	10	10\\
6	34	10	10\\
6	35	10	10\\
6	36	10	10\\
6	37	10	10\\
6	38	10	10\\
6	39	10	10\\
6	40	10	10\\
6	41	10	10\\
6	42	10	10\\
6	43	10	10\\
6	44	10	10\\
6	45	10	10\\
6	46	10	10\\
6	47	10	10\\
6	48	10	10\\
6	49	10	10\\
6	50	10	10\\
7	0	1	1\\
7	1	1	1\\
7	2	1	1\\
7	3	2	2\\
7	4	2	2\\
7	5	3	3\\
7	6	3	3\\
7	7	4	4\\
7	8	4	4\\
7	9	5	5\\
7	10	5	5\\
7	11	6	6\\
7	12	6	6\\
7	13	7	7\\
7	14	7	7\\
7	15	8	8\\
7	16	8	8\\
7	17	9	9\\
7	18	9	9\\
7	19	10	10\\
7	20	10	10\\
7	21	11	11\\
7	22	11	11\\
7	23	11	11\\
7	24	11	11\\
7	25	11	11\\
7	26	11	11\\
7	27	11	11\\
7	28	11	11\\
7	29	11	11\\
7	30	11	11\\
7	31	11	11\\
7	32	11	11\\
7	33	11	11\\
7	34	11	11\\
7	35	11	11\\
7	36	11	11\\
7	37	11	11\\
7	38	11	11\\
7	39	11	11\\
7	40	11	11\\
7	41	11	11\\
7	42	11	11\\
7	43	11	11\\
7	44	11	11\\
7	45	11	11\\
7	46	11	11\\
7	47	11	11\\
7	48	11	11\\
7	49	11	11\\
7	50	11	11\\
8	0	1	1\\
8	1	1	1\\
8	2	1	1\\
8	3	2	2\\
8	4	2	2\\
8	5	3	3\\
8	6	3	3\\
8	7	4	4\\
8	8	4	4\\
8	9	5	5\\
8	10	5	5\\
8	11	6	6\\
8	12	6	6\\
8	13	7	7\\
8	14	7	7\\
8	15	8	8\\
8	16	8	8\\
8	17	9	9\\
8	18	9	9\\
8	19	10	10\\
8	20	10	10\\
8	21	11	11\\
8	22	11	11\\
8	23	12	12\\
8	24	12	12\\
8	25	13	13\\
8	26	13	13\\
8	27	13	13\\
8	28	13	13\\
8	29	13	13\\
8	30	13	13\\
8	31	13	13\\
8	32	13	13\\
8	33	13	13\\
8	34	13	13\\
8	35	13	13\\
8	36	13	13\\
8	37	13	13\\
8	38	13	13\\
8	39	13	13\\
8	40	13	13\\
8	41	13	13\\
8	42	13	13\\
8	43	13	13\\
8	44	13	13\\
8	45	13	13\\
8	46	13	13\\
8	47	13	13\\
8	48	13	13\\
8	49	13	13\\
8	50	13	13\\
9	0	1	1\\
9	1	1	1\\
9	2	1	1\\
9	3	2	2\\
9	4	2	2\\
9	5	3	3\\
9	6	3	3\\
9	7	4	4\\
9	8	4	4\\
9	9	5	5\\
9	10	5	5\\
9	11	6	6\\
9	12	6	6\\
9	13	7	7\\
9	14	7	7\\
9	15	8	8\\
9	16	8	8\\
9	17	9	9\\
9	18	9	9\\
9	19	10	10\\
9	20	10	10\\
9	21	11	11\\
9	22	11	11\\
9	23	12	12\\
9	24	12	12\\
9	25	13	13\\
9	26	13	13\\
9	27	14	14\\
9	28	14	14\\
9	29	14	14\\
9	30	14	14\\
9	31	14	14\\
9	32	14	14\\
9	33	14	14\\
9	34	14	14\\
9	35	14	14\\
9	36	14	14\\
9	37	14	14\\
9	38	14	14\\
9	39	14	14\\
9	40	14	14\\
9	41	14	14\\
9	42	14	14\\
9	43	14	14\\
9	44	14	14\\
9	45	14	14\\
9	46	14	14\\
9	47	14	14\\
9	48	14	14\\
9	49	14	14\\
9	50	14	14\\
10	0	1	1\\
10	1	1	1\\
10	2	1	1\\
10	3	2	2\\
10	4	2	2\\
10	5	3	3\\
10	6	3	3\\
10	7	4	4\\
10	8	4	4\\
10	9	5	5\\
10	10	5	5\\
10	11	6	6\\
10	12	6	6\\
10	13	7	7\\
10	14	7	7\\
10	15	8	8\\
10	16	8	8\\
10	17	9	9\\
10	18	9	9\\
10	19	10	10\\
10	20	10	10\\
10	21	11	11\\
10	22	11	11\\
10	23	12	12\\
10	24	12	12\\
10	25	13	13\\
10	26	13	13\\
10	27	14	14\\
10	28	14	14\\
10	29	15	15\\
10	30	15	15\\
10	31	16	16\\
10	32	16	16\\
10	33	16	16\\
10	34	16	16\\
10	35	16	16\\
10	36	16	16\\
10	37	16	16\\
10	38	16	16\\
10	39	16	16\\
10	40	16	16\\
10	41	16	16\\
10	42	16	16\\
10	43	16	16\\
10	44	16	16\\
10	45	16	16\\
10	46	16	16\\
10	47	16	16\\
10	48	16	16\\
10	49	16	16\\
10	50	16	16\\
11	0	1	1\\
11	1	1	1\\
11	2	1	1\\
11	3	2	2\\
11	4	2	2\\
11	5	3	3\\
11	6	3	3\\
11	7	4	4\\
11	8	4	4\\
11	9	5	5\\
11	10	5	5\\
11	11	6	6\\
11	12	6	6\\
11	13	7	7\\
11	14	7	7\\
11	15	8	8\\
11	16	8	8\\
11	17	9	9\\
11	18	9	9\\
11	19	10	10\\
11	20	10	10\\
11	21	11	11\\
11	22	11	11\\
11	23	12	12\\
11	24	12	12\\
11	25	13	13\\
11	26	13	13\\
11	27	14	14\\
11	28	14	14\\
11	29	15	15\\
11	30	15	15\\
11	31	16	16\\
11	32	16	16\\
11	33	17	17\\
11	34	17	17\\
11	35	17	17\\
11	36	17	17\\
11	37	17	17\\
11	38	17	17\\
11	39	17	17\\
11	40	17	17\\
11	41	17	17\\
11	42	17	17\\
11	43	17	17\\
11	44	17	17\\
11	45	17	17\\
11	46	17	17\\
11	47	17	17\\
11	48	17	17\\
11	49	17	17\\
11	50	17	17\\
12	0	1	1\\
12	1	1	1\\
12	2	1	1\\
12	3	2	2\\
12	4	2	2\\
12	5	3	3\\
12	6	3	3\\
12	7	4	4\\
12	8	4	4\\
12	9	5	5\\
12	10	5	5\\
12	11	6	6\\
12	12	6	6\\
12	13	7	7\\
12	14	7	7\\
12	15	8	8\\
12	16	8	8\\
12	17	9	9\\
12	18	9	9\\
12	19	10	10\\
12	20	10	10\\
12	21	11	11\\
12	22	11	11\\
12	23	12	12\\
12	24	12	12\\
12	25	13	13\\
12	26	13	13\\
12	27	14	14\\
12	28	14	14\\
12	29	15	15\\
12	30	15	15\\
12	31	16	16\\
12	32	16	16\\
12	33	17	17\\
12	34	17	17\\
12	35	18	18\\
12	36	18	18\\
12	37	19	19\\
12	38	19	19\\
12	39	19	19\\
12	40	19	19\\
12	41	19	19\\
12	42	19	19\\
12	43	19	19\\
12	44	19	19\\
12	45	19	19\\
12	46	19	19\\
12	47	19	19\\
12	48	19	19\\
12	49	19	19\\
12	50	19	19\\
};
\end{axis}
\end{tikzpicture}%

==> KAK025.tex <==
% This file was created by matlab2tikz.
%
% KAK for lambda = 0.25
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=2.3in,
height=1.9in,
at={(0.809in,0.513in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2,
xmax=12,
tick align=outside,
xlabel={$i$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=40,
ylabel={$j$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=0,
zmax=20,
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
title={$\KAK$ for $\lambda = 0.25$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
%surf,
scatter, only marks,
shader=flat corner,draw=black,z buffer=sort,colormap/jet,mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3	0	1	1\\
3	1	1	1\\
3	2	1	1\\
3	3	2	2\\
3	4	2	2\\
3	5	3	3\\
3	6	3	3\\
3	7	4	4\\
3	8	4	4\\
3	9	5	5\\
3	10	5	5\\
3	11	5	5\\
3	12	5	5\\
3	13	5	5\\
3	14	5	5\\
3	15	5	5\\
3	16	5	5\\
3	17	5	5\\
3	18	5	5\\
3	19	5	5\\
3	20	5	5\\
3	21	5	5\\
3	22	5	5\\
3	23	5	5\\
3	24	5	5\\
3	25	5	5\\
3	26	5	5\\
3	27	5	5\\
3	28	5	5\\
3	29	5	5\\
3	30	5	5\\
3	31	5	5\\
3	32	5	5\\
3	33	5	5\\
3	34	5	5\\
3	35	5	5\\
3	36	5	5\\
3	37	5	5\\
3	38	5	5\\
3	39	5	5\\
3	40	5	5\\
3	41	5	5\\
3	42	5	5\\
3	43	5	5\\
3	44	5	5\\
3	45	5	5\\
3	46	5	5\\
3	47	5	5\\
3	48	5	5\\
3	49	5	5\\
3	50	5	5\\
4	0	1	1\\
4	1	1	1\\
4	2	1	1\\
4	3	2	2\\
4	4	2	2\\
4	5	3	3\\
4	6	3	3\\
4	7	4	4\\
4	8	4	4\\
4	9	5	5\\
4	10	5	5\\
4	11	6	6\\
4	12	6	6\\
4	13	6	6\\
4	14	7	7\\
4	15	7	7\\
4	16	7	7\\
4	17	7	7\\
4	18	7	7\\
4	19	7	7\\
4	20	7	7\\
4	21	7	7\\
4	22	7	7\\
4	23	7	7\\
4	24	7	7\\
4	25	7	7\\
4	26	7	7\\
4	27	7	7\\
4	28	7	7\\
4	29	7	7\\
4	30	7	7\\
4	31	7	7\\
4	32	7	7\\
4	33	7	7\\
4	34	7	7\\
4	35	7	7\\
4	36	7	7\\
4	37	7	7\\
4	38	7	7\\
4	39	7	7\\
4	40	7	7\\
4	41	7	7\\
4	42	7	7\\
4	43	7	7\\
4	44	7	7\\
4	45	7	7\\
4	46	7	7\\
4	47	7	7\\
4	48	7	7\\
4	49	7	7\\
4	50	7	7\\
5	0	1	1\\
5	1	1	1\\
5	2	1	1\\
5	3	2	2\\
5	4	2	2\\
5	5	3	3\\
5	6	3	3\\
5	7	4	4\\
5	8	4	4\\
5	9	5	5\\
5	10	5	5\\
5	11	6	6\\
5	12	6	6\\
5	13	6	6\\
5	14	7	7\\
5	15	7	7\\
5	16	8	8\\
5	17	8	8\\
5	18	8	8\\
5	19	8	8\\
5	20	8	8\\
5	21	8	8\\
5	22	8	8\\
5	23	8	8\\
5	24	8	8\\
5	25	8	8\\
5	26	8	8\\
5	27	8	8\\
5	28	8	8\\
5	29	8	8\\
5	30	8	8\\
5	31	8	8\\
5	32	8	8\\
5	33	8	8\\
5	34	8	8\\
5	35	8	8\\
5	36	8	8\\
5	37	8	8\\
5	38	8	8\\
5	39	8	8\\
5	40	8	8\\
5	41	8	8\\
5	42	8	8\\
5	43	8	8\\
5	44	8	8\\
5	45	8	8\\
5	46	8	8\\
5	47	8	8\\
5	48	8	8\\
5	49	8	8\\
5	50	8	8\\
6	0	1	1\\
6	1	1	1\\
6	2	1	1\\
6	3	2	2\\
6	4	2	2\\
6	5	3	3\\
6	6	3	3\\
6	7	4	4\\
6	8	4	4\\
6	9	5	5\\
6	10	5	5\\
6	11	6	6\\
6	12	6	6\\
6	13	6	6\\
6	14	7	7\\
6	15	7	7\\
6	16	8	8\\
6	17	8	8\\
6	18	9	9\\
6	19	9	9\\
6	20	10	10\\
6	21	10	10\\
6	22	10	10\\
6	23	10	10\\
6	24	10	10\\
6	25	10	10\\
6	26	10	10\\
6	27	10	10\\
6	28	10	10\\
6	29	10	10\\
6	30	10	10\\
6	31	10	10\\
6	32	10	10\\
6	33	10	10\\
6	34	10	10\\
6	35	10	10\\
6	36	10	10\\
6	37	10	10\\
6	38	10	10\\
6	39	10	10\\
6	40	10	10\\
6	41	10	10\\
6	42	10	10\\
6	43	10	10\\
6	44	10	10\\
6	45	10	10\\
6	46	10	10\\
6	47	10	10\\
6	48	10	10\\
6	49	10	10\\
6	50	10	10\\
7	0	1	1\\
7	1	1	1\\
7	2	1	1\\
7	3	2	2\\
7	4	2	2\\
7	5	3	3\\
7	6	3	3\\
7	7	4	4\\
7	8	4	4\\
7	9	5	5\\
7	10	5	5\\
7	11	6	6\\
7	12	6	6\\
7	13	6	6\\
7	14	7	7\\
7	15	7	7\\
7	16	8	8\\
7	17	8	8\\
7	18	9	9\\
7	19	9	9\\
7	20	10	10\\
7	21	10	10\\
7	22	11	11\\
7	23	11	11\\
7	24	11	11\\
7	25	11	11\\
7	26	11	11\\
7	27	11	11\\
7	28	11	11\\
7	29	11	11\\
7	30	11	11\\
7	31	11	11\\
7	32	11	11\\
7	33	11	11\\
7	34	11	11\\
7	35	11	11\\
7	36	11	11\\
7	37	11	11\\
7	38	11	11\\
7	39	11	11\\
7	40	11	11\\
7	41	11	11\\
7	42	11	11\\
7	43	11	11\\
7	44	11	11\\
7	45	11	11\\
7	46	11	11\\
7	47	11	11\\
7	48	11	11\\
7	49	11	11\\
7	50	11	11\\
8	0	1	1\\
8	1	1	1\\
8	2	1	1\\
8	3	2	2\\
8	4	2	2\\
8	5	3	3\\
8	6	3	3\\
8	7	4	4\\
8	8	4	4\\
8	9	5	5\\
8	10	5	5\\
8	11	6	6\\
8	12	6	6\\
8	13	6	6\\
8	14	7	7\\
8	15	7	7\\
8	16	8	8\\
8	17	8	8\\
8	18	9	9\\
8	19	9	9\\
8	20	10	10\\
8	21	10	10\\
8	22	11	11\\
8	23	11	11\\
8	24	11	11\\
8	25	12	12\\
8	26	12	12\\
8	27	13	13\\
8	28	13	13\\
8	29	13	13\\
8	30	13	13\\
8	31	13	13\\
8	32	13	13\\
8	33	13	13\\
8	34	13	13\\
8	35	13	13\\
8	36	13	13\\
8	37	13	13\\
8	38	13	13\\
8	39	13	13\\
8	40	13	13\\
8	41	13	13\\
8	42	13	13\\
8	43	13	13\\
8	44	13	13\\
8	45	13	13\\
8	46	13	13\\
8	47	13	13\\
8	48	13	13\\
8	49	13	13\\
8	50	13	13\\
9	0	1	1\\
9	1	1	1\\
9	2	1	1\\
9	3	2	2\\
9	4	2	2\\
9	5	3	3\\
9	6	3	3\\
9	7	4	4\\
9	8	4	4\\
9	9	5	5\\
9	10	5	5\\
9	11	6	6\\
9	12	6	6\\
9	13	6	6\\
9	14	7	7\\
9	15	7	7\\
9	16	8	8\\
9	17	8	8\\
9	18	9	9\\
9	19	9	9\\
9	20	10	10\\
9	21	10	10\\
9	22	11	11\\
9	23	11	11\\
9	24	11	11\\
9	25	12	12\\
9	26	12	12\\
9	27	13	13\\
9	28	13	13\\
9	29	14	14\\
9	30	14	14\\
9	31	14	14\\
9	32	14	14\\
9	33	14	14\\
9	34	14	14\\
9	35	14	14\\
9	36	14	14\\
9	37	14	14\\
9	38	14	14\\
9	39	14	14\\
9	40	14	14\\
9	41	14	14\\
9	42	14	14\\
9	43	14	14\\
9	44	14	14\\
9	45	14	14\\
9	46	14	14\\
9	47	14	14\\
9	48	14	14\\
9	49	14	14\\
9	50	14	14\\
10	0	1	1\\
10	1	1	1\\
10	2	1	1\\
10	3	2	2\\
10	4	2	2\\
10	5	3	3\\
10	6	3	3\\
10	7	4	4\\
10	8	4	4\\
10	9	5	5\\
10	10	5	5\\
10	11	6	6\\
10	12	6	6\\
10	13	6	6\\
10	14	7	7\\
10	15	7	7\\
10	16	8	8\\
10	17	8	8\\
10	18	9	9\\
10	19	9	9\\
10	20	10	10\\
10	21	10	10\\
10	22	11	11\\
10	23	11	11\\
10	24	11	11\\
10	25	12	12\\
10	26	12	12\\
10	27	13	13\\
10	28	13	13\\
10	29	14	14\\
10	30	14	14\\
10	31	15	15\\
10	32	15	15\\
10	33	16	16\\
10	34	16	16\\
10	35	16	16\\
10	36	16	16\\
10	37	16	16\\
10	38	16	16\\
10	39	16	16\\
10	40	16	16\\
10	41	16	16\\
10	42	16	16\\
10	43	16	16\\
10	44	16	16\\
10	45	16	16\\
10	46	16	16\\
10	47	16	16\\
10	48	16	16\\
10	49	16	16\\
10	50	16	16\\
11	0	1	1\\
11	1	1	1\\
11	2	1	1\\
11	3	2	2\\
11	4	2	2\\
11	5	3	3\\
11	6	3	3\\
11	7	4	4\\
11	8	4	4\\
11	9	5	5\\
11	10	5	5\\
11	11	6	6\\
11	12	6	6\\
11	13	6	6\\
11	14	7	7\\
11	15	7	7\\
11	16	8	8\\
11	17	8	8\\
11	18	9	9\\
11	19	9	9\\
11	20	10	10\\
11	21	10	10\\
11	22	11	11\\
11	23	11	11\\
11	24	11	11\\
11	25	12	12\\
11	26	12	12\\
11	27	13	13\\
11	28	13	13\\
11	29	14	14\\
11	30	14	14\\
11	31	15	15\\
11	32	15	15\\
11	33	16	16\\
11	34	16	16\\
11	35	17	17\\
11	36	17	17\\
11	37	17	17\\
11	38	17	17\\
11	39	17	17\\
11	40	17	17\\
11	41	17	17\\
11	42	17	17\\
11	43	17	17\\
11	44	17	17\\
11	45	17	17\\
11	46	17	17\\
11	47	17	17\\
11	48	17	17\\
11	49	17	17\\
11	50	17	17\\
12	0	1	1\\
12	1	1	1\\
12	2	1	1\\
12	3	2	2\\
12	4	2	2\\
12	5	3	3\\
12	6	3	3\\
12	7	4	4\\
12	8	4	4\\
12	9	5	5\\
12	10	5	5\\
12	11	6	6\\
12	12	6	6\\
12	13	6	6\\
12	14	7	7\\
12	15	7	7\\
12	16	8	8\\
12	17	8	8\\
12	18	9	9\\
12	19	9	9\\
12	20	10	10\\
12	21	10	10\\
12	22	11	11\\
12	23	11	11\\
12	24	11	11\\
12	25	12	12\\
12	26	12	12\\
12	27	13	13\\
12	28	13	13\\
12	29	14	14\\
12	30	14	14\\
12	31	15	15\\
12	32	15	15\\
12	33	16	16\\
12	34	16	16\\
12	35	17	17\\
12	36	17	17\\
12	37	17	17\\
12	38	18	18\\
12	39	18	18\\
12	40	19	19\\
12	41	19	19\\
12	42	19	19\\
12	43	19	19\\
12	44	19	19\\
12	45	19	19\\
12	46	19	19\\
12	47	19	19\\
12	48	19	19\\
12	49	19	19\\
12	50	19	19\\
};
\end{axis}
\end{tikzpicture}%

==> lambda0005N128fem.tex <==
% This file was created by matlab2tikz.
%
% Error of P_2-FEM
% applied for the Test problem of Sun and Stynes
% with epsilon = 10^{-6}, lambda = 0.005.
% On Sun and Stynes mesh with N = 128.
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.00014,
ymax=0.00014,
axis background/.style={fill=white},
title={$P_2$-FEM, $\lambda = 0.005$}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	1.39775365252655e-16\\
-0.996875	-1.02595926095451e-07\\
-0.99375	-1.79376527812726e-07\\
-0.990625	-2.3034217815944e-07\\
-0.9875	-2.55493255385542e-07\\
-0.984375	-2.54830144739288e-07\\
-0.98125	-2.2835323713194e-07\\
-0.978125	-1.76062929801296e-07\\
-0.975	-9.79596259803595e-08\\
-0.971875	5.95626388488757e-09\\
-0.971875	5.95626388488757e-09\\
-0.96875	-1.00223715701619e-07\\
-0.965625	-1.79683891793347e-07\\
-0.9625	-2.32424695024991e-07\\
-0.959375	-2.58446562054204e-07\\
-0.95625	-2.57749938205321e-07\\
-0.953125	-2.30335274416238e-07\\
-0.95	-1.76203030693989e-07\\
-0.946875	-9.53536728603988e-08\\
-0.94375	1.2212323562133e-08\\
-0.94375	1.2212323562133e-08\\
-0.940625	-9.77323939901908e-08\\
-0.9375	-1.80007076799882e-07\\
-0.934375	-2.34612223981578e-07\\
-0.93125	-2.6154834148473e-07\\
-0.928125	-2.60815945909987e-07\\
-0.925	-2.32415561060573e-07\\
-0.921875	-1.76347720051706e-07\\
-0.91875	-9.26129652967234e-08\\
-0.915625	1.87881521035438e-08\\
-0.915625	1.87881521035438e-08\\
-0.9125	-9.51141288091373e-08\\
-0.909375	-1.80347298692207e-07\\
-0.90625	-2.36911938608642e-07\\
-0.903125	-2.64808638794634e-07\\
-0.9	-2.64037999936351e-07\\
-0.896875	-2.34600633267079e-07\\
-0.89375	-1.76497161025191e-07\\
-0.890625	-8.97282155382095e-08\\
-0.8875	2.57055586677657e-08\\
-0.8875	2.57055586677657e-08\\
-0.884375	-9.23603836328057e-08\\
-0.88125	-1.80705910832191e-07\\
-0.878125	-2.39331701748502e-07\\
-0.875	-2.6823844676005e-07\\
-0.871875	-2.67426849887009e-07\\
-0.86875	-2.36897627264865e-07\\
-0.865625	-1.76651507255432e-07\\
-0.8625	-8.66892327366919e-08\\
-0.859375	3.29884411454096e-08\\
-0.859375	3.29884411454096e-08\\
-0.85625	-8.94618267521796e-08\\
-0.853125	-1.81084428479972e-07\\
-0.85	-2.41880161760966e-07\\
-0.846875	-2.71849839805771e-07\\
-0.84375	-2.70994290174631e-07\\
-0.840625	-2.39314356359488e-07\\
-0.8375	-1.76810897090096e-07\\
-0.834375	-8.34847875830214e-08\\
-0.83125	4.06630808746922e-08\\
-0.83125	4.06630808746922e-08\\
-0.828125	-8.6408219940326e-08\\
-0.825	-1.81484557271183e-07\\
-0.821875	-2.44566874585406e-07\\
-0.81875	-2.7565613272551e-07\\
-0.815625	-2.74753311851894e-07\\
-0.8125	-2.41859409916279e-07\\
-0.809375	-1.76975445242977e-07\\
-0.80625	-8.0102454863562e-08\\
-0.803125	4.87585028186022e-08\\
-0.803125	4.87585028186022e-08\\
-0.8	-8.31882881746626e-08\\
-0.796875	-1.81908229979211e-07\\
-0.79375	-2.47402444170097e-07\\
-0.790625	-2.79672073527637e-07\\
-0.7875	-2.78718284563162e-07\\
-0.784375	-2.44542266797376e-07\\
-0.78125	-1.77145233093423e-07\\
-0.778125	-7.65284212667083e-08\\
-0.775	5.73069061093889e-08\\
-0.775	5.73069061093889e-08\\
-0.771875	-7.97895624571332e-08\\
-0.76875	-1.82357650230225e-07\\
-0.765625	-2.503986981095e-07\\
-0.7625	-2.83914074805658e-07\\
-0.759375	-2.82905177811932e-07\\
-0.75625	-2.47373432266107e-07\\
-0.753125	-1.7732029397588e-07\\
-0.75	-7.27472484474134e-08\\
-0.746875	6.63441872550408e-08\\
-0.746875	6.63441872550408e-08\\
-0.74375	-7.6198189979948e-08\\
-0.740625	-1.82835347695143e-07\\
-0.7375	-2.53568901265044e-07\\
-0.734375	-2.88400499703911e-07\\
-0.73125	-2.8733182760865e-07\\
-0.728125	-2.50364606269038e-07\\
-0.725	-1.7750059400079e-07\\
-0.721875	-6.87415863120933e-08\\
-0.71875	7.59105810432814e-08\\
-0.71875	7.59105810432814e-08\\
-0.715625	-7.23987039208396e-08\\
-0.7125	-1.83344250948014e-07\\
-0.709375	-2.56928017861036e-07\\
-0.70625	-2.93152006891617e-07\\
-0.703125	-2.92018265513061e-07\\
-0.7	-2.53528885774124e-07\\
-0.696875	-1.77686006852529e-07\\
-0.69375	-6.44918170533693e-08\\
-0.690625	8.60514466904938e-08\\
-0.690625	8.60514466904938e-08\\
-0.6875	-6.83737439999277e-08\\
-0.684375	-1.83887774063418e-07\\
-0.68125	-2.60493038084508e-07\\
-0.678125	-2.9819198471559e-07\\
-0.675	-2.9698712067372e-07\\
-0.671875	-2.56881010296528e-07\\
-0.66875	-1.77876278706357e-07\\
-0.665625	-5.99756117547479e-08\\
-0.6625	9.68182408134233e-08\\
-0.6625	9.68182408134233e-08\\
-0.659375	-6.41037107285136e-08\\
-0.65625	-1.8446993588217e-07\\
-0.653125	-2.64283385176256e-07\\
-0.65	-3.03547080970912e-07\\
-0.646875	-3.02264118734463e-07\\
-0.64375	-2.6043766881978e-07\\
-0.640625	-1.78070979128808e-07\\
-0.6375	-5.51673775550654e-08\\
-0.634375	1.08269726184496e-07\\
-0.634375	1.08269726184496e-07\\
-0.63125	-5.95663444125094e-08\\
-0.628125	-1.85095505200739e-07\\
-0.625	-2.68321426799556e-07\\
-0.621875	-3.09247872753993e-07\\
-0.61875	-3.0787870158866e-07\\
-0.615625	-2.64217870193928e-07\\
-0.6125	-1.78269435935352e-07\\
-0.609375	-5.00375608170067e-08\\
-0.60625	1.20473486187045e-07\\
-0.60625	1.20473486187045e-07\\
-0.603125	-5.47362007941032e-08\\
-0.6	-1.85770199778723e-07\\
-0.596875	-2.72633123132859e-07\\
-0.59375	-3.153297044034e-07\\
-0.590625	-3.13864803147546e-07\\
-0.5875	-2.6824340776388e-07\\
-0.584375	-1.78470640543882e-07\\
-0.58125	-4.4551761724243e-08\\
-0.578125	1.33507826072243e-07\\
-0.578125	1.33507826072243e-07\\
-0.575	-4.95840044578699e-08\\
-0.571875	-1.86500944521217e-07\\
-0.56875	-2.77248852320611e-07\\
-0.565625	-3.21833747929379e-07\\
-0.5625	-3.20261819730661e-07\\
-0.559375	-2.72539429357899e-07\\
-0.55625	-1.78673116302264e-07\\
-0.553125	-3.86696067389281e-08\\
-0.55	1.47464183253287e-07\\
-0.55	1.47464183253287e-07\\
-0.546875	-4.40758444741896e-08\\
-0.54375	-1.87296218701061e-07\\
-0.540625	-2.82204470791747e-07\\
-0.5375	-3.28808351324206e-07\\
-0.534375	-3.27115838305581e-07\\
-0.53125	-2.7713514477723e-07\\
-0.528125	-1.7887472725242e-07\\
-0.525	-3.23432942095359e-08\\
-0.521875	1.62450184415519e-07\\
-0.521875	1.62450184415519e-07\\
-0.51875	-3.8172176530793e-08\\
-0.515625	-1.88166529857536e-07\\
-0.5125	-2.87542687993358e-07\\
-0.509375	-3.36310763571213e-07\\
-0.50625	-3.34481183639213e-07\\
-0.503125	-2.82064699097528e-07\\
-0.5	-1.79072397188396e-07\\
-0.496875	-2.55157153183916e-08\\
-0.49375	1.78593547728312e-07\\
-0.49375	1.78593547728312e-07\\
-0.490625	-3.1826593360762e-08\\
-0.4875	-1.89125069938179e-07\\
-0.484375	-2.93314855626114e-07\\
-0.48125	-3.44409346264563e-07\\
-0.478125	-3.42422375898543e-07\\
-0.475	-2.87368235540875e-07\\
-0.471875	-1.7926169049165e-07\\
-0.46875	-1.81179982128299e-08\\
-0.465625	1.96047069356275e-07\\
-0.465625	1.96047069356275e-07\\
-0.4625	-2.49843215005541e-08\\
-0.459375	-1.90188639059841e-07\\
-0.45625	-2.99583323482011e-07\\
-0.453125	-3.53186417445528e-07\\
-0.45	-3.51016592459175e-07\\
-0.446875	-2.93093173731052e-07\\
-0.44375	-1.79436169034375e-07\\
-0.440625	-1.00662972402077e-08\\
-0.4375	2.14994980929362e-07\\
-0.4375	2.14994980929362e-07\\
-0.434375	-1.75804334423546e-08\\
-0.43125	-1.91378981884149e-07\\
-0.428125	-3.06424549845197e-07\\
-0.425	-3.62741902959485e-07\\
-0.421875	-3.60356727457933e-07\\
-0.41875	-2.99295669803357e-07\\
-0.415625	-1.79586381099384e-07\\
-0.4125	-1.25756283164691e-09\\
-0.409375	2.3566098505956e-07\\
-0.409375	2.3566098505956e-07\\
-0.40625	-9.53783008128539e-09\\
-0.403125	-1.92724767478225e-07\\
-0.4	-3.13933238849096e-07\\
-0.396875	-3.73197974745665e-07\\
-0.39375	-3.70555089168612e-07\\
-0.390625	-3.06042143849439e-07\\
-0.3875	-1.79698219970881e-07\\
-0.384375	8.43600767019836e-09\\
-0.38125	2.58318192503104e-07\\
-0.38125	2.58318192503104e-07\\
-0.378125	-7.65236096711419e-10\\
-0.375	-1.94264617503492e-07\\
-0.371875	-3.22227834081978e-07\\
-0.36875	-3.84704802680602e-07\\
-0.365625	-3.81747580435743e-07\\
-0.3625	-3.13410476238118e-07\\
-0.359375	-1.79750167084158e-07\\
-0.35625	1.91741752475494e-08\\
-0.353125	2.83300751968696e-07\\
-0.353125	2.83300751968696e-07\\
-0.35	8.84405737533456e-09\\
-0.346875	-1.96051924916674e-07\\
-0.34375	-3.31457759239484e-07\\
-0.340625	-3.97447255884309e-07\\
-0.3375	-3.94097657174797e-07\\
-0.334375	-3.21489826760057e-07\\
-0.33125	-1.79708455783079e-07\\
-0.328125	3.11577156297815e-08\\
-0.325	3.11015665332981e-07\\
-0.325	3.11015665332981e-07\\
-0.321875	1.9410751672666e-08\\
-0.31875	-1.98162883102704e-07\\
-0.315625	-3.41812681159404e-07\\
-0.3125	-4.11651476794894e-07\\
-0.309375	-4.07797827395306e-07\\
-0.30625	-3.30376362822626e-07\\
-0.303125	-1.79518162557457e-07\\
-0.3	4.46388372932205e-08\\
-0.296875	3.4194941112009e-07\\
-0.296875	3.4194941112009e-07\\
-0.29375	3.10602566999663e-08\\
-0.290625	-2.00710685294148e-07\\
-0.2875	-3.53533460506483e-07\\
-0.284375	-4.27587497631166e-07\\
-0.28125	-4.23062239129912e-07\\
-0.278125	-3.40157818579101e-07\\
-0.275	-1.79085791973677e-07\\
-0.271875	5.99300685744097e-08\\
-0.26875	3.76652919520382e-07\\
-0.26875	3.76652919520382e-07\\
-0.265625	4.38917743261769e-08\\
-0.2625	-2.03872570270214e-07\\
-0.259375	-3.6692205329647e-07\\
-0.25625	-4.45555891626093e-07\\
-0.253125	-4.40091866171777e-07\\
-0.25	-3.50867721321535e-07\\
-0.246875	-1.78242689385932e-07\\
-0.24375	7.74008475090682e-08\\
-0.240625	4.1565554265155e-07\\
-0.240625	4.1565554265155e-07\\
-0.2375	5.78869088219136e-08\\
-0.234375	-2.07946474262144e-07\\
-0.23125	-3.82339500060169e-07\\
-0.228125	-4.65821153206036e-07\\
-0.225	-4.58957367333035e-07\\
-0.221875	-3.62354166782985e-07\\
-0.21875	-1.76661123840738e-07\\
-0.215625	9.74248308693859e-08\\
-0.2125	4.59155201859573e-07\\
-0.2125	4.59155201859573e-07\\
-0.209375	7.2639979364908e-08\\
-0.20625	-2.13485102262823e-07\\
-0.203125	-4.00153160828864e-07\\
-0.2	-4.88370700213459e-07\\
-0.196875	-4.79224648963772e-07\\
-0.19375	-3.73890195914939e-07\\
-0.190625	-1.73639536305004e-07\\
-0.1875	1.20148358484506e-07\\
-0.184375	5.05976799791696e-07\\
-0.184375	5.05976799791696e-07\\
-0.18125	8.65128390037384e-08\\
-0.178125	-2.21667089572719e-07\\
-0.175	-4.20492736630251e-07\\
-0.171875	-5.12070672309406e-07\\
-0.16875	-4.98704093354618e-07\\
-0.165625	-3.82915270269457e-07\\
-0.1625	-1.67471038925449e-07\\
-0.159375	1.44588173989213e-07\\
-0.15625	5.49915227909814e-07\\
-0.15625	5.49915227909814e-07\\
-0.153125	9.3666503220291e-08\\
-0.15	-2.35555083438754e-07\\
-0.146875	-4.4226748030507e-07\\
-0.14375	-5.31484441457231e-07\\
-0.140625	-5.08782295294274e-07\\
-0.1375	-3.80377440212243e-07\\
-0.134375	-1.53216592635452e-07\\
-0.13125	1.64917761891203e-07\\
-0.128125	5.65283715836529e-07\\
-0.128125	5.65283715836529e-07\\
-0.125	7.15696363284835e-08\\
-0.121875	-2.65662640219766e-07\\
-0.11875	-4.59017853948751e-07\\
-0.115625	-5.2282478846255e-07\\
-0.1125	-4.7342723263899e-07\\
-0.109375	-3.29533893395073e-07\\
-0.10625	-1.12641316385442e-07\\
-0.103125	1.52452244606138e-07\\
-0.1	4.37018943921785e-07\\
-0.1	4.37018943921785e-07\\
-0.0996875	6.89064669767703e-08\\
-0.099375	-2.06049893258786e-07\\
-0.0990625	-3.87886984865027e-07\\
-0.09875	-4.76642240343494e-07\\
-0.0984375	-4.72353685609939e-07\\
-0.098125	-3.75059952206769e-07\\
-0.0978125	-1.84800290514708e-07\\
-0.0975	9.83854210323543e-08\\
-0.0971875	4.74456662513667e-07\\
-0.0971875	4.74456662513667e-07\\
-0.096875	8.35202924598377e-08\\
-0.0965625	-2.08443892368848e-07\\
-0.09625	-4.01478412070944e-07\\
-0.0959375	-4.95626479635192e-07\\
-0.095625	-4.90932013819112e-07\\
-0.0953125	-3.87439654692123e-07\\
-0.095	-1.85194776403108e-07\\
-0.0946875	1.15756497720554e-07\\
-0.094375	5.15367280740087e-07\\
-0.094375	5.15367280740087e-07\\
-0.0940625	9.9466083702815e-08\\
-0.09375	-2.11096887414719e-07\\
-0.0934375	-4.16370904199326e-07\\
-0.093125	-5.16406066242148e-07\\
-0.0928125	-5.11253316348714e-07\\
-0.0925	-4.009644587466e-07\\
-0.0921875	-1.85592175627747e-07\\
-0.091875	1.34809954199788e-07\\
-0.0915625	5.60187436438042e-07\\
-0.0915625	5.60187436438042e-07\\
-0.09125	1.16908113634295e-07\\
-0.0909375	-2.14046330881956e-07\\
-0.090625	-4.32733249455808e-07\\
-0.0903125	-5.39210988304006e-07\\
-0.09	-5.33538906055675e-07\\
-0.0896875	-4.15777396067796e-07\\
-0.089375	-1.85987909073759e-07\\
-0.0890625	1.55767026388531e-07\\
-0.08875	6.09423779995844e-07\\
-0.08875	6.09423779995844e-07\\
-0.0884375	1.36036425013586e-07\\
-0.088125	-2.17336541874502e-07\\
-0.0878125	-4.50762198345167e-07\\
-0.0875	-5.64308819228643e-07\\
-0.0871875	-5.58045905485471e-07\\
-0.086875	-4.3204420763221e-07\\
-0.0865625	-1.86375753941093e-07\\
-0.08625	1.78886121249278e-07\\
-0.0859375	6.63666749223246e-07\\
-0.0859375	6.63666749223246e-07\\
-0.085625	1.5707177203339e-07\\
-0.0853125	-2.21020245882997e-07\\
-0.085	-4.70688154008414e-07\\
-0.0846875	-5.92012257327745e-07\\
-0.084375	-5.85074348746772e-07\\
-0.0840625	-4.49957743064999e-07\\
-0.08375	-1.86747309505186e-07\\
-0.0834375	2.04470491094177e-07\\
-0.083125	7.23607573638319e-07\\
-0.083125	7.23607573638319e-07\\
-0.0828125	1.80271686467393e-07\\
-0.0825	-2.25160526667878e-07\\
-0.0821875	-4.92782255889779e-07\\
-0.081875	-6.2268847034197e-07\\
-0.0815625	-6.14975960933073e-07\\
-0.08125	-4.69743379971632e-07\\
-0.0809375	-1.87091286907304e-07\\
-0.080625	2.3287781047987e-07\\
-0.0803125	7.90059406896582e-07\\
-0.0803125	7.90059406896582e-07\\
-0.08	2.05937967789893e-07\\
-0.0796875	-2.29833322373807e-07\\
-0.079375	-5.17365240537693e-07\\
-0.0790625	-6.56770755891323e-07\\
-0.07875	-6.48165080274765e-07\\
-0.0784375	-4.91665721691348e-07\\
-0.078125	-1.87392540929032e-07\\
-0.0778125	2.64532192928435e-07\\
-0.0775	8.63983743770724e-07\\
-0.0775	8.63983743770724e-07\\
-0.0771875	2.3442598273693e-07\\
-0.076875	-2.35130636516701e-07\\
-0.0765625	-5.44818617442822e-07\\
-0.07625	-6.94773180875963e-07\\
-0.0759375	-6.85132332423066e-07\\
-0.075625	-5.16036931186292e-07\\
-0.0753125	-1.8763076070627e-07\\
-0.075	2.99939396986026e-07\\
-0.0746875	9.4652368720638e-07\\
-0.0746875	9.4652368720638e-07\\
-0.074375	2.66156284678409e-07\\
-0.0740625	-2.41164715641951e-07\\
-0.07375	-5.75598862684323e-07\\
-0.0734375	-7.37309102882833e-07\\
-0.073125	-7.26461867661676e-07\\
-0.0728125	-5.43227163030124e-07\\
-0.0725	-1.87778662064098e-07\\
-0.0721875	3.39706200391809e-07\\
-0.071875	1.03904612880346e-06\\
-0.071875	1.03904612880346e-06\\
-0.0715625	3.01629217602795e-07\\
-0.07125	-2.48073523057002e-07\\
-0.0709375	-6.10255591393383e-07\\
-0.070625	-7.85114769641382e-07\\
-0.0703125	-7.72853240404991e-07\\
-0.07	-5.73677701676267e-07\\
-0.0696875	-1.87799491624396e-07\\
-0.069375	3.84565288391592e-07\\
-0.0690625	1.14319564203935e-06\\
-0.0690625	1.14319564203935e-06\\
-0.06875	3.41443395113217e-07\\
-0.0684375	-2.56027993472685e-07\\
-0.068125	-6.49455018986167e-07\\
-0.0678125	-8.39079631886896e-07\\
-0.0675	-8.2514938803957e-07\\
-0.0671875	-6.07917606809671e-07\\
-0.066875	-1.87643531934789e-07\\
-0.0665625	4.3540750238602e-07\\
-0.06625	1.26096389618802e-06\\
-0.06625	1.26096389618802e-06\\
-0.0659375	3.86319231493459e-07\\
-0.065625	-2.65241747121614e-07\\
-0.0653125	-6.9401052538165e-07\\
-0.065	-9.00285602623008e-07\\
-0.0646875	-8.84372696741131e-07\\
-0.064375	-6.46584953023499e-07\\
-0.0640625	-1.87243162308448e-07\\
-0.06375	4.93324012862395e-07\\
-0.0634375	1.39477980654057e-06\\
-0.0634375	1.39477980654057e-06\\
-0.063125	4.37129117125679e-07\\
-0.0628125	-2.75984249009653e-07\\
-0.0625	-7.44922849404972e-07\\
-0.0621875	-9.70058360749704e-07\\
-0.061875	-9.51771855661754e-07\\
-0.0615625	-6.90454090457315e-07\\
-0.06125	-1.8650579980406e-07\\
-0.0609375	5.5966199308255e-07\\
-0.060625	1.54762766124694e-06\\
-0.060625	1.54762766124694e-06\\
-0.0603125	4.94936367334553e-07\\
-0.06	-2.88598858699807e-07\\
-0.0596875	-8.0343349018186e-07\\
-0.059375	-1.05003500161516e-06\\
-0.0590625	-1.02888324904349e-06\\
-0.05875	-7.40470866511522e-07\\
-0.0584375	-1.85303674959947e-07\\
-0.058125	6.36098889450487e-07\\
-0.0578125	1.72320333502451e-06\\
-0.0578125	1.72320333502451e-06\\
-0.0575	5.61045829572393e-07\\
-0.0571875	-3.03527926903691e-07\\
-0.056875	-8.7109641866423e-07\\
-0.0565625	-1.14225413150315e-06\\
-0.05625	-1.11761208620997e-06\\
-0.0559375	-7.97798391793947e-07\\
-0.055625	-1.83458825242511e-07\\
-0.0553125	7.24742571178716e-07\\
-0.055	1.92612286431526e-06\\
-0.055	1.92612286431526e-06\\
-0.0546875	6.37070042275312e-07\\
-0.054375	-3.21348212262151e-07\\
-0.0540625	-9.49875498035269e-07\\
-0.05375	-1.24927706013356e-06\\
-0.0534375	-1.22034054950149e-06\\
-0.053125	-8.63876815970777e-07\\
-0.0528125	-1.80720732378958e-07\\
-0.0525	8.28267946673122e-07\\
-0.0521875	2.16220368798314e-06\\
-0.0521875	2.16220368798314e-06\\
-0.051875	7.25016172764548e-07\\
-0.0515625	-3.42821659282677e-07\\
-0.05125	-1.04227843333859e-06\\
-0.0509375	-1.37435253044771e-06\\
-0.050625	-1.34007319263496e-06\\
-0.0503125	-9.40501672097582e-07\\
-0.05	-1.76732435352989e-07\\
-0.0496875	9.50105581098981e-07\\
-0.049375	2.43884766115698e-06\\
-0.049375	2.43884766115698e-06\\
-0.0490625	8.27400658653943e-07\\
-0.04875	-3.68969497288596e-07\\
-0.0484375	-1.15154333102385e-06\\
-0.048125	-1.5216430073739e-06\\
-0.0478125	-1.48063396820941e-06\\
-0.0475	-1.02992664230417e-06\\
-0.0471875	-1.70978238123176e-07\\
-0.046875	1.09470538500744e-06\\
-0.0465625	2.76556775136161e-06\\
-0.0465625	2.76556775136161e-06\\
-0.04625	9.47400439321733e-07\\
-0.0459375	-4.0118247057741e-07\\
-0.045625	-1.28190202808298e-06\\
-0.0453125	-1.69653873050013e-06\\
-0.045	-1.64693500348534e-06\\
-0.0446875	-1.13499780418636e-06\\
-0.044375	-1.62701351391625e-07\\
-0.0440625	1.2679100046542e-06\\
-0.04375	3.15471877410101e-06\\
-0.04375	3.15471877410101e-06\\
-0.0434375	1.08905138707094e-06\\
-0.043125	-4.41388328664694e-07\\
-0.0428125	-1.43895691606666e-06\\
-0.0425	-1.90609771333339e-06\\
-0.0421875	-1.84534471892039e-06\\
-0.041875	-1.25932665739903e-06\\
-0.0415625	-1.50771262252825e-07\\
-0.04125	1.47749021583987e-06\\
-0.0409375	3.62251825891668e-06\\
-0.0409375	3.62251825891668e-06\\
-0.040625	1.2575044303631e-06\\
-0.0403125	-4.92312364541725e-07\\
-0.04	-1.63022759169795e-06\\
-0.0396875	-2.15966671290868e-06\\
-0.039375	-2.08419139013927e-06\\
-0.0390625	-1.40750603327966e-06\\
-0.03875	-1.33464723717225e-07\\
-0.0384375	1.73392147084783e-06\\
-0.038125	4.19047676114559e-06\\
-0.038125	4.19047676114559e-06\\
-0.0378125	1.45934320638919e-06\\
-0.0375	-5.57893369057538e-07\\
-0.0371875	-1.86595397733136e-06\\
-0.036875	-2.46976009388167e-06\\
-0.0365625	-2.37444395967401e-06\\
-0.03625	-1.58535950511851e-06\\
-0.0359375	-1.08093941908471e-07\\
-0.035625	2.05151993282193e-06\\
-0.0353125	4.88739066928368e-06\\
-0.0353125	4.88739066928368e-06\\
-0.035	1.70294086798695e-06\\
-0.0346875	-6.43967239311038e-07\\
-0.034375	-2.16028795596568e-06\\
-0.0340625	-2.85329531035661e-06\\
-0.03375	-2.73060085853594e-06\\
-0.0334375	-1.80017265460908e-06\\
-0.033125	-7.03554741132706e-08\\
-0.0328125	2.45010761090736e-06\\
-0.0325	5.75205219821573e-06\\
-0.0325	5.75205219821573e-06\\
-0.0321875	1.99875139217376e-06\\
-0.031875	-7.59427386753941e-07\\
-0.0315625	-2.53306702668876e-06\\
-0.03125	-3.3332808456743e-06\\
-0.0309375	-3.17174481356819e-06\\
-0.030625	-2.0607320817545e-06\\
-0.0303125	-1.3150010302887e-08\\
-0.03	2.95742009903677e-06\\
-0.0296875	6.83668033440998e-06\\
-0.0296875	6.83668033440998e-06\\
-0.029375	2.35918764324161e-06\\
-0.0290625	-9.1826685733043e-07\\
-0.02875	-3.01242015487979e-06\\
-0.0284375	-3.94093124456152e-06\\
-0.028125	-3.72244274693401e-06\\
-0.0278125	-2.37664738522714e-06\\
-0.0275	7.56402360746478e-08\\
-0.0271875	3.61240606805424e-06\\
-0.026875	8.21035272258186e-06\\
-0.026875	8.21035272258186e-06\\
-0.0265625	2.79702027006223e-06\\
-0.02625	-1.14331888523278e-06\\
-0.0259375	-3.63838813444151e-06\\
-0.025625	-4.71760600728732e-06\\
-0.0253125	-4.4122120615997e-06\\
-0.025	-2.75540381222683e-06\\
-0.0246875	2.17514176670264e-07\\
-0.024375	4.46896778927286e-06\\
-0.0240625	9.95893604893716e-06\\
-0.0240625	9.95893604893716e-06\\
-0.02375	3.31903549655177e-06\\
-0.0234375	-1.47341349054919e-06\\
-0.023125	-4.46700897627217e-06\\
-0.0228125	-5.71368739998857e-06\\
-0.0225	-5.26900250563678e-06\\
-0.0221875	-3.19243183266593e-06\\
-0.021875	4.52286074481556e-07\\
-0.0215625	5.5967801700918e-06\\
-0.02125	1.21676370864465e-05\\
-0.02125	1.21676370864465e-05\\
-0.0209375	3.90454905463411e-06\\
-0.020625	-1.9776959421236e-06\\
-0.0203125	-5.57055305516752e-06\\
-0.02	-6.97264398397124e-06\\
-0.0196875	-6.29044126088107e-06\\
-0.019375	-3.63902995437204e-06\\
-0.0190625	8.57043046087469e-07\\
-0.01875	7.06282046525342e-06\\
-0.0184375	1.48318733231845e-05\\
-0.0184375	1.48318733231845e-05\\
-0.018125	4.43299946129017e-06\\
-0.0178125	-2.78534927178331e-06\\
-0.0175	-7.01176124184855e-06\\
-0.0171875	-8.45202042998316e-06\\
-0.016875	-7.33102144956366e-06\\
-0.0165625	-3.89493786856487e-06\\
-0.01625	1.58631716273838e-06\\
-0.0159375	8.81629210847112e-06\\
-0.015625	1.74688059376704e-05\\
-0.015625	1.74688059376704e-05\\
-0.0153125	4.42309517567629e-06\\
-0.015	-4.14679562887876e-06\\
-0.0146875	-8.68034116829897e-06\\
-0.014375	-9.66491025355953e-06\\
-0.0140625	-7.64216141202478e-06\\
-0.01375	-3.21545624970554e-06\\
-0.0134375	2.94152027635608e-06\\
-0.013125	1.00747031039905e-05\\
-0.0128125	1.73378740256913e-05\\
-0.0128125	1.73378740256913e-05\\
-0.0125	1.96569292199023e-06\\
-0.0121875	-6.52721848193316e-06\\
-0.011875	-9.35697041437589e-06\\
-0.0115625	-7.90424333318995e-06\\
-0.01125	-3.74170319294986e-06\\
-0.0109375	1.33311451522289e-06\\
-0.010625	5.25817158503195e-06\\
-0.0103125	5.65891789050532e-06\\
-0.01	-2.10174395220974e-07\\
-0.01	-2.10174395220974e-07\\
-0.00996875	-2.33307262065274e-07\\
-0.0099375	-2.42236699921072e-07\\
-0.00990625	-2.40472140200509e-07\\
-0.009875	-2.31577731546473e-07\\
-0.00984375	-2.19173365789693e-07\\
-0.0098125	-2.06935724000878e-07\\
-0.00978125	-1.98599345746509e-07\\
-0.00975	-1.9795772288056e-07\\
-0.00971875	-2.08864417428067e-07\\
-0.00971875	-2.08864417428067e-07\\
-0.0096875	-2.35324270403403e-07\\
-0.00965625	-2.45467596582394e-07\\
-0.009625	-2.43335121830057e-07\\
-0.00959375	-2.3303236473815e-07\\
-0.0095625	-2.18730884737894e-07\\
-0.00953125	-2.04669556524983e-07\\
-0.0095	-1.95155876570041e-07\\
-0.00946875	-1.94567293387848e-07\\
-0.0094375	-2.07352574554953e-07\\
-0.0094375	-2.07352574554953e-07\\
-0.00940625	-2.37739988140362e-07\\
-0.009375	-2.49307087085704e-07\\
-0.00934375	-2.46725091135325e-07\\
-0.0093125	-2.34742312810177e-07\\
-0.00928125	-2.18185684630612e-07\\
-0.00925	-2.01962322310401e-07\\
-0.00921875	-1.91061123699932e-07\\
-0.0091875	-1.90554404810861e-07\\
-0.00915625	-2.05599575364701e-07\\
-0.00915625	-2.05599575364701e-07\\
-0.009125	-2.40646593319127e-07\\
-0.00909375	-2.53891764834258e-07\\
-0.0090625	-2.50758223629965e-07\\
-0.00903125	-2.36761297234267e-07\\
-0.009	-2.17510390032594e-07\\
-0.00896875	-1.98710907728383e-07\\
-0.0089375	-1.86166231208595e-07\\
-0.00890625	-1.85779735151215e-07\\
-0.008875	-2.03556857480969e-07\\
-0.008875	-2.03556857480969e-07\\
-0.00884375	-2.44161073026383e-07\\
-0.0088125	-2.59394235868626e-07\\
-0.00878125	-2.55580886343587e-07\\
-0.00875	-2.39156413783803e-07\\
-0.00871875	-2.16669389652147e-07\\
-0.0086875	-1.94783954632349e-07\\
-0.00865625	-1.80282267780996e-07\\
-0.008625	-1.80067015520535e-07\\
-0.00859375	-2.01163982693764e-07\\
-0.00859375	-2.01163982693764e-07\\
-0.0085625	-2.48432902361095e-07\\
-0.00853125	-2.66034103302282e-07\\
-0.0085	-2.61378738430906e-07\\
-0.00846875	-2.42012000883918e-07\\
-0.0084375	-2.15616034360266e-07\\
-0.00840625	-1.90012914624837e-07\\
-0.008375	-1.73167710282307e-07\\
-0.00834375	-1.73191619268209e-07\\
-0.0083125	-1.98345186608329e-07\\
-0.0083125	-1.98345186608329e-07\\
-0.00828125	-2.53654435344863e-07\\
-0.00825	-2.74092787577729e-07\\
-0.00821875	-2.68388972601841e-07\\
-0.0081875	-2.45434787049525e-07\\
-0.00815625	-2.14288752409253e-07\\
-0.008125	-1.84179865247991e-07\\
-0.00809375	-1.64511446354432e-07\\
-0.0080625	-1.64865094132161e-07\\
-0.00803125	-1.95004738134941e-07\\
-0.00803125	-1.95004738134941e-07\\
-0.008	-2.60075077918032e-07\\
-0.00796875	-2.83933687450499e-07\\
-0.0079375	-2.76916919617065e-07\\
-0.00790625	-2.49560792808801e-07\\
-0.007875	-2.12605617444517e-07\\
-0.00784375	-1.7700074828042e-07\\
-0.0078125	-1.53909467393021e-07\\
-0.00778125	-1.5471399794631e-07\\
-0.00775	-1.91020656181706e-07\\
-0.00775	-1.91020656181706e-07\\
-0.00771875	-2.68020802440816e-07\\
-0.0076875	-2.96029865398673e-07\\
-0.00765625	-2.87358786432712e-07\\
-0.007625	-2.54564665791435e-07\\
-0.00759375	-2.10456666649428e-07\\
-0.0075625	-1.68102085473798e-07\\
-0.00753125	-1.40832591255524e-07\\
-0.0075	-1.42250641710362e-07\\
-0.00746875	-1.86236081556324e-07\\
-0.00746875	-1.86236081556324e-07\\
-0.0074375	-2.77921269553616e-07\\
-0.00740625	-3.11002438468932e-07\\
-0.007375	-3.00233080618995e-07\\
-0.00734375	-2.60672401442008e-07\\
-0.0073125	-2.07692916753821e-07\\
-0.00728125	-1.56988268940061e-07\\
-0.00725	-1.24581274074664e-07\\
-0.00721875	-1.26832201741145e-07\\
-0.0071875	-1.80447296660446e-07\\
-0.0071875	-1.80447296660446e-07\\
-0.00715625	-2.90347911158229e-07\\
-0.007125	-3.2967435403819e-07\\
-0.00709375	-3.16224487484362e-07\\
-0.0070625	-2.68178836471122e-07\\
-0.00703125	-2.0411045342783e-07\\
-0.007	-1.42995080443242e-07\\
-0.00696875	-1.04221617447386e-07\\
-0.0069375	-1.07602906140869e-07\\
-0.00690625	-1.73386844881662e-07\\
-0.00690625	-1.73386844881662e-07\\
-0.006875	-3.06067961974854e-07\\
-0.00684375	-3.53146538789595e-07\\
-0.0068125	-3.36245775001132e-07\\
-0.00678125	-2.77471894460923e-07\\
-0.00675	-1.99427080294079e-07\\
-0.00671875	-1.2522281045424e-07\\
-0.0066875	-7.84936132758318e-08\\
-0.00665625	-8.34112569014778e-08\\
-0.006625	-1.64699383242706e-07\\
-0.006625	-1.64699383242706e-07\\
-0.00659375	-3.26121972871185e-07\\
-0.0065625	-3.82906935936234e-07\\
-0.00653125	-3.61526085734809e-07\\
-0.0065	-2.89066471981236e-07\\
-0.00646875	-1.93247514435058e-07\\
-0.0064375	-1.02438693083684e-07\\
-0.00640625	-4.56778123103518e-08\\
-0.006375	-5.26898661368236e-08\\
-0.00634375	-1.53906519861913e-07\\
-0.00634375	-1.53906519861913e-07\\
-0.0063125	-3.51936267461994e-07\\
-0.00628125	-4.20988476856898e-07\\
-0.00625	-3.93738285642264e-07\\
-0.00621875	-3.03652117228381e-07\\
-0.0061875	-1.85010633035887e-07\\
-0.00615625	-7.2932458627939e-08\\
-0.006125	-3.39871664145619e-09\\
-0.00609375	-1.32783932738079e-08\\
-0.0060625	-1.403545774048e-07\\
-0.0060625	-1.403545774048e-07\\
-0.00603125	-3.85487995857581e-07\\
-0.006	-4.70200708702073e-07\\
-0.00596875	-4.35184724256743e-07\\
-0.0059375	-3.22160479737654e-07\\
-0.00590625	-1.73907960476782e-07\\
-0.005875	-3.42989088242263e-08\\
-0.00584375	5.16698198671506e-08\\
-0.0058125	3.78417230884054e-08\\
-0.00578125	-1.2313511887907e-07\\
-0.00578125	-1.2313511887907e-07\\
-0.00575	-4.29550156444414e-07\\
-0.00571875	-5.34473554525405e-07\\
-0.0056875	-4.89071204645697e-07\\
-0.00565625	-3.45860865613723e-07\\
-0.005625	-1.587549008919e-07\\
-0.00559375	1.68954182866443e-08\\
-0.0055625	1.24253968336596e-07\\
-0.00553125	1.04952125545843e-07\\
-0.0055	-1.00960656723714e-07\\
-0.0055	-1.00960656723714e-07\\
-0.00546875	-4.8805938002161e-07\\
-0.0054375	-6.19373669463741e-07\\
-0.00540625	-5.59915320774707e-07\\
-0.005375	-3.76495088549866e-07\\
-0.00534375	-1.37782203646353e-07\\
-0.0053125	8.56338220334152e-08\\
-0.00528125	2.21179004777916e-07\\
-0.00525	1.94228204963842e-07\\
-0.00521875	-7.19641596313991e-08\\
-0.00521875	-7.19641596313991e-08\\
-0.0051875	-5.66673873492185e-07\\
-0.00515625	-7.32889411936277e-07\\
-0.005125	-6.5416118866235e-07\\
-0.00509375	-4.16465623320761e-07\\
-0.0050625	-1.08289287981123e-07\\
-0.00503125	1.79283554668785e-07\\
-0.005	3.52479878062972e-07\\
-0.00496875	3.14743105689352e-07\\
-0.0049375	-3.33655453266246e-08\\
-0.0049375	-3.33655453266246e-08\\
-0.00490625	-6.73629461434011e-07\\
-0.004875	-8.86639669350764e-07\\
-0.00484375	-7.8111503498679e-07\\
-0.0048125	-4.69093764388084e-07\\
-0.00478125	-6.60543345576414e-08\\
-0.00475	3.08958466810338e-07\\
-0.00471875	5.33202153985002e-07\\
-0.0046875	4.80099545452362e-07\\
-0.00465625	1.90958852064327e-08\\
-0.00465625	1.90958852064327e-08\\
-0.004625	-8.21073257828431e-07\\
-0.00459375	-1.09776658230309e-06\\
-0.0045625	-9.54392014862471e-07\\
-0.00453125	-5.38971326791149e-07\\
-0.0045	-4.31702229519715e-09\\
-0.00446875	4.91782917388939e-07\\
-0.0044375	7.86372054917273e-07\\
-0.00440625	7.11123856356188e-07\\
-0.004375	9.21309518675528e-08\\
-0.004375	9.21309518675528e-08\\
-0.00434375	-1.02719661965178e-06\\
-0.0043125	-1.39197591764173e-06\\
-0.00428125	-1.19421933830743e-06\\
-0.00425	-6.32463726168986e-07\\
-0.00421875	8.79658871300038e-08\\
-0.0041875	7.54680232306626e-07\\
-0.00415625	1.14793679195646e-06\\
-0.004125	1.04033714254381e-06\\
-0.00409375	1.96509922889554e-07\\
-0.00409375	1.96509922889554e-07\\
-0.0040625	-1.31980550388544e-06\\
-0.00403125	-1.80862435128493e-06\\
-0.004	-1.53129454372181e-06\\
-0.00396875	-7.58564906111481e-07\\
-0.0039375	2.29013429442482e-07\\
-0.00390625	1.14066588108308e-06\\
-0.003875	1.674952438524e-06\\
-0.00384375	1.51930369984843e-06\\
-0.0038125	3.4953368577284e-07\\
-0.0038125	3.4953368577284e-07\\
-0.00378125	-1.7427111966839e-06\\
-0.00375	-2.40973194509664e-06\\
-0.00371875	-2.0137396394837e-06\\
-0.0036875	-9.30770217122401e-07\\
-0.00365625	4.48690966381449e-07\\
-0.003625	1.71905220291979e-06\\
-0.00359375	2.45892424188821e-06\\
-0.0035625	2.23039284241722e-06\\
-0.00353125	5.78252951077829e-07\\
-0.00353125	5.78252951077829e-07\\
-0.0035	-2.36804553666037e-06\\
-0.00346875	-3.29697470557999e-06\\
-0.0034375	-2.72062561501585e-06\\
-0.00340625	-1.17187472392644e-06\\
-0.003375	7.94621381028371e-07\\
-0.00334375	2.6013769131028e-06\\
-0.0033125	3.64697015997617e-06\\
-0.00328125	3.30487559319081e-06\\
-0.00325	9.22231054967249e-07\\
-0.00325	9.22231054967249e-07\\
-0.00321875	-3.32130493052585e-06\\
-0.0031875	-4.64526152432754e-06\\
-0.00315625	-3.78961843672254e-06\\
-0.003125	-1.52635653116739e-06\\
-0.00309375	1.33891917852846e-06\\
-0.0030625	3.96526323875879e-06\\
-0.00303125	5.47457428146103e-06\\
-0.003	4.94967406761138e-06\\
-0.00296875	1.43227432625181e-06\\
-0.00296875	1.43227432625181e-06\\
-0.0029375	-4.83306297938135e-06\\
-0.00290625	-6.77010871230621e-06\\
-0.002875	-5.47391270833142e-06\\
-0.00284375	-2.09004037443616e-06\\
-0.0028125	2.18271538410253e-06\\
-0.00278125	6.08945905644642e-06\\
-0.00275	8.31614363161481e-06\\
-0.00271875	7.48633659986009e-06\\
-0.0026875	2.15778877277195e-06\\
-0.0026875	2.15778877277195e-06\\
-0.00265625	-7.34310407124461e-06\\
-0.002625	-1.02600811706655e-05\\
-0.00259375	-8.25559894168659e-06\\
-0.0025625	-3.07389761344812e-06\\
-0.00253125	3.45437073789867e-06\\
-0.0025	9.4072259168021e-06\\
-0.00246875	1.27661363167331e-05\\
-0.0024375	1.14104686805838e-05\\
-0.00240625	3.11158975851988e-06\\
-0.00240625	3.11158975851988e-06\\
-0.002375	-1.16972675541227e-05\\
-0.00234375	-1.62223872748335e-05\\
-0.0023125	-1.30556180762964e-05\\
-0.00228125	-4.92435153287563e-06\\
-0.00225	5.30047576541293e-06\\
-0.00221875	1.45958770544352e-05\\
-0.0021875	1.97777764679996e-05\\
-0.00215625	1.74914042466723e-05\\
-0.002125	4.20109267551538e-06\\
-0.002125	4.20109267551538e-06\\
-0.00209375	-1.94771177310926e-05\\
-0.0020625	-2.66863440376852e-05\\
-0.00203125	-2.15726911526604e-05\\
-0.002	-8.51067932206018e-06\\
-0.00196875	7.88301673426695e-06\\
-0.0019375	2.27350095789447e-05\\
-0.00190625	3.08997845337444e-05\\
-0.001875	2.69433928886675e-05\\
-0.00184375	5.12621877757358e-06\\
-0.00184375	5.12621877757358e-06\\
-0.0018125	-3.34021028306486e-05\\
-0.00178125	-4.50724927039126e-05\\
-0.00175	-3.66546720688143e-05\\
-0.00171875	-1.53027790908977e-05\\
-0.0016875	1.14224025307141e-05\\
-0.00165625	3.55301949171993e-05\\
-0.001625	4.85757778978524e-05\\
-0.00159375	4.16349797948135e-05\\
-0.0015625	5.27816719286811e-06\\
-0.0015625	5.27816719286811e-06\\
-0.00153125	-5.71775845473743e-05\\
-0.0015	-7.58806738059281e-05\\
-0.00146875	-6.1941296905399e-05\\
-0.0014375	-2.70863187875614e-05\\
-0.00140625	1.63121434246793e-05\\
-0.001375	5.52083708923456e-05\\
-0.00134375	7.58553187915068e-05\\
-0.0013125	6.37779939109961e-05\\
-0.00128125	3.74850928930304e-06\\
-0.00128125	3.74850928930304e-06\\
-0.00125	-9.18361741160112e-05\\
-0.00121875	-0.000119688911298543\\
-0.0011875	-9.74180592362428e-05\\
-0.00115625	-4.34520824107443e-05\\
-0.001125	2.29570402556778e-05\\
-0.00109375	8.17384879636673e-05\\
-0.0010625	0.000112017067105064\\
-0.00103125	9.21394204073112e-05\\
-0.001	-2.85844900305143e-07\\
-0.001	-2.85844900305143e-07\\
-0.000996527777777778	-4.33481454953366e-07\\
-0.000993055555555556	-4.67580951957203e-07\\
-0.000989583333333333	-4.20376220500174e-07\\
-0.000986111111111111	-3.24190045253303e-07\\
-0.000982638888888889	-2.1143361528253e-07\\
-0.000979166666666667	-1.14604930323559e-07\\
-0.000975694444444444	-6.62871648682284e-08\\
-0.000972222222222222	-9.91469852884563e-08\\
-0.00096875	-2.4593282621499e-07\\
-0.00096875	-2.4593282621499e-07\\
-0.000965277777777778	-3.96746059116992e-07\\
-0.000961805555555556	-4.31499724395934e-07\\
-0.000958333333333333	-3.83176743001812e-07\\
-0.000954861111111111	-2.84834437702663e-07\\
-0.000951388888888889	-1.69602571875593e-07\\
-0.000947916666666667	-7.06813446660348e-08\\
-0.000944444444444444	-2.13393284154151e-08\\
-0.000940972222222222	-5.49113639003451e-08\\
-0.0009375	-2.0479640061577e-07\\
-0.0009375	-2.0479640061577e-07\\
-0.000934027777777778	-3.58013870993545e-07\\
-0.000930555555555556	-3.93218429484143e-07\\
-0.000927083333333333	-3.43987880624397e-07\\
-0.000923611111111111	-2.43954983547567e-07\\
-0.000920138888888889	-1.26805026590127e-07\\
-0.000916666666666667	-2.62733522715664e-08\\
-0.000913194444444445	2.38571772337437e-08\\
-0.000909722222222222	-1.02412324176626e-08\\
-0.00090625	-1.6243866107768e-07\\
-0.00090625	-1.6243866107768e-07\\
-0.000902777777777778	-3.17109691061468e-07\\
-0.000899305555555556	-3.52516290935689e-07\\
-0.000895833333333333	-3.02638946458877e-07\\
-0.000892361111111111	-2.0148926604957e-07\\
-0.000888888888888889	-8.31070386952959e-08\\
-0.000885416666666667	1.844276387164e-08\\
-0.000881944444444444	6.90730512786786e-08\\
-0.000878472222222222	3.4677738458555e-08\\
-0.000875	-1.18865068121643e-07\\
-0.000875	-1.18865068121643e-07\\
-0.000871527777777778	-2.73840162767769e-07\\
-0.000868055555555556	-3.09149243760132e-07\\
-0.000864583333333333	-2.58941865283191e-07\\
-0.000861111111111111	-1.57369999809198e-07\\
-0.000857638888888889	-3.85845251305028e-08\\
-0.000854166666666667	6.32683528900557e-08\\
-0.000850694444444445	1.14050744626226e-07\\
-0.000847222222222222	7.96367919386753e-08\\
-0.00084375	-7.40835512935689e-08\\
-0.00084375	-7.40835512935689e-08\\
-0.000840277777777778	-2.27994164547773e-07\\
-0.000836805555555556	-2.62850453847108e-07\\
-0.000833333333333333	-2.12691640411045e-07\\
-0.000829861111111111	-1.1152530676739e-07\\
-0.000826388888888889	6.67673705212479e-09\\
-0.000822916666666667	1.07982660035866e-07\\
-0.000819444444444444	1.58504888991828e-07\\
-0.000815972222222222	1.24404460843941e-07\\
-0.0008125	-2.81045514638478e-08\\
-0.0008125	-2.81045514638478e-08\\
-0.000809027777777778	-1.79344083583999e-07\\
-0.000805555555555556	-2.13331960985386e-07\\
-0.000802083333333333	-1.63667700503467e-07\\
-0.000798611111111111	-6.38793307139451e-08\\
-0.000795138888888889	5.25814111140832e-08\\
-0.000791666666666667	1.52343957671164e-07\\
-0.000788194444444444	2.02123869530446e-07\\
-0.000784722222222222	1.68727867455587e-07\\
-0.00078125	1.90589461990243e-08\\
-0.00078125	1.90589461990243e-08\\
-0.000777777777777778	-1.27648216663445e-07\\
-0.000774305555555556	-1.60287743189436e-07\\
-0.000770833333333333	-1.11636358712808e-07\\
-0.000767361111111111	-1.4353279675916e-08\\
-0.000763888888888889	9.90252960741955e-08\\
-0.000760416666666667	1.96091775483964e-07\\
-0.000756944444444445	2.44572839647184e-07\\
-0.000753472222222222	2.12335191984714e-07\\
-0.00075	6.73913884696731e-08\\
-0.00075	6.73913884696731e-08\\
-0.000746527777777778	-7.2654550598017e-08\\
-0.000743055555555556	-1.03398522743881e-07\\
-0.000739583333333333	-5.6354628186206e-08\\
-0.000736111111111111	3.71330148851712e-08\\
-0.000732638888888889	1.45896505654441e-07\\
-0.000729166666666667	2.38950479403144e-07\\
-0.000725694444444444	2.85498505725457e-07\\
-0.000722222222222222	2.54939569677148e-07\\
-0.00071875	1.16874634525921e-07\\
-0.00071875	1.16874634525921e-07\\
-0.000715277777777778	-1.4106192658403e-08\\
-0.000711805555555555	-4.23386523618063e-08\\
-0.000708333333333333	2.42434228248101e-09\\
-0.000704861111111111	9.06589211480124e-08\\
-0.000701388888888889	1.93077225429938e-07\\
-0.000697916666666667	2.80634456784057e-07\\
-0.000694444444444444	3.24536008955434e-07\\
-0.000690972222222222	2.96244676567525e-07\\
-0.0006875	1.67487946844957e-07\\
-0.0006875	1.67487946844957e-07\\
-0.000684027777777778	4.82513069499646e-08\\
-0.000680555555555556	2.32146212253426e-08\\
-0.000677083333333333	6.49439850786138e-08\\
-0.000673611111111111	1.46300136893984e-07\\
-0.000670138888888889	2.40446139665451e-07\\
-0.000666666666666667	3.20855142454946e-07\\
-0.000663194444444444	3.61318213792927e-07\\
-0.000659722222222222	3.3595225512606e-07\\
-0.00065625	2.19207986096315e-07\\
-0.00065625	2.19207986096315e-07\\
-0.000652777777777778	1.14660531402855e-07\\
-0.000649305555555556	9.35692571202296e-08\\
-0.000645833333333333	1.31434990446877e-07\\
-0.000642361111111111	2.04125054192872e-07\\
-0.000638888888888889	2.8788161321458e-07\\
-0.000635416666666667	3.59330090793364e-07\\
-0.000631944444444445	3.95487654847315e-07\\
-0.000628472222222222	3.73771769535125e-07\\
-0.000625	2.7200881325129e-07\\
-0.000625	2.7200881325129e-07\\
-0.000621527777777778	1.85340550351576e-07\\
-0.000618055555555556	1.69003734229456e-07\\
-0.000614583333333333	2.02103832780409e-07\\
-0.000611111111111111	2.64190333831849e-07\\
-0.000607638888888889	3.35265671780327e-07\\
-0.000604166666666667	3.95794211738298e-07\\
-0.000600694444444444	4.26711290968385e-07\\
-0.000597222222222222	4.09432313830393e-07\\
-0.00059375	3.25861898131663e-07\\
-0.00059375	3.25861898131663e-07\\
-0.000590277777777778	2.60473043467435e-07\\
-0.000586805555555555	2.49749582903469e-07\\
-0.000583333333333333	2.77119157621186e-07\\
-0.000579861111111111	3.26535697925401e-07\\
-0.000576388888888889	3.82488806294212e-07\\
-0.000572916666666667	4.30013177732391e-07\\
-0.000569444444444444	4.54698060425862e-07\\
-0.000565972222222222	4.42696752256388e-07\\
-0.0005625	3.80736131067039e-07\\
-0.0005625	3.80736131067039e-07\\
-0.000559027777777778	3.40186360081596e-07\\
-0.000555555555555556	3.35971354847864e-07\\
-0.000552083333333333	3.56596215500549e-07\\
-0.000548611111111111	3.91178032355111e-07\\
-0.000545138888888889	4.29455548622837e-07\\
-0.000541666666666667	4.6179884027886e-07\\
-0.000538194444444444	4.79219013194143e-07\\
-0.000534722222222222	4.733779123689e-07\\
-0.00053125	4.36597840658415e-07\\
-0.00053125	4.36597840658415e-07\\
-0.000527777777777778	4.24537905385769e-07\\
-0.000524305555555556	4.27744522746298e-07\\
-0.000520833333333333	4.40579736582514e-07\\
-0.000517361111111111	4.58104962242079e-07\\
-0.000513888888888889	4.76090707801635e-07\\
-0.000510416666666667	4.91026286408847e-07\\
-0.000506944444444445	5.0012951713363e-07\\
-0.000503472222222222	5.01356406890086e-07\\
-0.0005	4.93410815427531e-07\\
-0.0005	4.93410815427531e-07\\
-0.000496527777777778	5.13495498399852e-07\\
-0.000493055555555556	5.25032147202786e-07\\
-0.000489583333333333	5.2902590907955e-07\\
-0.000486111111111111	5.27268167738182e-07\\
-0.000482638888888889	5.22346052134193e-07\\
-0.000479166666666667	5.17651903730876e-07\\
-0.000475694444444444	5.17392696852692e-07\\
-0.000472222222222222	5.26599407413286e-07\\
-0.00046875	5.51136328463819e-07\\
-0.00046875	5.51136328463819e-07\\
-0.000465277777777778	6.06918658552225e-07\\
-0.000461805555555556	6.27661510432809e-07\\
-0.000458333333333333	6.21784406629189e-07\\
-0.000454861111111111	5.9857681444786e-07\\
-0.000451388888888889	5.68207123019526e-07\\
-0.000447916666666667	5.41731538294954e-07\\
-0.000444444444444444	5.31102896716984e-07\\
-0.000440972222222222	5.49179384856657e-07\\
-0.0004375	6.09733166956339e-07\\
-0.0004375	6.09733166956339e-07\\
-0.000434027777777778	7.04541067597653e-07\\
-0.000430555555555556	7.35302299714746e-07\\
-0.000427083333333333	7.18581708192279e-07\\
-0.000423611111111111	6.71891585368734e-07\\
-0.000420138888888889	6.13699755125374e-07\\
-0.000416666666666667	5.63437535017197e-07\\
-0.000413194444444444	5.41507568230237e-07\\
-0.000409722222222222	5.69291525476245e-07\\
-0.00040625	6.69157668053977e-07\\
-0.00040625	6.69157668053977e-07\\
-0.000402777777777778	8.05955748250931e-07\\
-0.000399305555555556	8.47448277108143e-07\\
-0.000395833333333333	8.19007213548328e-07\\
-0.000392361111111111	7.47019882008093e-07\\
-0.000388888888888889	6.58895774219292e-07\\
-0.000385416666666667	5.83073180127069e-07\\
-0.000381944444444444	5.49025647333945e-07\\
-0.000378472222222222	5.87268263907426e-07\\
-0.000375	7.29363757334678e-07\\
-0.000375	7.29363757334678e-07\\
-0.000371527777777778	9.10604695814055e-07\\
-0.000368055555555556	9.63404614195973e-07\\
-0.000364583333333333	9.22503848643785e-07\\
-0.000361111111111111	8.23712842323854e-07\\
-0.000357638888888889	7.03917254873954e-07\\
-0.000354166666666667	6.01082860818281e-07\\
-0.000350694444444444	5.54260228158299e-07\\
-0.000347222222222222	6.03589175196539e-07\\
-0.00034375	7.9030299876548e-07\\
-0.00034375	7.9030299876548e-07\\
-0.000340277777777778	1.01777479016851e-06\\
-0.000336805555555556	1.08228317763359e-06\\
-0.000333333333333333	1.02836492371638e-06\\
-0.000329861111111111	9.01664816754799e-07\\
-0.000326388888888889	7.48938689454359e-07\\
-0.000322916666666667	6.18056183010474e-07\\
-0.000319444444444444	5.58003250883399e-07\\
-0.000315972222222222	6.18884398728703e-07\\
-0.0003125	8.51924652711666e-07\\
-0.0003125	8.51924652711666e-07\\
-0.000309027777777778	1.1266017225231e-06\\
-0.000305555555555556	1.20300791628392e-06\\
-0.000302083333333333	1.13573888527174e-06\\
-0.000298611111111111	9.8051590396997e-07\\
-0.000295138888888889	7.94186429509125e-07\\
-0.000291666666666667	6.34724370285333e-07\\
-0.000288194444444444	5.61230052542605e-07\\
-0.000284722222222222	6.33929890359042e-07\\
-0.00028125	9.14175747712687e-07\\
-0.00028125	9.14175747712687e-07\\
-0.000277777777777778	1.23608336133341e-06\\
-0.000274305555555556	1.32433211341709e-06\\
-0.000270833333333333	1.24364329684434e-06\\
-0.000267361111111111	1.05985799103703e-06\\
-0.000263888888888889	8.39934851781798e-07\\
-0.000260416666666667	6.51947576368883e-07\\
-0.000256944444444444	5.65082044434728e-07\\
-0.000253472222222222	6.49633126903471e-07\\
-0.00025	9.77001166524438e-07\\
-0.00025	9.77001166524438e-07\\
-0.000246527777777778	1.34510342209015e-06\\
-0.000243055555555556	1.44486853959069e-06\\
-0.000239583333333333	1.35098880554851e-06\\
-0.000236111111111111	1.13924453970515e-06\\
-0.000232638888888889	8.86498886909504e-07\\
-0.000229166666666667	6.70692267112916e-07\\
-0.000225694444444444	5.70836481889048e-07\\
-0.000222222222222222	6.67008476340492e-07\\
-0.00021875	1.04034375394968e-06\\
-0.00021875	1.04034375394968e-06\\
-0.000215277777777778	1.4524655316539e-06\\
-0.000211805555555556	1.56313257163032e-06\\
-0.000208333333333333	1.45661308348366e-06\\
-0.000204861111111111	1.21820403151118e-06\\
-0.000201388888888889	9.34222815079933e-07\\
-0.000197916666666667	6.91998600560462e-07\\
-0.000194444444444444	5.79863309341233e-07\\
-0.000190972222222222	6.87142256344808e-07\\
-0.0001875	1.10414444540186e-06\\
-0.0001875	1.10414444540186e-06\\
-0.000184027777777778	1.55693679299018e-06\\
-0.000180555555555556	1.67759710181792e-06\\
-0.000177083333333333	1.5593237716327e-06\\
-0.000173611111111111	1.2962566384167e-06\\
-0.000170138888888889	9.83465560072672e-07\\
-0.000166666666666667	7.16938667766343e-07\\
-0.000163194444444444	5.93570280649214e-07\\
-0.000159722222222222	7.1114849123366e-07\\
-0.00015625	1.1683424199771e-06\\
-0.00015625	1.1683424199771e-06\\
-0.000152777777777778	1.65729889636812e-06\\
-0.000149305555555556	1.78675673739859e-06\\
-0.000145833333333333	1.65794843359768e-06\\
-0.000142361111111111	1.37293329480204e-06\\
-0.000138888888888889	1.03458310732329e-06\\
-0.000135416666666667	7.46567481724192e-07\\
-0.000131944444444444	6.13338898225457e-07\\
-0.000128472222222222	7.4011744760627e-07\\
-0.000125	1.23287528064342e-06\\
-0.000125	1.23287528064342e-06\\
-0.000121527777777778	1.75240379618469e-06\\
-0.000118055555555556	1.88919750532257e-06\\
-0.000114583333333333	1.75138853419909e-06\\
-0.000111111111111111	1.44779599647871e-06\\
-0.000107638888888889	1.0879090363014e-06\\
-0.000104166666666667	7.81869605337437e-07\\
-0.000100694444444444	6.40454982658856e-07\\
-9.72222222222222e-05	7.75060039953646e-07\\
-9.375e-05	1.29767926253244e-06\\
-9.375e-05	1.29767926253244e-06\\
-9.02777777777778e-05	1.84123012446358e-06\\
-8.68055555555556e-05	1.98366724106502e-06\\
-8.33333333333333e-05	1.83867368337698e-06\\
-7.98611111111111e-05	1.52045787726873e-06\\
-7.63888888888889e-05	1.14373448981131e-06\\
-7.29166666666667e-05	8.23705108607409e-07\\
-6.94444444444444e-05	6.76038722821626e-07\\
-6.59722222222222e-05	8.16852014418057e-07\\
-6.25e-05	1.36268946475393e-06\\
-6.25e-05	1.36268946475393e-06\\
-5.90277777777778e-05	1.92293600426163e-06\\
-5.55555555555556e-05	2.06914122442836e-06\\
-5.20833333333333e-05	1.91901193188904e-06\\
-4.86111111111111e-05	1.59060148530177e-06\\
-4.51388888888889e-05	1.20228910441278e-06\\
-4.16666666666667e-05	8.72759045741911e-07\\
-3.81944444444444e-05	7.20979650051246e-07\\
-3.47222222222222e-05	8.66182273448479e-07\\
-3.125e-05	1.42784010760677e-06\\
-3.125e-05	1.42784010760677e-06\\
-2.77777777777778e-05	1.9969038715234e-06\\
-2.43055555555556e-05	2.14487758211368e-06\\
-2.08333333333333e-05	1.99183190646712e-06\\
-1.73611111111111e-05	1.65799371592418e-06\\
-1.38888888888889e-05	1.26372449349432e-06\\
-1.04166666666667e-05	9.29498685485475e-07\\
-6.94444444444444e-06	7.75882006739947e-07\\
-3.47222222222222e-06	9.23509706839132e-07\\
0	1.49306480957956e-06\\
0	1.49306480957956e-06\\
3.47222222222222e-06	2.06277336435579e-06\\
6.94444444444444e-06	2.21045757061236e-06\\
1.04166666666667e-05	2.0568130560672e-06\\
1.38888888888889e-05	1.72249607548886e-06\\
1.73611111111111e-05	1.32810174221371e-06\\
2.08333333333333e-05	9.94142290097061e-07\\
2.43055555555556e-05	8.41025367218431e-07\\
2.77777777777778e-05	9.89032377633411e-07\\
3.125e-05	1.55829687556322e-06\\
3.125e-05	1.55829687556322e-06\\
3.47222222222222e-05	2.12045928190394e-06\\
3.81944444444444e-05	2.2658070584834e-06\\
4.16666666666667e-05	2.11390124936744e-06\\
4.51388888888889e-05	1.78406934300129e-06\\
4.86111111111111e-05	1.39538407394925e-06\\
5.20833333333333e-05	1.06664232409071e-06\\
5.55555555555556e-05	9.1634414808861e-07\\
5.90277777777778e-05	1.06267191672324e-06\\
6.25e-05	1.62346959502527e-06\\
6.25e-05	1.62346959502527e-06\\
6.59722222222222e-05	2.17015294736583e-06\\
6.94444444444444e-05	2.31119721227219e-06\\
7.29166666666667e-05	2.163308270485e-06\\
7.63888888888889e-05	1.84277220832002e-06\\
7.98611111111111e-05	1.4654353860527e-06\\
8.33333333333333e-05	1.14668468529505e-06\\
8.68055555555556e-05	1.00142794794839e-06\\
9.02777777777778e-05	1.14407460972271e-06\\
9.375e-05	1.68851653944979e-06\\
9.375e-05	1.68851653944979e-06\\
9.72222222222222e-05	2.21230687264679e-06\\
0.000100694444444444	2.34722434018508e-06\\
0.000104166666666667	2.20549528762159e-06\\
0.000107638888888889	1.89875403069917e-06\\
0.000111111111111111	1.53802481725474e-06\\
0.000114583333333333	1.23370403955214e-06\\
0.000118055555555556	1.09554269205059e-06\\
0.000121527777777778	1.23262909007549e-06\\
0.000125	1.75337185123747e-06\\
0.000125	1.75337185123747e-06\\
0.000128472222222222	2.24760418832126e-06\\
0.000131944444444444	2.37477081702075e-06\\
0.000135416666666667	2.2411418620083e-06\\
0.000138888888888889	1.95224241614222e-06\\
0.000142361111111111	1.61283692060032e-06\\
0.000145833333333333	1.32691383630812e-06\\
0.000149305555555556	1.19767061740328e-06\\
0.000152777777777778	1.32749898786033e-06\\
0.00015625	1.8179705219834e-06\\
0.00015625	1.8179705219834e-06\\
0.000159722222222222	2.27691567369903e-06\\
0.000163194444444444	2.39495070014639e-06\\
0.000166666666666667	2.27110336502301e-06\\
0.000170138888888889	2.00352676868465e-06\\
0.000173611111111111	1.6894865208783e-06\\
0.000177083333333333	1.42534824934537e-06\\
0.000180555555555556	1.30656543054219e-06\\
0.000184027777777778	1.42766755845125e-06\\
0.0001875	1.88224864852704e-06\\
0.0001875	1.88224864852704e-06\\
0.000190972222222222	2.30124822830913e-06\\
0.000194444444444444	2.40904488293947e-06\\
0.000197916666666667	2.29636059248528e-06\\
0.000201388888888889	2.05293926378025e-06\\
0.000204861111111111	1.76753693639786e-06\\
0.000208333333333333	1.52791233376526e-06\\
0.000211805555555556	1.42081776347003e-06\\
0.000215277777777778	1.53199035815565e-06\\
0.00021875	1.9461436678303e-06\\
0.00021875	1.9461436678303e-06\\
0.000222222222222222	2.32168914388042e-06\\
0.000225694444444444	2.41843125020624e-06\\
0.000229166666666667	2.31796579830412e-06\\
0.000232638888888889	2.10083484539214e-06\\
0.000236111111111111	1.84652001852803e-06\\
0.000239583333333333	1.63343618472811e-06\\
0.000243055555555556	1.53892546206347e-06\\
0.000246527777777778	1.63925157786737e-06\\
0.00025	2.0095945652554e-06\\
0.00025	2.0095945652554e-06\\
0.000253472222222222	2.33935053670087e-06\\
0.000256944444444444	2.42451528079113e-06\\
0.000260416666666667	2.33698934190563e-06\\
0.000263888888888889	2.1475717572883e-06\\
0.000267361111111111	1.92595643963567e-06\\
0.000270833333333333	1.74072889488897e-06\\
0.000274305555555556	1.65936326465554e-06\\
0.000277777777777778	1.74821969983752e-06\\
0.00028125	2.07254205458751e-06\\
0.00028125	2.07254205458751e-06\\
0.000284722222222222	2.35531785433563e-06\\
0.000288194444444444	2.4286659424666e-06\\
0.000291666666666667	2.35447064431127e-06\\
0.000295138888888889	2.19349394753321e-06\\
0.000298611111111111	2.00537477018647e-06\\
0.000302083333333333	1.84862853436218e-06\\
0.000305555555555556	1.78064704239866e-06\\
0.000309027777777778	1.85769865035379e-06\\
0.0003125	2.13492873424315e-06\\
0.0003125	2.13492873424315e-06\\
0.000315972222222222	2.37060555269286e-06\\
0.000319444444444444	2.4321607148825e-06\\
0.000322916666666667	2.37137634767626e-06\\
0.000326388888888889	2.23891633072126e-06\\
0.000329861111111111	2.08432817605519e-06\\
0.000333333333333333	1.95604517544412e-06\\
0.000336805555555556	1.90138881400737e-06\\
0.000340277777777778	1.96657144457824e-06\\
0.00034375	2.19669921819321e-06\\
0.00034375	2.19669921819321e-06\\
0.000347222222222222	2.38612204084276e-06\\
0.000350694444444444	2.43614228701006e-06\\
0.000354166666666667	2.38856758000283e-06\\
0.000357638888888889	2.28411353597746e-06\\
0.000361111111111111	2.16240790568145e-06\\
0.000364583333333333	2.06199494573456e-06\\
0.000368055555555556	2.02034001256512e-06\\
0.000371527777777778	2.07383437494935e-06\\
0.000375	2.2578002410456e-06\\
0.000375	2.2578002410456e-06\\
0.000378472222222222	2.40264491052633e-06\\
0.000381944444444444	2.4415881497708e-06\\
0.000385416666666667	2.40677720136917e-06\\
0.000388888888888889	2.32931238575151e-06\\
0.000392361111111111	2.23925312325957e-06\\
0.000395833333333333	2.16562413402066e-06\\
0.000399305555555556	2.13642182139706e-06\\
0.000402777777777778	2.17862082618758e-06\\
0.00040625	2.31818074841739e-06\\
0.00040625	2.31818074841739e-06\\
0.000409722222222222	2.42080648404919e-06\\
0.000413194444444444	2.44929307857689e-06\\
0.000416666666666667	2.42659696336744e-06\\
0.000420138888888889	2.37468800717844e-06\\
0.000423611111111111	2.31455700744343e-06\\
0.000427083333333333	2.26622332050175e-06\\
0.000430555555555556	2.24874262144681e-06\\
0.000434027777777778	2.28021479953266e-06\\
0.0004375	2.37779197054255e-06\\
0.0004375	2.37779197054255e-06\\
0.000440972222222222	2.4410889097326e-06\\
0.000444444444444444	2.4598634864037e-06\\
0.000447916666666667	2.44847375835411e-06\\
0.000451388888888889	2.42036321679295e-06\\
0.000454861111111111	2.38806934654834e-06\\
0.000458333333333333	2.36323228630653e-06\\
0.000461805555555556	2.35660357750245e-06\\
0.000465277777777778	2.37805499792021e-06\\
0.00046875	2.43658747994813e-06\\
0.00046875	2.43658747994813e-06\\
0.000472222222222222	2.46382743662732e-06\\
0.000475694444444444	2.47372192424544e-06\\
0.000479166666666667	2.47271359132828e-06\\
0.000482638888888889	2.46641063583741e-06\\
0.000486111111111111	2.4595960667062e-06\\
0.000489583333333333	2.45623701783382e-06\\
0.000493055555555556	2.45949411509239e-06\\
0.000496527777777778	2.47173089129582e-06\\
0.0005	2.49452324291299e-06\\
0.0005	2.49452324291299e-06\\
0.000503472222222222	2.48922016682362e-06\\
0.000506944444444445	2.4911195853905e-06\\
0.000510416666666667	2.49949161112983e-06\\
0.000513888888888889	2.51285690683334e-06\\
0.000517361111111111	2.52899630520664e-06\\
0.000520833333333333	2.54496044549413e-06\\
0.000524305555555556	2.55707942864447e-06\\
0.000527777777777778	2.56097248690912e-06\\
0.00053125	2.55155766143433e-06\\
0.00053125	2.55155766143433e-06\\
0.000534722222222222	2.51734247225244e-06\\
0.000538194444444444	2.51215453361819e-06\\
0.000541666666666667	2.52886644025452e-06\\
0.000545138888888889	2.55968834844689e-06\\
0.000548611111111111	2.59617765696607e-06\\
0.000552083333333333	2.62924867805436e-06\\
0.000555555555555556	2.64918229814226e-06\\
0.000559027777777778	2.64563562341058e-06\\
0.0005625	2.60765160742249e-06\\
0.0005625	2.60765160742249e-06\\
0.000565972222222222	2.54816431444205e-06\\
0.000569444444444444	2.53679347056446e-06\\
0.000572916666666667	2.560797122797e-06\\
0.000576388888888889	2.60685744585265e-06\\
0.000579861111111111	2.66109024366079e-06\\
0.000583333333333333	2.70905441784874e-06\\
0.000586805555555555	2.73576139758758e-06\\
0.000590277777777778	2.72568453402178e-06\\
0.00059375	2.66276845600766e-06\\
0.00059375	2.66276845600766e-06\\
0.000597222222222222	2.58156890597938e-06\\
0.000600694444444444	2.56489510691571e-06\\
0.000604166666666667	2.59516121414727e-06\\
0.000607638888888889	2.65428964008052e-06\\
0.000611111111111111	2.72372017579015e-06\\
0.000614583333333333	2.78441906492732e-06\\
0.000618055555555556	2.81688802389324e-06\\
0.000621527777777778	2.80117320577977e-06\\
0.000625	2.7168741104644e-06\\
0.000625	2.7168741104644e-06\\
0.000628472222222222	2.61737143331109e-06\\
0.000631944444444445	2.5962335309937e-06\\
0.000635416666666667	2.6317727952474e-06\\
0.000638888888888889	2.70188999745846e-06\\
0.000642361111111111	2.78408289128285e-06\\
0.000645833333333333	2.85545474881799e-06\\
0.000649305555555556	2.89272283254816e-06\\
0.000652777777777778	2.87222679723476e-06\\
0.00065625	2.76993702541528e-06\\
0.00065625	2.76993702541528e-06\\
0.000659722222222222	2.65533684179475e-06\\
0.000663194444444444	2.63052037530187e-06\\
0.000666666666666667	2.6703994961963e-06\\
0.000670138888888889	2.74954943224603e-06\\
0.000673611111111111	2.84221674751173e-06\\
0.000677083333333333	2.92232724308228e-06\\
0.000680555555555556	2.96349378448024e-06\\
0.000684027777777778	2.93902405446023e-06\\
0.0006875	2.82192822687044e-06\\
0.0006875	2.82192822687044e-06\\
0.000690972222222222	2.69519601081569e-06\\
0.000694444444444444	2.66742492394112e-06\\
0.000697916666666667	2.71077789693042e-06\\
0.000701388888888889	2.79715028117522e-06\\
0.000704861111111111	2.89817713161611e-06\\
0.000708333333333333	2.98524041608683e-06\\
0.000711805555555555	3.0294761402816e-06\\
0.000715277777777778	3.00178139478469e-06\\
0.00071875	2.87282132305222e-06\\
0.00071875	2.87282132305222e-06\\
0.000722222222222222	2.73665988992366e-06\\
0.000725694444444444	2.70659166312637e-06\\
0.000729166666666667	2.75262693438805e-06\\
0.000732638888888889	2.84457110766301e-06\\
0.000736111111111111	2.9520312609943e-06\\
0.000739583333333333	3.04442262843985e-06\\
0.000743055555555556	3.09097499850974e-06\\
0.000746527777777778	3.06073903622028e-06\\
0.00075	2.92259251699623e-06\\
0.00075	2.92259251699623e-06\\
0.000753472222222222	2.77943141335779e-06\\
0.000756944444444445	2.74765504448826e-06\\
0.000760416666666667	2.79565914163005e-06\\
0.000763888888888889	2.89169068790063e-06\\
0.000767361111111111	3.00385375484602e-06\\
0.000770833333333333	3.10011525272991e-06\\
0.000774305555555556	3.14831060532761e-06\\
0.000777777777777778	3.11614934178639e-06\\
0.00078125	2.97122060843868e-06\\
0.00078125	2.97122060843868e-06\\
0.000784722222222222	2.82321516964501e-06\\
0.000788194444444444	2.79025145022427e-06\\
0.000791666666666667	2.83958973756882e-06\\
0.000795138888888889	2.93839119869244e-06\\
0.000798611111111111	3.05372299869155e-06\\
0.000802083333333333	3.15256334249003e-06\\
0.000805555555555556	3.20180643920143e-06\\
0.000809027777777778	3.16826738777642e-06\\
0.0008125	3.01868699004171e-06\\
0.0008125	3.01868699004171e-06\\
0.000815972222222222	2.86772494884069e-06\\
0.000819444444444444	2.83402850631553e-06\\
0.000822916666666667	2.88414367410894e-06\\
0.000826388888888889	2.98456065273012e-06\\
0.000829861111111111	3.10171826733985e-06\\
0.000833333333333333	3.20200832815143e-06\\
0.000836805555555556	3.25177992110959e-06\\
0.000840277777777778	3.21734362140891e-06\\
0.00084375	3.06497563973274e-06\\
0.00084375	3.06497563973274e-06\\
0.000847222222222222	2.9126893521525e-06\\
0.000850694444444445	2.87865199566362e-06\\
0.000854166666666667	2.92906084253808e-06\\
0.000857638888888889	3.03009466806614e-06\\
0.000861111111111111	3.14791754418842e-06\\
0.000864583333333333	3.2486825657374e-06\\
0.000868055555555556	3.29853550595782e-06\\
0.000871527777777778	3.26361840752298e-06\\
0.000875	3.11007310427325e-06\\
0.000875	3.11007310427325e-06\\
0.000878472222222222	2.95785571291507e-06\\
0.000881944444444444	2.9238106749041e-06\\
0.000885416666666667	2.97409968108564e-06\\
0.000888888888888889	3.0748976550532e-06\\
0.000892361111111111	3.192395951368e-06\\
0.000895833333333333	3.29280549182798e-06\\
0.000899305555555556	3.34235984256193e-06\\
0.000902777777777778	3.3073182252874e-06\\
0.00090625	3.15396847239136e-06\\
0.00090625	3.15396847239136e-06\\
0.000909722222222222	3.00299259714532e-06\\
0.000913194444444445	2.96921932174676e-06\\
0.000916666666666667	3.01903942756532e-06\\
0.000920138888888889	3.11888352266809e-06\\
0.000923611111111111	3.23522470146997e-06\\
0.000927083333333333	3.33458114798457e-06\\
0.000930555555555556	3.38351868045539e-06\\
0.000934027777777778	3.34865324480571e-06\\
0.0009375	3.19665334880259e-06\\
0.0009375	3.19665334880259e-06\\
0.000940972222222222	3.04789112370862e-06\\
0.000944444444444444	3.01462034069111e-06\\
0.000947916666666667	3.06368127844792e-06\\
0.000951388888888889	3.16197598992929e-06\\
0.000954861111111111	3.27647047593249e-06\\
0.000958333333333333	3.37419680773721e-06\\
0.000961805555555556	3.42225519833761e-06\\
0.000965277777777778	3.38781602593485e-06\\
0.00096875	3.23812180891281e-06\\
0.00096875	3.23812180891281e-06\\
0.000972222222222222	3.09236536899515e-06\\
0.000975694444444444	3.05978422365794e-06\\
0.000979166666666667	3.10784867585401e-06\\
0.000982638888888889	3.20410859200315e-06\\
0.000986111111111111	3.31619514071235e-06\\
0.000989583333333333	3.41182248875249e-06\\
0.000993055555555556	3.45878945340328e-06\\
0.000996527777777778	3.42498110927902e-06\\
0.001	3.27837035429823e-06\\
0.001	3.27837035429823e-06\\
0.00103125	-8.86894760671053e-05\\
0.0010625	-0.000108482644596508\\
0.00109375	-7.83644907013104e-05\\
0.001125	-1.9872429821155e-05\\
0.00115625	4.62230170507061e-05\\
0.0011875	9.99452324846883e-05\\
0.00121875	0.000122126740263129\\
0.00125	9.4414611535254e-05\\
0.00128125	-7.32245859280667e-07\\
0.00128125	-7.32245859280667e-07\\
0.0013125	-6.06122502625484e-05\\
0.00134375	-7.26663871697397e-05\\
0.001375	-5.20763019808967e-05\\
0.00140625	-1.32766204732349e-05\\
0.0014375	3.0020609758763e-05\\
0.00146875	6.47997649430021e-05\\
0.0015	7.87143545779578e-05\\
0.00153125	6.00590730006623e-05\\
0.0015625	-2.25841392587078e-06\\
0.0015625	-2.25841392587078e-06\\
0.00159375	-3.86006552529627e-05\\
0.001625	-4.55430673211854e-05\\
0.00165625	-3.25065724235962e-05\\
0.0016875	-8.409119567232e-06\\
0.00171875	1.8308448144988e-05\\
0.00175	3.96574067279554e-05\\
0.00178125	4.80771067423724e-05\\
0.0018125	3.64119107517658e-05\\
0.00184375	-2.11086527079907e-06\\
0.00184375	-2.11086527079907e-06\\
0.001875	-2.39650852210671e-05\\
0.00190625	-2.79314358624383e-05\\
0.0019375	-1.97560086835358e-05\\
0.00196875	-4.88014818933458e-06\\
0.002	1.15424219906402e-05\\
0.00203125	2.46293896617455e-05\\
0.0020625	2.97545280547595e-05\\
0.00209375	2.25332179896176e-05\\
0.002125	-1.1912182478202e-06\\
0.002125	-1.1912182478202e-06\\
0.00215625	-1.45338882259205e-05\\
0.0021875	-1.68318114275312e-05\\
0.00221875	-1.1632276770146e-05\\
0.00225	-2.30191915173705e-06\\
0.00228125	7.96312101292163e-06\\
0.0023125	1.61276332385496e-05\\
0.00234375	1.93083343523748e-05\\
0.002375	1.4765396071259e-05\\
0.00240625	-1.05527629856716e-07\\
0.00240625	-1.05527629856716e-07\\
0.0024375	-8.45732704746194e-06\\
0.00246875	-9.82365308588307e-06\\
0.0025	-6.44566983765138e-06\\
0.00253125	-4.56511324076203e-07\\
0.0025625	6.11283720819422e-06\\
0.00259375	1.13280042269848e-05\\
0.002625	1.3346022116556e-05\\
0.00265625	1.0410422852325e-05\\
0.0026875	8.46620515804197e-07\\
0.0026875	8.46620515804197e-07\\
0.00271875	-4.53004108924571e-06\\
0.00275	-5.36890477165208e-06\\
0.00278125	-3.12400318935868e-06\\
0.0028125	8.16576566697869e-07\\
0.00284375	5.12726704815503e-06\\
0.002875	8.54179092402152e-06\\
0.00290625	9.85011585008522e-06\\
0.0029375	7.89558248781574e-06\\
0.00296875	1.57219511487394e-06\\
0.00296875	1.57219511487394e-06\\
0.003	-1.98707757881333e-06\\
0.00303125	-2.5194088334457e-06\\
0.0030625	-9.93578405994455e-07\\
0.00309375	1.66289743863679e-06\\
0.003125	4.56173315477315e-06\\
0.00315625	6.85195303407049e-06\\
0.0031875	7.7180755291284e-06\\
0.00321875	6.37839651718153e-06\\
0.00325	2.08336562756983e-06\\
0.00325	2.08336562756983e-06\\
0.00328125	-3.35035526655147e-07\\
0.0033125	-6.83137410084633e-07\\
0.00334375	3.77079056201879e-07\\
0.003375	2.21011772372215e-06\\
0.00340625	4.20573294579452e-06\\
0.0034375	5.77776012278264e-06\\
0.00346875	6.36300731915451e-06\\
0.0035	5.42020445737368e-06\\
0.00353125	2.4290067905941e-06\\
0.00353125	2.4290067905941e-06\\
0.0035625	7.46559961961601e-07\\
0.00359375	5.13199644447404e-07\\
0.003625	1.26587554116764e-06\\
0.00365625	2.55896040479708e-06\\
0.0036875	3.9634822120993e-06\\
0.00371875	5.0663946938867e-06\\
0.00375	5.46988411187499e-06\\
0.00378125	4.79071027970068e-06\\
0.0038125	2.65957995937427e-06\\
0.0038125	2.65957995937427e-06\\
0.00384375	1.46416464141819e-06\\
0.003875	1.30464059622248e-06\\
0.00390625	1.85009370834432e-06\\
0.0039375	2.78134039100042e-06\\
0.00396875	3.79043839415782e-06\\
0.004	4.58022084526277e-06\\
0.00403125	4.86385230102915e-06\\
0.0040625	4.36440564743901e-06\\
0.00409375	2.81445875849329e-06\\
0.00409375	2.81445875849329e-06\\
0.004125	1.94890110349899e-06\\
0.00415625	1.83819195864743e-06\\
0.0041875	2.24118666092288e-06\\
0.00421875	2.9248100779089e-06\\
0.00425	3.66373776539142e-06\\
0.00428125	4.24009152499849e-06\\
0.0043125	4.44314864112005e-06\\
0.00434375	4.06906410077568e-06\\
0.004375	2.92060515405534e-06\\
0.004375	2.92060515405534e-06\\
0.00440625	2.28314431338639e-06\\
0.0044375	2.20540097761734e-06\\
0.00446875	2.50850096139565e-06\\
0.0045	3.01923221490696e-06\\
0.00453125	3.56983253446685e-06\\
0.0045625	3.99778638948689e-06\\
0.00459375	4.14563044459637e-06\\
0.004625	3.86076734348872e-06\\
0.00465625	2.99528737768284e-06\\
0.00465625	2.99528737768284e-06\\
0.0046875	2.51852874966207e-06\\
0.00471875	2.4634247592914e-06\\
0.00475	2.69513188988491e-06\\
0.00478125	3.08285249805973e-06\\
0.0048125	3.49969063084821e-06\\
0.00484375	3.82251374375642e-06\\
0.004875	3.93182005586912e-06\\
0.00490625	3.71161128109865e-06\\
0.0049375	3.04927048977444e-06\\
0.0049375	3.04927048977444e-06\\
0.00496875	2.68766482725002e-06\\
0.005	2.64832468832576e-06\\
0.00503125	2.82809228191461e-06\\
0.0050625	3.12674945612823e-06\\
0.00509375	3.44691795284291e-06\\
0.005125	3.6939635601474e-06\\
0.00515625	3.77590399269767e-06\\
0.0051875	3.60332033411126e-06\\
0.00521875	3.08927188930053e-06\\
0.00521875	3.08927188930053e-06\\
0.00525	2.81146661762488e-06\\
0.00528125	2.78323439784067e-06\\
0.0053125	2.9245902197772e-06\\
0.00534375	3.15771793746311e-06\\
0.005375	3.4069000799386e-06\\
0.00540625	3.59845028841121e-06\\
0.0054375	3.6606482611834e-06\\
0.00546875	3.52367710410029e-06\\
0.0055	3.11956298892913e-06\\
0.0055	3.11956298892913e-06\\
0.00553125	2.90361503918479e-06\\
0.0055625	2.88329312780888e-06\\
0.00559375	2.99581219931344e-06\\
0.005625	3.18001009169677e-06\\
0.00565625	3.37629736324452e-06\\
0.0056875	3.5266089222219e-06\\
0.00571875	3.57435736586531e-06\\
0.00575	3.46438797960147e-06\\
0.00578125	3.14293531455956e-06\\
0.00578125	3.14293531455956e-06\\
0.0058125	2.97324990394809e-06\\
0.00584375	2.95861465871017e-06\\
0.005875	3.04918633975415e-06\\
0.00590625	3.1963519286915e-06\\
0.0059375	3.35269224471801e-06\\
0.00596875	3.47194680061502e-06\\
0.006	3.5089798636756e-06\\
0.00603125	3.41974766249198e-06\\
0.0060625	3.1612667055203e-06\\
0.0060625	3.1612667055203e-06\\
0.00609375	3.0266022510439e-06\\
0.006125	3.01608948871657e-06\\
0.00615625	3.089746108631e-06\\
0.0061875	3.20853359703221e-06\\
0.00621875	3.33433049037879e-06\\
0.00625	3.42990650559205e-06\\
0.00628125	3.45889751718342e-06\\
0.0063125	3.38578135128387e-06\\
0.00634375	3.17585436049317e-06\\
0.00634375	3.17585436049317e-06\\
0.006375	3.06799973526228e-06\\
0.00640625	3.06049735676606e-06\\
0.0064375	3.12096604304646e-06\\
0.00646875	3.21775673517433e-06\\
0.0065	3.3199325872868e-06\\
0.00653125	3.39724968823063e-06\\
0.0065625	3.42013838328104e-06\\
0.00659375	3.35968518594409e-06\\
0.006625	3.18761525175404e-06\\
0.006625	3.18761525175404e-06\\
0.00665625	3.10049883756047e-06\\
0.0066875	3.09520830432675e-06\\
0.00671875	3.14528491329735e-06\\
0.00675	3.22484370707254e-06\\
0.00678125	3.30855852048728e-06\\
0.0068125	3.37164744301788e-06\\
0.00684375	3.38985872039288e-06\\
0.006875	3.3394570840839e-06\\
0.00690625	3.19721048480659e-06\\
0.00690625	3.19721048480659e-06\\
0.0069375	3.12629114607166e-06\\
0.00696875	3.12263382884481e-06\\
0.007	3.16444046455366e-06\\
0.00703125	3.23036698179902e-06\\
0.0070625	3.29951189648181e-06\\
0.00709375	3.35140523044508e-06\\
0.007125	3.36599775829782e-06\\
0.00715625	3.3236505625478e-06\\
0.0071875	3.20512489149216e-06\\
0.0071875	3.20512489149216e-06\\
0.00721875	3.14696985725949e-06\\
0.00725	3.14452297578427e-06\\
0.00728125	3.17968801022417e-06\\
0.0073125	3.23473114927086e-06\\
0.00734375	3.29227222750639e-06\\
0.007375	3.33527619922336e-06\\
0.00740625	3.34704485227544e-06\\
0.0074375	3.31120874919044e-06\\
0.00746875	3.21171939721143e-06\\
0.00746875	3.21171939721143e-06\\
0.0075	3.16370784947395e-06\\
0.00753125	3.1621601666032e-06\\
0.0075625	3.19194583919824e-06\\
0.00759375	3.23822608205848e-06\\
0.007625	3.28644702474179e-06\\
0.00765625	3.32233308386609e-06\\
0.0076875	3.33188051848676e-06\\
0.00771875	3.30135115822472e-06\\
0.00775	3.2172663011476e-06\\
0.00775	3.2172663011476e-06\\
0.00778125	3.17737867550072e-06\\
0.0078125	3.17649952452648e-06\\
0.00784375	3.20189354108269e-06\\
0.007875	3.24106205928931e-06\\
0.00790625	3.2817377243477e-06\\
0.0079375	3.31187929725196e-06\\
0.00796875	3.31966659683491e-06\\
0.008	3.29349557870451e-06\\
0.00803125	3.22197353441744e-06\\
0.00803125	3.22197353441744e-06\\
0.0080625	3.18864001136454e-06\\
0.00809375	3.18825741796314e-06\\
0.008125	3.21003950409793e-06\\
0.00815625	3.2433933762066e-06\\
0.0081875	3.27791528842436e-06\\
0.00821875	3.30338653731221e-06\\
0.00825	3.30976946316675e-06\\
0.00828125	3.2872035512499e-06\\
0.0083125	3.22600163105147e-06\\
0.0083125	3.22600163105147e-06\\
0.00834375	3.19799200687587e-06\\
0.008375	3.19797709191771e-06\\
0.00840625	3.21676788517244e-06\\
0.0084375	3.24533445439368e-06\\
0.00846875	3.27480258488499e-06\\
0.0085	3.2964505122246e-06\\
0.00853125	3.30170573570321e-06\\
0.0085625	3.28214190470355e-06\\
0.00859375	3.229475790123e-06\\
0.00859375	3.229475790123e-06\\
0.008625	3.2058186069106e-06\\
0.00865625	3.20607436243847e-06\\
0.0086875	3.22237170569117e-06\\
0.00871875	3.24697098541549e-06\\
0.00875	3.27226156371374e-06\\
0.00878125	3.29075919758282e-06\\
0.0088125	3.29510347663042e-06\\
0.00884375	3.27805532540637e-06\\
0.008875	3.2324945673512e-06\\
0.008875	3.2324945673512e-06\\
0.00890625	3.21241715695031e-06\\
0.0089375	3.21287030458084e-06\\
0.00896875	3.22707645195042e-06\\
0.009	3.24836773990533e-06\\
0.00903125	3.2701838412752e-06\\
0.0090625	3.28606984223434e-06\\
0.00909375	3.28967417428938e-06\\
0.009125	3.27474659689297e-06\\
0.00915625	3.23513621769411e-06\\
0.00915625	3.23513621769411e-06\\
0.0091875	3.21801984848324e-06\\
0.00921875	3.21861488339348e-06\\
0.00925	3.23105708310845e-06\\
0.00928125	3.24957410191562e-06\\
0.0093125	3.26848372711463e-06\\
0.00934375	3.28219215772751e-06\\
0.009375	3.28519232195568e-06\\
0.00940625	3.27206223316168e-06\\
0.0094375	3.2374633819332e-06\\
0.0094375	3.2374633819332e-06\\
0.00946875	3.22280941478237e-06\\
0.0095	3.2235042193296e-06\\
0.00953125	3.23445042016424e-06\\
0.0095625	3.25062803230303e-06\\
0.00959375	3.26709302500561e-06\\
0.009625	3.27897591290149e-06\\
0.00965625	3.28148037953557e-06\\
0.0096875	3.26988193111166e-06\\
0.00971875	3.23952657899085e-06\\
0.00971875	3.23952657899085e-06\\
0.00975	3.22693072485336e-06\\
0.00978125	3.22769331539963e-06\\
0.0098125	3.23736425034138e-06\\
0.00984375	3.25155893854401e-06\\
0.009875	3.26595711785949e-06\\
0.00990625	3.27630169694171e-06\\
0.0099375	3.27839762048754e-06\\
0.00996875	3.26811076367672e-06\\
0.01	3.24136684171084e-06\\
0.01	3.24136684171084e-06\\
0.0103125	-3.78520223487389e-06\\
0.010625	-3.3392878928673e-06\\
0.0109375	1.34456646694314e-06\\
0.01125	7.4426416064588e-06\\
0.0115625	1.24793976835624e-05\\
0.011875	1.42758152025246e-05\\
0.0121875	1.09065634417149e-05\\
0.0125	6.64304646069702e-07\\
0.0128125	-1.79702006867233e-05\\
0.0128125	-1.79702006867233e-05\\
0.013125	-9.38385412940779e-06\\
0.0134375	-7.60154595269569e-07\\
0.01375	6.80993697177446e-06\\
0.0140625	1.23437317869346e-05\\
0.014375	1.49536620287494e-05\\
0.0146875	1.38359893915307e-05\\
0.015	8.2610761150681e-06\\
0.0153125	-2.43502612562452e-06\\
0.015625	-1.88578716064924e-05\\
0.015625	-1.88578716064924e-05\\
0.0159375	-8.18863098173139e-06\\
0.01625	8.56000595517159e-07\\
0.0165625	7.81068273614238e-06\\
0.016875	1.22474804113981e-05\\
0.0171875	1.37721203222751e-05\\
0.0175	1.20206882392448e-05\\
0.0178125	6.65670815802599e-06\\
0.018125	-2.63144705947571e-06\\
0.0184375	-1.61328564665109e-05\\
0.0184375	-1.61328564665109e-05\\
0.01875	-6.23232759100478e-06\\
0.0190625	1.76952776909101e-06\\
0.019375	7.63983556795189e-06\\
0.0196875	1.11612915916215e-05\\
0.02	1.2130845706837e-05\\
0.0203125	1.03585182524846e-05\\
0.020625	5.66633337062417e-06\\
0.0209375	-2.11264399163635e-06\\
0.02125	-1.313517897783e-05\\
0.02125	-1.313517897783e-05\\
0.0215625	-4.51741329887678e-06\\
0.021875	2.29869576784392e-06\\
0.0221875	7.18244391639811e-06\\
0.0225	1.00105494428293e-05\\
0.0228125	1.06666135808453e-05\\
0.023125	9.04062787165927e-06\\
0.0234375	5.02852386041752e-06\\
0.02375	-1.46823910218696e-06\\
0.0240625	-1.05430516609273e-05\\
0.0240625	-1.05430516609273e-05\\
0.024375	-3.15523401883677e-06\\
0.0246875	2.61797722578283e-06\\
0.025	6.69667085950731e-06\\
0.0253125	9.00485715138455e-06\\
0.025625	9.47021883190846e-06\\
0.0259375	8.02388117515651e-06\\
0.02625	4.60019949555246e-06\\
0.0265625	-8.63437489173613e-07\\
0.026875	-8.42678978574263e-06\\
0.026875	-8.42678978574263e-06\\
0.0271875	-2.09339949341913e-06\\
0.0275	2.81831555504208e-06\\
0.0278125	6.25618342908751e-06\\
0.028125	8.17027679933524e-06\\
0.0284375	8.51278688207557e-06\\
0.02875	7.23790599610474e-06\\
0.0290625	4.30171803977863e-06\\
0.029375	-3.37903721225885e-07\\
0.0296875	-6.72139213919731e-06\\
0.0296875	-6.72139213919731e-06\\
0.03	-1.26286570745204e-06\\
0.0303125	2.94839566883365e-06\\
0.030625	5.87652771122382e-06\\
0.0309375	7.48703571151754e-06\\
0.03125	7.74672578840452e-06\\
0.0315625	6.62364035985963e-06\\
0.031875	4.08699753906561e-06\\
0.0321875	1.07134169535783e-07\\
0.0325	-5.34454776146553e-06\\
0.0325	-5.34454776146553e-06\\
0.0328125	-6.06383204537764e-07\\
0.033125	3.03535070433902e-06\\
0.0334375	5.55496029974734e-06\\
0.03375	6.92763211951331e-06\\
0.0340625	7.12939305025362e-06\\
0.034375	6.13707269492281e-06\\
0.0346875	3.92826781070443e-06\\
0.035	4.81308689237459e-07\\
0.0353125	-4.22477265293875e-06\\
0.0353125	-4.22477265293875e-06\\
0.035625	-8.09282829639102e-08\\
0.0359375	3.09492318539828e-06\\
0.03625	5.28374456909564e-06\\
0.0365625	6.46708914264771e-06\\
0.036875	6.62707633003468e-06\\
0.0371875	5.74636863459599e-06\\
0.0375	3.80814972589238e-06\\
0.0378125	7.96103625466671e-07\\
0.038125	-3.30560508665645e-06\\
0.038125	-3.30560508665645e-06\\
0.0384375	3.45009882551928e-07\\
0.03875	3.13658922501681e-06\\
0.0390625	5.05462986266636e-06\\
0.039375	6.08503925292325e-06\\
0.0396875	6.21411991785781e-06\\
0.04	5.42855468999015e-06\\
0.0403125	3.71539264298892e-06\\
0.040625	1.06203566829777e-06\\
0.0409375	-2.54377433783759e-06\\
0.0409375	-2.54377433783759e-06\\
0.04125	6.94464341144396e-07\\
0.0415625	3.16624283391853e-06\\
0.041875	4.86025178447758e-06\\
0.0421875	5.76547606134792e-06\\
0.0425	5.87118453687641e-06\\
0.0428125	5.16692031160559e-06\\
0.043125	3.64249135675898e-06\\
0.0434375	1.28796155052235e-06\\
0.04375	-1.90635790398019e-06\\
0.04375	-1.90635790398019e-06\\
0.0440625	9.84392722558347e-07\\
0.044375	3.18765753037908e-06\\
0.0446875	4.69444167827682e-06\\
0.045	5.49596671894914e-06\\
0.0453125	5.58366363667684e-06\\
0.045625	4.94916616478047e-06\\
0.0459375	3.58430437008561e-06\\
0.04625	1.48109848441269e-06\\
0.0465625	-1.36824701379989e-06\\
0.0465625	-1.36824701379989e-06\\
0.046875	1.22741557373462e-06\\
0.0471875	3.20331159620046e-06\\
0.0475	4.55216497108335e-06\\
0.0478125	5.26686236312912e-06\\
0.048125	5.34044831002056e-06\\
0.0484375	4.76612053046388e-06\\
0.04875	3.53722540369361e-06\\
0.0490625	1.64725361917473e-06\\
0.049375	-9.10164016265647e-07\\
0.049375	-9.10164016265647e-07\\
0.0496875	1.43303971000819e-06\\
0.05	3.21486970844553e-06\\
0.0503125	4.42935346578466e-06\\
0.050625	5.07064326904505e-06\\
0.0509375	5.13301271209965e-06\\
0.05125	4.61085331959765e-06\\
0.0515625	3.49867129412207e-06\\
0.051875	1.79108437214914e-06\\
0.0521875	-5.1718121474309e-07\\
0.0521875	-5.1718121474309e-07\\
0.0525	1.60851460118128e-06\\
0.0528125	3.22347255787836e-06\\
0.053125	4.32272717643123e-06\\
0.0534375	4.90141032383207e-06\\
0.05375	4.95474865358503e-06\\
0.0540625	4.47806112902072e-06\\
0.054375	3.46675663009943e-06\\
0.0546875	1.91633163593163e-06\\
0.055	-1.77632017983598e-07\\
0.055	-1.77632017983598e-07\\
0.0553125	1.7594344964289e-06\\
0.055625	3.22991575374409e-06\\
0.0559375	4.22963691248945e-06\\
0.05625	4.7545002112015e-06\\
0.0565625	4.80048305828706e-06\\
0.056875	4.36363618272484e-06\\
0.0571875	3.4400818382796e-06\\
0.0575	2.02601206877873e-06\\
0.0578125	1.1768701946302e-07\\
0.0578125	1.1768701946302e-07\\
0.058125	1.89016547114118e-06\\
0.0584375	3.23476304986414e-06\\
0.05875	4.14793459813101e-06\\
0.0590625	4.62619680918763e-06\\
0.059375	4.66612678251543e-06\\
0.0596875	4.26436061440327e-06\\
0.06	3.41759203525971e-06\\
0.0603125	2.12257108433977e-06\\
0.060625	3.76102819776847e-07\\
0.060625	3.76102819776847e-07\\
0.0609375	2.0041515461644e-06\\
0.06125	3.238419590601e-06\\
0.0615625	4.07586971484797e-06\\
0.061875	4.5135149104869e-06\\
0.0621875	4.54841728281252e-06\\
0.0625	4.17768696658882e-06\\
0.0628125	3.39848107289153e-06\\
0.063125	2.20800266337307e-06\\
0.0634375	6.03499753504266e-07\\
0.0634375	6.03499753504266e-07\\
0.06375	2.10413662138365e-06\\
0.0640625	3.2411802366461e-06\\
0.064375	4.01200776045663e-06\\
0.0646875	4.41403758466574e-06\\
0.065	4.44472845895216e-06\\
0.0653125	4.10157864516592e-06\\
0.065625	3.38212509243263e-06\\
0.0659375	2.28394263290799e-06\\
0.06625	8.04643202734212e-07\\
0.06625	8.04643202734212e-07\\
0.0665625	2.19232722342699e-06\\
0.066875	3.24326203371417e-06\\
0.0671875	3.95516638107551e-06\\
0.0675	4.32579318265791e-06\\
0.0678125	4.35292883782523e-06\\
0.068125	4.0343925613584e-06\\
0.0684375	3.36803572542621e-06\\
0.06875	2.35174122797943e-06\\
0.0690625	9.83422869471617e-07\\
0.0690625	9.83422869471617e-07\\
0.069375	2.27051319157123e-06\\
0.0696875	3.2448263839191e-06\\
0.07	3.90436538144634e-06\\
0.0703125	4.24716168945238e-06\\
0.070625	4.27127483204615e-06\\
0.0709375	3.97479181957205e-06\\
0.07125	3.35582662391865e-06\\
0.0715625	2.41251967048051e-06\\
0.071875	1.14303733855792e-06\\
0.071875	1.14303733855792e-06\\
0.0721875	2.34015814393196e-06\\
0.0725	3.24599441003937e-06\\
0.0728125	3.85878750952529e-06\\
0.073125	4.17680289166444e-06\\
0.0734375	4.19832964138056e-06\\
0.07375	3.92168004481608e-06\\
0.0740625	3.34518917122217e-06\\
0.074375	2.46721445562592e-06\\
0.0746875	1.28613529970512e-06\\
0.0746875	1.28613529970512e-06\\
0.075	2.40246798544064e-06\\
0.0753125	3.24685775787703e-06\\
0.075625	3.81774758229092e-06\\
0.0759375	4.11360086483015e-06\\
0.07625	4.13290109246844e-06\\
0.0765625	3.87415148150883e-06\\
0.076875	3.33587463152707e-06\\
0.0771875	2.51661218941823e-06\\
0.0775	1.41492452165881e-06\\
0.0775	1.41492452165881e-06\\
0.0778125	2.45844330171163e-06\\
0.078125	3.24748627922311e-06\\
0.0784375	3.78066806638877e-06\\
0.07875	4.05662074687285e-06\\
0.0790625	4.07399357860161e-06\\
0.079375	3.83145270355101e-06\\
0.0796875	3.32768086708235e-06\\
0.08	2.56137713838811e-06\\
0.0803125	1.53125664015263e-06\\
0.0803125	1.53125664015263e-06\\
0.080625	2.50891979014511e-06\\
0.0809375	3.24793356121234e-06\\
0.08125	3.74705966532662e-06\\
0.0815625	4.0050748361109e-06\\
0.081875	4.0207705870321e-06\\
0.0821875	3.79295297081583e-06\\
0.0825	3.3204423444122e-06\\
0.0828125	2.60207314028982e-06\\
0.083125	1.63669364017238e-06\\
0.083125	1.63669364017238e-06\\
0.0834375	2.55459974252137e-06\\
0.08375	3.24824095476739e-06\\
0.0840625	3.7165058023314e-06\\
0.084375	3.9582958019091e-06\\
0.0846875	3.9725252605205e-06\\
0.085	3.75812107555884e-06\\
0.0853125	3.31402253594959e-06\\
0.085625	2.63918113585504e-06\\
0.0859375	1.73256038082936e-06\\
0.0859375	1.73256038082936e-06\\
0.08625	2.59607675523466e-06\\
0.0865625	3.24844052690398e-06\\
0.086875	3.6886501515454e-06\\
0.0871875	3.91571537938784e-06\\
0.0875	3.92865708864765e-06\\
0.0878125	3.72650711444322e-06\\
0.088125	3.30830808625837e-06\\
0.0884375	2.67311326596076e-06\\
0.08875	1.81998638948411e-06\\
0.08875	1.81998638948411e-06\\
0.0890625	2.63385527776716e-06\\
0.089375	3.2485572563079e-06\\
0.0896875	3.66318656341846e-06\\
0.09	3.87684730840387e-06\\
0.0903125	3.88865332512367e-06\\
0.090625	3.69772803165969e-06\\
0.0909375	3.30320429298148e-06\\
0.09125	2.70422428161332e-06\\
0.0915625	1.89993934540666e-06\\
0.0915625	1.89993934540666e-06\\
0.091875	2.66836618856292e-06\\
0.0921875	3.24861066991478e-06\\
0.0925	3.63985088258634e-06\\
0.0928125	3.84127358421527e-06\\
0.093125	3.85207407083143e-06\\
0.0934375	3.67145606128272e-06\\
0.09375	3.29863157566557e-06\\
0.0940625	2.73282081997284e-06\\
0.094375	1.97325207451637e-06\\
0.094375	1.97325207451637e-06\\
0.0946875	2.69997929513988e-06\\
0.095	3.24861608069771e-06\\
0.0953125	3.6184142634399e-06\\
0.095625	3.80863331173042e-06\\
0.0959375	3.81854022568628e-06\\
0.09625	3.64740943503694e-06\\
0.0965625	3.29452269665076e-06\\
0.096875	2.75916899672435e-06\\
0.0971875	2.04064445441521e-06\\
0.0971875	2.04064445441521e-06\\
0.0975	2.72901342734944e-06\\
0.0978125	3.24858552347429e-06\\
0.098125	3.5986776871777e-06\\
0.0984375	3.77861362033105e-06\\
0.09875	3.78772369324931e-06\\
0.0990625	3.62534485631727e-06\\
0.099375	3.29082055383623e-06\\
0.0996875	2.78350063864785e-06\\
0.1	2.10274128731314e-06\\
0.1	2.10274128731314e-06\\
0.103125	1.51507719847732e-06\\
0.10625	2.08091352327244e-06\\
0.109375	3.24904019233241e-06\\
0.1125	4.51625684982915e-06\\
0.115625	5.42192035668521e-06\\
0.11875	5.54324892132474e-06\\
0.121875	4.49125974744113e-06\\
0.125	1.90723991078112e-06\\
0.128125	-2.54033171953605e-06\\
0.128125	-2.54033171953605e-06\\
0.13125	1.38110354930276e-07\\
0.134375	2.6570260092118e-06\\
0.1375	4.75156309620584e-06\\
0.140625	6.17506624722708e-06\\
0.14375	6.69743973413794e-06\\
0.146875	6.10369110731757e-06\\
0.15	4.19263209550103e-06\\
0.153125	7.75716759271461e-07\\
0.15625	-4.32400020888846e-06\\
0.15625	-4.32400020888846e-06\\
0.159375	-3.43131827618137e-07\\
0.1625	2.9406683933475e-06\\
0.165625	5.38000052907606e-06\\
0.16875	6.83583578431346e-06\\
0.171875	7.17689222207163e-06\\
0.175	6.27906779060439e-06\\
0.178125	4.02492443962732e-06\\
0.18125	3.0321788968557e-07\\
0.184375	-4.99153173250111e-06\\
0.184375	-4.99153173250111e-06\\
0.1875	-4.78752255395065e-07\\
0.190625	3.09759647354468e-06\\
0.19375	5.64710025796611e-06\\
0.196875	7.0837236285648e-06\\
0.2	7.32553082616327e-06\\
0.203125	6.29442871302732e-06\\
0.20625	3.91592956971998e-06\\
0.209375	1.18931961501367e-07\\
0.2125	-5.16448196030694e-06\\
0.2125	-5.16448196030694e-06\\
0.215625	-4.65309384689583e-07\\
0.21875	3.19119500125087e-06\\
0.221875	5.74559125010587e-06\\
0.225	7.14094950116095e-06\\
0.228125	7.32271029946219e-06\\
0.23125	6.23855451720168e-06\\
0.234375	3.83828209404857e-06\\
0.2375	7.3698885327822e-08\\
0.240625	-5.10148901822216e-06\\
0.240625	-5.10148901822216e-06\\
0.24375	-3.84062322722478e-07\\
0.246875	3.24989749733717e-06\\
0.25	5.75922934120676e-06\\
0.253125	7.10431334283168e-06\\
0.25625	7.24699473197976e-06\\
0.259375	6.15051234309494e-06\\
0.2625	3.77943144480586e-06\\
0.265625	9.95805702341812e-08\\
0.26875	-4.92200792889808e-06\\
0.26875	-4.92200792889808e-06\\
0.271875	-2.72013639057711e-07\\
0.275	3.28796207271775e-06\\
0.278125	5.72823977162962e-06\\
0.28125	7.02013836983983e-06\\
0.284375	7.13593077805719e-06\\
0.2875	6.04880198895597e-06\\
0.290625	3.73280944965249e-06\\
0.29375	1.62845561701985e-07\\
0.296875	-4.68539782660926e-06\\
0.296875	-4.68539782660926e-06\\
0.3	-1.47142359296915e-07\\
0.303125	3.313153389084e-06\\
0.30625	5.67338471590961e-06\\
0.309375	6.91212192382995e-06\\
0.3125	7.00858307489671e-06\\
0.315625	5.9426081069347e-06\\
0.31875	3.69463423499639e-06\\
0.321875	2.45672556742349e-07\\
0.325	-4.42271420830753e-06\\
0.325	-4.42271420830753e-06\\
0.328125	-1.85502778693447e-08\\
0.33125	3.32997772556354e-06\\
0.334375	5.60596423537785e-06\\
0.3375	6.79297637939946e-06\\
0.340625	6.87503650154131e-06\\
0.34375	5.83660547603948e-06\\
0.346875	3.66256679085186e-06\\
0.35	3.38211337824745e-07\\
0.353125	-4.15077711224399e-06\\
0.353125	-4.15077711224399e-06\\
0.35625	1.09063182041069e-07\\
0.359375	3.34118593270372e-06\\
0.3625	5.53237264111495e-06\\
0.365625	6.66974567664624e-06\\
0.36875	6.74075664230944e-06\\
0.371875	5.73317523255845e-06\\
0.375	3.63507856326883e-06\\
0.378125	4.34840941587744e-07\\
0.38125	-3.87887594122116e-06\\
0.38125	-3.87887594122116e-06\\
0.384375	2.33282317130268e-07\\
0.3875	3.34852762151616e-06\\
0.390625	5.45632889759062e-06\\
0.39375	6.5464070575505e-06\\
0.396875	6.60872701363502e-06\\
0.4	5.63349000903823e-06\\
0.403125	3.61112624602811e-06\\
0.40625	5.32287803611808e-07\\
0.409375	-3.61215817912264e-06\\
0.409375	-3.61215817912264e-06\\
0.4125	3.5291487643363e-07\\
0.415625	3.35315393718005e-06\\
0.41875	5.38003298733436e-06\\
0.421875	6.42521630600523e-06\\
0.425	6.48055283669624e-06\\
0.428125	5.53807076864032e-06\\
0.43125	3.58997231519886e-06\\
0.434375	6.28628679333332e-07\\
0.4375	-3.35342479762524e-06\\
0.4375	-3.35342479762524e-06\\
0.440625	4.67437802464943e-07\\
0.44375	3.35584401012223e-06\\
0.446875	5.30479415861151e-06\\
0.45	6.30743496810027e-06\\
0.453125	6.35705548701626e-06\\
0.45625	5.44708317684606e-06\\
0.459375	3.57108012594143e-06\\
0.4625	7.22739397107652e-07\\
0.465625	-3.10411850745762e-06\\
0.465625	-3.10411850745762e-06\\
0.46875	5.76697440024532e-07\\
0.471875	3.35713790589054e-06\\
0.475	5.2313856845343e-06\\
0.478125	6.19373802357437e-06\\
0.48125	6.23860363457851e-06\\
0.484375	5.36049980681685e-06\\
0.4875	3.55404961216443e-06\\
0.490625	8.139791971562e-07\\
0.49375	-2.86488483541847e-06\\
0.49375	-2.86488483541847e-06\\
0.496875	6.8074310810573e-07\\
0.5	3.35741761264829e-06\\
0.503125	5.16025173985524e-06\\
0.50625	6.08444932270746e-06\\
0.509375	6.12530273391698e-06\\
0.5125	5.27819071244329e-06\\
0.515625	3.5385762664486e-06\\
0.51875	9.02004633429598e-07\\
0.521875	-2.6358986970898e-06\\
0.521875	-2.6358986970898e-06\\
0.525	7.79732960864976e-07\\
0.528125	3.35695798098223e-06\\
0.53125	5.09163133105561e-06\\
0.534375	5.97968089594003e-06\\
0.5375	6.01710577557979e-06\\
0.540625	5.19997463122035e-06\\
0.54375	3.52442408252385e-06\\
0.546875	9.86657149371073e-07\\
0.55	-2.41705826525829e-06\\
0.55	-2.41705826525829e-06\\
0.553125	8.73880126761595e-07\\
0.55625	3.35595966460822e-06\\
0.559375	5.02563424503721e-06\\
0.5625	5.8794170108567e-06\\
0.565625	5.91387903575713e-06\\
0.56875	5.12564804661109e-06\\
0.571875	3.5114071819109e-06\\
0.575	1.06789378351291e-06\\
0.578125	-2.20810177842257e-06\\
0.578125	-2.20810177842257e-06\\
0.58125	9.63421771860151e-07\\
0.584375	3.35457095212988e-06\\
0.5875	4.96228847429725e-06\\
0.590625	5.78356568459171e-06\\
0.59375	5.81544153588354e-06\\
0.596875	5.05500158592964e-06\\
0.6	3.49937702737169e-06\\
0.603125	1.14574373627496e-06\\
0.60625	-2.00867865107757e-06\\
0.60625	-2.00867865107757e-06\\
0.609375	1.04860144056751e-06\\
0.6125	3.35290255926157e-06\\
0.615625	4.90157031368676e-06\\
0.61875	5.69199061084547e-06\\
0.621875	5.72158883982432e-06\\
0.625	4.9878290815375e-06\\
0.628125	3.48821333717719e-06\\
0.63125	1.22028077570446e-06\\
0.634375	-1.81839300139597e-06\\
0.634375	-1.81839300139597e-06\\
0.6375	1.12965916176933e-06\\
0.640625	3.35103783921653e-06\\
0.64375	4.84342370404844e-06\\
0.646875	5.60453110204362e-06\\
0.65	5.63210740112119e-06\\
0.653125	4.92393235762556e-06\\
0.65625	3.47781750026366e-06\\
0.659375	1.29160552347907e-06\\
0.6625	-1.63683030102169e-06\\
0.6625	-1.63683030102169e-06\\
0.665625	1.20682613430345e-06\\
0.66875	3.34903996429547e-06\\
0.671875	4.78777279439013e-06\\
0.675	5.52101458567433e-06\\
0.678125	5.54678312963963e-06\\
0.68125	4.86312353692453e-06\\
0.684375	3.46810773788064e-06\\
0.6875	1.35983399457418e-06\\
0.690625	-1.46357358016269e-06\\
0.690625	-1.46357358016269e-06\\
0.69375	1.28032210211515e-06\\
0.696875	3.34695704695687e-06\\
0.7	4.73453016841541e-06\\
0.703125	5.44126442814097e-06\\
0.70625	5.46540641016557e-06\\
0.709375	4.80522590201593e-06\\
0.7125	3.45901548809424e-06\\
0.715625	1.42509014949832e-06\\
0.71875	-1.29821312511158e-06\\
0.71875	-1.29821312511158e-06\\
0.721875	1.35035430959274e-06\\
0.725	3.34482585101492e-06\\
0.728125	4.68360225014397e-06\\
0.73125	5.36510478910124e-06\\
0.734375	5.38777492575804e-06\\
0.7375	4.75007395567273e-06\\
0.740625	3.4504826744719e-06\\
0.74375	1.48750104977946e-06\\
0.746875	-1.14035210013741e-06\\
0.746875	-1.14035210013741e-06\\
0.75	1.41711735474059e-06\\
0.753125	3.34267451018722e-06\\
0.75625	4.63489287524932e-06\\
0.759375	5.29236358845497e-06\\
0.7625	5.31369512937752e-06\\
0.765625	4.6975130358895e-06\\
0.76875	3.44245962427547e-06\\
0.771875	1.54719371775469e-06\\
0.775	-9.89609618223808e-07\\
0.775	-9.89609618223808e-07\\
0.778125	1.48079354436725e-06\\
0.78125	3.34052454808997e-06\\
0.784375	4.58830563185297e-06\\
0.7875	5.22287426252266e-06\\
0.790625	5.24298289067415e-06\\
0.79375	4.64739871622322e-06\\
0.796875	3.4349034572223e-06\\
0.8	1.60429312043298e-06\\
0.803125	-8.45622219775022e-07\\
0.803125	-8.45622219775022e-07\\
0.80625	1.54155350945429e-06\\
0.809375	3.33839238783606e-06\\
0.8125	4.54374539762825e-06\\
0.815625	5.15647673998698e-06\\
0.81875	5.17546363221211e-06\\
0.821875	4.59959611145977e-06\\
0.825	3.42777683579043e-06\\
0.828125	1.65892089856734e-06\\
0.83125	-7.08044362612847e-07\\
0.83125	-7.08044362612847e-07\\
0.834375	1.59955693110336e-06\\
0.8375	3.33629049700801e-06\\
0.840625	4.5011193223754e-06\\
0.84375	5.09301792483985e-06\\
0.846875	5.11097218269807e-06\\
0.85	4.55397916823697e-06\\
0.853125	3.42104698225487e-06\\
0.85625	1.71119459391189e-06\\
0.859375	-5.76548317532399e-07\\
0.859375	-5.76548317532399e-07\\
0.8625	1.65495329951248e-06\\
0.865625	3.33422826034879e-06\\
0.86875	4.46033745107877e-06\\
0.871875	5.03235186349871e-06\\
0.875	5.04935244963201e-06\\
0.878125	4.51042997973161e-06\\
0.88125	3.41468490223928e-06\\
0.884375	1.76122720749183e-06\\
0.8875	-4.50823706060755e-07\\
0.8875	-4.50823706060755e-07\\
0.890625	1.70788266243282e-06\\
0.89375	3.33221264890715e-06\\
0.896875	4.4213130895171e-06\\
0.9	4.97433971254069e-06\\
0.903125	4.99045701499168e-06\\
0.90625	4.46883814204935e-06\\
0.909375	3.40866476829238e-06\\
0.9125	1.80912697958502e-06\\
0.915625	-3.30576841248154e-07\\
0.915625	-3.30576841248154e-07\\
0.91875	1.75847632692683e-06\\
0.921875	3.33024874220322e-06\\
0.925	4.38396300796173e-06\\
0.928125	4.91884958442323e-06\\
0.93125	4.93414668320535e-06\\
0.934375	4.42910016176801e-06\\
0.9375	3.40296342399293e-06\\
0.940625	1.85499731647498e-06\\
0.94375	-2.1552996627705e-07\\
0.94375	-2.1552996627705e-07\\
0.946875	1.80685751736964e-06\\
0.95	3.3283401292758e-06\\
0.953125	4.34820752386739e-06\\
0.95625	4.86575632423908e-06\\
0.959375	4.88029002752161e-06\\
0.9625	4.39111891989419e-06\\
0.965625	3.39755998458174e-06\\
0.96875	1.89893681867143e-06\\
0.971875	-1.05420454449279e-07\\
0.971875	-1.05420454449279e-07\\
0.975	1.85314197465036e-06\\
0.978125	3.32648922823225e-06\\
0.98125	4.31397051398053e-06\\
0.984375	4.81494124084623e-06\\
0.9875	4.82876293866376e-06\\
0.990625	4.35480318177264e-06\\
0.99375	3.39243551283463e-06\\
0.996875	1.94103936670183e-06\\
1	-2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> lambda0005N128sdfem.tex <==
% This file was created by matlab2tikz.
%
% Error of P_2-SDFEM
% applied for the Test problem of Sun and Stynes
% with epsilon = 10^{-6}, lambda = 0.005.
% On Sun and Stynes mesh with N = 128.
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.0011,
ymax=0.0011,
axis background/.style={fill=white},
title={$P_2$-SDFEM, $\lambda = 0.005$}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	1.39775365252655e-16\\
-0.996875	-1.21412992507008e-12\\
-0.99375	-1.08944017002122e-12\\
-0.990625	1.06338549077378e-15\\
-0.9875	1.67912732329523e-12\\
-0.984375	3.55950512120895e-12\\
-0.98125	5.25128551753795e-12\\
-0.978125	6.35723071407135e-12\\
-0.975	6.47411291243571e-12\\
-0.971875	5.19147572153322e-12\\
-0.971875	5.19147572153322e-12\\
-0.96875	3.77906733683986e-12\\
-0.965625	3.91298105029136e-12\\
-0.9625	5.1625786978704e-12\\
-0.959375	7.0912095639919e-12\\
-0.95625	9.25354237679699e-12\\
-0.953125	1.11986322992585e-11\\
-0.95	1.24664931155927e-11\\
-0.946875	1.25913030002422e-11\\
-0.94375	1.1097504859503e-11\\
-0.94375	1.1097504859503e-11\\
-0.940625	9.44675587755128e-12\\
-0.9375	9.58926688054973e-12\\
-0.934375	1.10259162910964e-11\\
-0.93125	1.3250747721294e-11\\
-0.928125	1.57471952144661e-11\\
-0.925	1.7991427792019e-11\\
-0.921875	1.94503302353155e-11\\
-0.91875	1.95814753300994e-11\\
-0.915625	1.78338177558857e-11\\
-0.915625	1.78338177558857e-11\\
-0.9125	1.58939944538972e-11\\
-0.909375	1.60437219065557e-11\\
-0.90625	1.77019232605602e-11\\
-0.903125	2.02783900782322e-11\\
-0.9	2.3172380680947e-11\\
-0.896875	2.57727311714362e-11\\
-0.89375	2.74571476666097e-11\\
-0.890625	2.75933581539434e-11\\
-0.8875	2.55367532675521e-11\\
-0.8875	2.55367532675521e-11\\
-0.884375	2.32455721338454e-11\\
-0.88125	2.33998098675414e-11\\
-0.878125	2.5320634478021e-11\\
-0.875	2.83176676552088e-11\\
-0.871875	3.16869031014022e-11\\
-0.86875	3.47122330879301e-11\\
-0.865625	3.66651986549726e-11\\
-0.8625	3.68030328434799e-11\\
-0.859375	3.43705064409505e-11\\
-0.859375	3.43705064409505e-11\\
-0.85625	3.1647851006511e-11\\
-0.853125	3.18028103851731e-11\\
-0.85	3.40376893337435e-11\\
-0.846875	3.75392217311088e-11\\
-0.84375	4.14799028458646e-11\\
-0.840625	4.50162962462031e-11\\
-0.8375	4.72895334002743e-11\\
-0.834375	4.74244532533419e-11\\
-0.83125	4.45298242723879e-11\\
-0.83125	4.45298242723879e-11\\
-0.828125	4.12749556755188e-11\\
-0.825	4.14248357838432e-11\\
-0.821875	4.40359138043078e-11\\
-0.81875	4.81474582425534e-11\\
-0.815625	5.27792531901383e-11\\
-0.8125	5.6933319170227e-11\\
-0.809375	5.95914151357846e-11\\
-0.80625	5.97165095150842e-11\\
-0.803125	5.62500601652971e-11\\
-0.803125	5.62500601652971e-11\\
-0.8	5.23337484459319e-11\\
-0.796875	5.24690846326337e-11\\
-0.79375	5.55345769370774e-11\\
-0.790625	6.03873895332896e-11\\
-0.7875	6.58610943560234e-11\\
-0.784375	7.07660319232417e-11\\
-0.78125	7.38894778695709e-11\\
-0.778125	7.39935057669783e-11\\
-0.775	6.9815653258587e-11\\
-0.775	6.9815653258587e-11\\
-0.771875	6.50704767846122e-11\\
-0.76875	6.51772802395811e-11\\
-0.765625	6.8795247276654e-11\\
-0.7625	7.45556394399216e-11\\
-0.759375	8.10608524748346e-11\\
-0.75625	8.68859151292867e-11\\
-0.753125	9.05748809287843e-11\\
-0.75	9.06423547331059e-11\\
-0.746875	8.55711612679499e-11\\
-0.746875	8.55711612679499e-11\\
-0.74375	7.97794053042367e-11\\
-0.740625	7.98378585464832e-11\\
-0.7375	8.41310354715574e-11\\
-0.734375	9.10100883544374e-11\\
-0.73125	9.87903092664055e-11\\
-0.728125	1.05750408430083e-10\\
-0.725	1.1013207013022e-10\\
-0.721875	1.10139841691392e-10\\
-0.71875	1.03937969342383e-10\\
-0.71875	1.03937969342383e-10\\
-0.715625	9.68133351264555e-11\\
-0.7125	9.67930180451049e-11\\
-0.709375	1.0191897326095e-10\\
-0.70625	1.10189191104837e-10\\
-0.703125	1.19556142763599e-10\\
-0.7	1.27927668458483e-10\\
-0.696875	1.33164756999093e-10\\
-0.69375	1.3307893675929e-10\\
-0.690625	1.2543344141136e-10\\
-0.690625	1.2543344141136e-10\\
-0.6875	1.16594900401168e-10\\
-0.684375	1.16453069409772e-10\\
-0.68125	1.22613474928812e-10\\
-0.678125	1.32627409055175e-10\\
-0.675	1.43988043710408e-10\\
-0.671875	1.54131152285686e-10\\
-0.66875	1.60431667950434e-10\\
-0.665625	1.60203628141176e-10\\
-0.6625	1.50697343492823e-10\\
-0.6625	1.50697343492823e-10\\
-0.659375	1.39633360429769e-10\\
-0.65625	1.39305567081749e-10\\
-0.653125	1.4676354576082e-10\\
-0.65	1.58984991838196e-10\\
-0.646875	1.72874270454315e-10\\
-0.64375	1.8526113976236e-10\\
-0.640625	1.92897642303791e-10\\
-0.6375	1.92455995584595e-10\\
-0.634375	1.8052631611809e-10\\
-0.634375	1.8052631611809e-10\\
-0.63125	1.66541169743795e-10\\
-0.628125	1.65934321838535e-10\\
-0.625	1.75035097527143e-10\\
-0.621875	1.90080062800746e-10\\
-0.61875	2.07210637537258e-10\\
-0.615625	2.22469931365765e-10\\
-0.6125	2.31800578731622e-10\\
-0.609375	2.31040520048964e-10\\
-0.60625	2.15920892276955e-10\\
-0.60625	2.15920892276955e-10\\
-0.603125	1.98056182565409e-10\\
-0.6	1.9703189080289e-10\\
-0.596875	2.0823548441129e-10\\
-0.59375	2.26933583036271e-10\\
-0.590625	2.48266573965594e-10\\
-0.5875	2.67246003105015e-10\\
-0.584375	2.78749523463517e-10\\
-0.58125	2.77517175906183e-10\\
-0.578125	2.58146060083675e-10\\
-0.578125	2.58146060083675e-10\\
-0.575	2.35063579712147e-10\\
-0.571875	2.33415564654393e-10\\
-0.56875	2.4734392312098e-10\\
-0.565625	2.70828248716271e-10\\
-0.5625	2.97680435856762e-10\\
-0.559375	3.215388511002e-10\\
-0.55625	3.3586367020888e-10\\
-0.553125	3.33929273121925e-10\\
-0.55	3.08819136929372e-10\\
-0.55	3.08819136929372e-10\\
-0.546875	2.78619294302729e-10\\
-0.54375	2.76038358837383e-10\\
-0.540625	2.93545188156941e-10\\
-0.5375	3.23388871237285e-10\\
-0.534375	3.57591567468063e-10\\
-0.53125	3.87940235491158e-10\\
-0.528125	4.05978251016847e-10\\
-0.525	4.02997246684578e-10\\
-0.521875	3.70027286589192e-10\\
-0.521875	3.70027286589192e-10\\
-0.51875	3.29969052081935e-10\\
-0.515625	3.25984683691161e-10\\
-0.5125	3.48261530724869e-10\\
-0.509375	3.86687182274414e-10\\
-0.50625	4.30834257159063e-10\\
-0.503125	4.69952188275613e-10\\
-0.5	4.92953566855192e-10\\
-0.496875	4.88401097342717e-10\\
-0.49375	4.4449577352168e-10\\
-0.49375	4.4449577352168e-10\\
-0.490625	3.90548371420607e-10\\
-0.4875	3.84434040157089e-10\\
-0.484375	4.13179379599171e-10\\
-0.48125	4.63388105664819e-10\\
-0.478125	5.21226506400296e-10\\
-0.475	5.7240345796572e-10\\
-0.471875	6.02153882311995e-10\\
-0.46875	5.95219762367094e-10\\
-0.465625	5.35829935977006e-10\\
-0.465625	5.35829935977006e-10\\
-0.4625	4.61939042573078e-10\\
-0.459375	4.52555437568947e-10\\
-0.45625	4.90239293604589e-10\\
-0.453125	5.56947599150703e-10\\
-0.45	6.3400884542375e-10\\
-0.446875	7.02098157390196e-10\\
-0.44375	7.41207317744852e-10\\
-0.440625	7.30617788491372e-10\\
-0.4375	6.48868736519148e-10\\
-0.4375	6.48868736519148e-10\\
-0.434375	5.45723022327138e-10\\
-0.43125	5.31246602264446e-10\\
-0.428125	5.81553916134681e-10\\
-0.425	6.71879329949832e-10\\
-0.421875	7.76536723812171e-10\\
-0.41875	8.68879856952276e-10\\
-0.415625	9.21257070629622e-10\\
-0.4125	9.04967212278507e-10\\
-0.409375	7.90210341605757e-10\\
-0.409375	7.90210341605757e-10\\
-0.40625	6.43102238129245e-10\\
-0.403125	6.20545281826423e-10\\
-0.4	6.89127643838106e-10\\
-0.396875	8.1411899444106e-10\\
-0.39375	9.5940511091186e-10\\
-0.390625	1.08742426174757e-09\\
-0.3875	1.15909548625837e-09\\
-0.384375	1.13374376553566e-09\\
-0.38125	9.6902263990728e-10\\
-0.38125	9.6902263990728e-10\\
-0.378125	7.54000750724515e-10\\
-0.375	7.183333927685e-10\\
-0.371875	8.14138312321688e-10\\
-0.36875	9.91498660951606e-10\\
-0.365625	1.1983570802343e-09\\
-0.3625	1.38040501251879e-09\\
-0.359375	1.48096535035336e-09\\
-0.35625	1.44086620412764e-09\\
-0.353125	1.19830878553273e-09\\
-0.353125	1.19830878553273e-09\\
-0.35	8.74975647491283e-10\\
-0.346875	8.17451550894077e-10\\
-0.34375	9.55172274608174e-10\\
-0.340625	1.21432752742123e-09\\
-0.3375	1.51767487466259e-09\\
-0.334375	1.78435066722216e-09\\
-0.33125	1.92966387313476e-09\\
-0.328125	1.8648741439975e-09\\
-0.325	1.49695966733532e-09\\
-0.325	1.49695966733532e-09\\
-0.321875	9.94336724069456e-10\\
-0.31875	8.99155194744594e-10\\
-0.315625	1.10397280206342e-09\\
-0.3125	1.49595558163185e-09\\
-0.309375	1.95654570323001e-09\\
-0.30625	2.36111363793867e-09\\
-0.303125	2.57857979413245e-09\\
-0.3	2.47100806483047e-09\\
-0.296875	1.89317284071677e-09\\
-0.296875	1.89317284071677e-09\\
-0.29375	1.08040054680458e-09\\
-0.290625	9.17680820222699e-10\\
-0.2875	1.23496846082816e-09\\
-0.284375	1.85283455245155e-09\\
-0.28125	2.58183674439749e-09\\
-0.278125	3.22184157131034e-09\\
-0.275	3.56129281620099e-09\\
-0.271875	3.37641836711811e-09\\
-0.26875	2.43037467928531e-09\\
-0.26875	2.43037467928531e-09\\
-0.265625	1.05189446042431e-09\\
-0.2625	7.61905760704451e-10\\
-0.259375	1.27846933040132e-09\\
-0.25625	2.30236874010359e-09\\
-0.253125	3.51582274404905e-09\\
-0.25	4.5810870652474e-09\\
-0.246875	5.13892950415595e-09\\
-0.24375	4.80696782378942e-09\\
-0.240625	3.1778552012085e-09\\
-0.240625	3.1778552012085e-09\\
-0.2375	6.98313740166157e-10\\
-0.234375	1.53223655985357e-10\\
-0.23125	1.04769160014229e-09\\
-0.228125	2.85273293876287e-09\\
-0.225	5.00241414957969e-09\\
-0.221875	6.89071066872771e-09\\
-0.21875	7.86805043340166e-09\\
-0.215625	7.23750226416797e-09\\
-0.2125	4.25057156139275e-09\\
-0.2125	4.25057156139275e-09\\
-0.209375	-5.53886048137997e-10\\
-0.20625	-1.65215363612248e-09\\
-0.203125	2.26507701484024e-11\\
-0.2	3.46402340145602e-09\\
-0.196875	7.5850360437002e-09\\
-0.19375	1.12104994176576e-08\\
-0.190625	1.3068218396306e-08\\
-0.1875	1.17792215981183e-08\\
-0.184375	5.84682047222174e-09\\
-0.184375	5.84682047222174e-09\\
-0.18125	-4.41179270893599e-09\\
-0.178125	-6.83962042558051e-09\\
-0.175	-3.36641325926479e-09\\
-0.171875	3.90125842741895e-09\\
-0.16875	1.266019811208e-08\\
-0.165625	2.03881352911495e-08\\
-0.1625	2.43182338710568e-08\\
-0.159375	2.14100673856521e-08\\
-0.15625	8.31649515919963e-09\\
-0.15625	8.31649515919963e-09\\
-0.153125	-1.66824667413579e-08\\
-0.15	-2.27848760969707e-08\\
-0.146875	-1.45086819225426e-08\\
-0.14375	3.13236214743995e-09\\
-0.140625	2.4561927824962e-08\\
-0.1375	4.35636166029596e-08\\
-0.134375	5.31907117240493e-08\\
-0.13125	4.56607280874266e-08\\
-0.128125	1.22317581618958e-08\\
-0.128125	1.22317581618958e-08\\
-0.125	-6.14663168141405e-08\\
-0.121875	-7.99696213693579e-08\\
-0.11875	-5.58828955332658e-08\\
-0.115625	-3.5349232430093e-09\\
-0.1125	6.07305068456299e-08\\
-0.109375	1.18204687926671e-07\\
-0.10625	1.47391074123426e-07\\
-0.103125	1.23491411652132e-07\\
-0.1	1.7777854965928e-08\\
-0.1	1.7777854965928e-08\\
-0.0996875	1.77573185045077e-08\\
-0.099375	1.78692708407979e-08\\
-0.0990625	1.80768637836337e-08\\
-0.09875	1.83426650535168e-08\\
-0.0984375	1.86286482906084e-08\\
-0.098125	1.8896182285566e-08\\
-0.0978125	1.91060166576662e-08\\
-0.0975	1.92182729730206e-08\\
-0.0971875	1.91924311998548e-08\\
-0.0971875	1.91924311998548e-08\\
-0.096875	1.91591266185398e-08\\
-0.0965625	1.92787241726222e-08\\
-0.09625	1.95087038745712e-08\\
-0.0959375	1.98058526246214e-08\\
-0.095625	2.0126251887298e-08\\
-0.0953125	2.04252612601152e-08\\
-0.095	2.06575070382797e-08\\
-0.0946875	2.07768655613449e-08\\
-0.094375	2.07364498905349e-08\\
-0.094375	2.07364498905349e-08\\
-0.0940625	2.06870268693038e-08\\
-0.09375	2.08148157598842e-08\\
-0.0934375	2.10705450864879e-08\\
-0.093125	2.14041153689948e-08\\
-0.0928125	2.17645833577862e-08\\
-0.0925	2.21001451583547e-08\\
-0.0921875	2.23581186897803e-08\\
-0.091875	2.24849248109393e-08\\
-0.0915625	2.2426069334891e-08\\
-0.0915625	2.2426069334891e-08\\
-0.09125	2.23562897083696e-08\\
-0.0909375	2.24928254910495e-08\\
-0.090625	2.27783244488577e-08\\
-0.0903125	2.3154440587092e-08\\
-0.09	2.3561815165607e-08\\
-0.0896875	2.39400546053758e-08\\
-0.089375	2.42277082840303e-08\\
-0.0890625	2.43622479967343e-08\\
-0.08875	2.42800429761658e-08\\
-0.08875	2.42800429761658e-08\\
-0.0884375	2.41845201642832e-08\\
-0.088125	2.43303501790137e-08\\
-0.0878125	2.4650455676678e-08\\
-0.0875	2.50765612719306e-08\\
-0.0871875	2.5539166670363e-08\\
-0.086875	2.59675208003074e-08\\
-0.0865625	2.62895955005504e-08\\
-0.08625	2.64320564324905e-08\\
-0.0859375	2.63202353245617e-08\\
-0.0859375	2.63202353245617e-08\\
-0.085625	2.61920877209221e-08\\
-0.0853125	2.63477254458522e-08\\
-0.085	2.67082986837863e-08\\
-0.0846875	2.7193502671885e-08\\
-0.084375	2.7721544282322e-08\\
-0.0840625	2.82091091596826e-08\\
-0.08375	2.85713277481392e-08\\
-0.0834375	2.87217394312478e-08\\
-0.083125	2.85722586701453e-08\\
-0.083125	2.85722586701453e-08\\
-0.0828125	2.84026447916474e-08\\
-0.0825	2.85685305412287e-08\\
-0.0821875	2.89767259076257e-08\\
-0.081875	2.95322614141114e-08\\
-0.0815625	3.01383465961536e-08\\
-0.08125	3.06963288121409e-08\\
-0.0809375	3.11056488344619e-08\\
-0.080625	3.12637984389852e-08\\
-0.0803125	3.10662729985367e-08\\
-0.0803125	3.10662729985367e-08\\
-0.08	3.08437593243838e-08\\
-0.0796875	3.10202016295946e-08\\
-0.079375	3.14848224158837e-08\\
-0.0790625	3.21246527157371e-08\\
-0.07875	3.28244806890865e-08\\
-0.0784375	3.34667984436265e-08\\
-0.078125	3.3931744969351e-08\\
-0.0778125	3.40970516266026e-08\\
-0.0775	3.38379817499401e-08\\
-0.0775	3.38379817499401e-08\\
-0.0771875	3.35476832979964e-08\\
-0.076875	3.37347714207681e-08\\
-0.0765625	3.42667428876453e-08\\
-0.07625	3.50083764200093e-08\\
-0.0759375	3.58216665219402e-08\\
-0.075625	3.65657543133224e-08\\
-0.0753125	3.70968561425045e-08\\
-0.075	3.72681898674898e-08\\
-0.0746875	3.69299010261059e-08\\
-0.0746875	3.69299010261059e-08\\
-0.074375	3.65522918599481e-08\\
-0.0740625	3.67497650088922e-08\\
-0.07375	3.73627719874037e-08\\
-0.0734375	3.82283660282923e-08\\
-0.073125	3.91801155963378e-08\\
-0.0728125	4.00480150153371e-08\\
-0.0725	4.06583912093694e-08\\
-0.0721875	4.08338091117955e-08\\
-0.071875	4.03929731884745e-08\\
-0.071875	4.03929731884745e-08\\
-0.0715625	3.99022267449922e-08\\
-0.07125	4.01092804525049e-08\\
-0.0709375	4.08206363156083e-08\\
-0.070625	4.18385119882458e-08\\
-0.0703125	4.296072508847e-08\\
-0.07	4.39805774021806e-08\\
-0.0696875	4.46867307601906e-08\\
-0.069375	4.4863083692448e-08\\
-0.0690625	4.42886403106968e-08\\
-0.0690625	4.42886403106968e-08\\
-0.06875	4.36502882728007e-08\\
-0.0684375	4.38652834056086e-08\\
-0.068125	4.46971302192622e-08\\
-0.0678125	4.59038783651167e-08\\
-0.0675	4.72379718674532e-08\\
-0.0671875	4.84460915828322e-08\\
-0.066875	4.92689935516211e-08\\
-0.0665625	4.94413437968078e-08\\
-0.06625	4.8691542131607e-08\\
-0.06625	4.8691542131607e-08\\
-0.0659375	4.78591231090064e-08\\
-0.065625	4.80791506607403e-08\\
-0.0653125	4.90601390623624e-08\\
-0.065	5.05035888664906e-08\\
-0.0646875	5.21037823997261e-08\\
-0.064375	5.35475742635683e-08\\
-0.0640625	5.45141731755905e-08\\
-0.06375	5.46749174823447e-08\\
-0.0634375	5.36930404582137e-08\\
-0.0634375	5.36930404582137e-08\\
-0.063125	5.26032455372416e-08\\
-0.0628125	5.28234668228933e-08\\
-0.0625	5.3991146886645e-08\\
-0.0621875	5.57346090390709e-08\\
-0.061875	5.76727804402211e-08\\
-0.0615625	5.94149052179915e-08\\
-0.06125	6.05602483716439e-08\\
-0.0609375	6.0697786685715e-08\\
-0.060625	5.94058930936114e-08\\
-0.060625	5.94058930936114e-08\\
-0.0603125	5.7971420441838e-08\\
-0.06	5.818405834912e-08\\
-0.0596875	5.95883336007574e-08\\
-0.059375	6.17167714711542e-08\\
-0.0590625	6.40895161385657e-08\\
-0.05875	6.6213933780368e-08\\
-0.0584375	6.75842025676943e-08\\
-0.058125	6.76808874500168e-08\\
-0.0578125	6.59704959549146e-08\\
-0.0578125	6.59704959549146e-08\\
-0.0575	6.40693652576019e-08\\
-0.0571875	6.42621483804007e-08\\
-0.056875	6.59703612848617e-08\\
-0.0565625	6.85995176219478e-08\\
-0.05625	7.15385972682725e-08\\
-0.0559375	7.41594909925425e-08\\
-0.055625	7.58164213632284e-08\\
-0.0553125	7.58453467808451e-08\\
-0.055	7.35633337578534e-08\\
-0.055	7.35633337578534e-08\\
-0.0546875	7.10226155664628e-08\\
-0.054375	7.11763383787201e-08\\
-0.0540625	7.32809035675075e-08\\
-0.05375	7.65710663763741e-08\\
-0.0534375	8.0259175194719e-08\\
-0.053125	8.35343806349087e-08\\
-0.0528125	8.55618098594135e-08\\
-0.0525	8.54817081563652e-08\\
-0.0521875	8.24085422124199e-08\\
-0.0521875	8.24085422124199e-08\\
-0.051875	7.89790942645752e-08\\
-0.0515625	7.90637407765971e-08\\
-0.05125	8.16938567904657e-08\\
-0.0509375	8.58710609286106e-08\\
-0.050625	9.05661118322243e-08\\
-0.0503125	9.47177564158963e-08\\
-0.05	9.72315288283454e-08\\
-0.0496875	9.69784922366657e-08\\
-0.049375	9.27939307615588e-08\\
-0.049375	9.27939307615588e-08\\
-0.0490625	8.81103076055822e-08\\
-0.04875	8.80787816015527e-08\\
-0.0484375	9.14188283962503e-08\\
-0.048125	9.68082833896489e-08\\
-0.0478125	1.02881704266977e-07\\
-0.0475	1.08228662587528e-07\\
-0.0471875	1.11391949775275e-07\\
-0.046875	1.10865706504093e-07\\
-0.0465625	1.050934570479e-07\\
-0.0465625	1.050934570479e-07\\
-0.04625	9.86087422827353e-08\\
-0.0459375	9.83865205972378e-08\\
-0.045625	1.02705742799358e-07\\
-0.0453125	1.09785911361904e-07\\
-0.045	1.17784600739412e-07\\
-0.0446875	1.24794853562094e-07\\
-0.044375	1.28842451263544e-07\\
-0.0440625	1.2788304359912e-07\\
-0.04375	1.19799140496646e-07\\
-0.04375	1.19799140496646e-07\\
-0.0434375	1.10676121711784e-07\\
-0.043125	1.10143799747497e-07\\
-0.0428125	1.15845630976885e-07\\
-0.0425	1.25338277534581e-07\\
-0.0421875	1.36087741076096e-07\\
-0.041875	1.45465296697012e-07\\
-0.0415625	1.50743211246862e-07\\
-0.04125	1.49090233825255e-07\\
-0.0409375	1.37566846691861e-07\\
-0.0409375	1.37566846691861e-07\\
-0.040625	1.2449072495091e-07\\
-0.0403125	1.23453796296857e-07\\
-0.04	1.3116059494056e-07\\
-0.0396875	1.44185659523011e-07\\
-0.039375	1.58967327745785e-07\\
-0.0390625	1.71801189274845e-07\\
-0.03875	1.78833163499981e-07\\
-0.0384375	1.76052182276898e-07\\
-0.038125	1.59282456335674e-07\\
-0.038125	1.59282456335674e-07\\
-0.0378125	1.40127283887459e-07\\
-0.0375	1.3826230116365e-07\\
-0.0371875	1.48966495805425e-07\\
-0.036875	1.67318392807481e-07\\
-0.0365625	1.88185750760184e-07\\
-0.03625	2.06214639364433e-07\\
-0.0359375	2.15817847259991e-07\\
-0.035625	2.11162576757573e-07\\
-0.0353125	1.86157378512242e-07\\
-0.0353125	1.86157378512242e-07\\
-0.035	1.57368402087243e-07\\
-0.0346875	1.54123825368835e-07\\
-0.034375	1.69469344779571e-07\\
-0.0340625	1.96130932272887e-07\\
-0.03375	2.26497031574624e-07\\
-0.0334375	2.52599588246305e-07\\
-0.033125	2.66093827527847e-07\\
-0.0328125	2.58236676931034e-07\\
-0.0325	2.19863734107761e-07\\
-0.0325	2.19863734107761e-07\\
-0.0321875	1.75261206658561e-07\\
-0.031875	1.69667827787379e-07\\
-0.0315625	1.92500709150778e-07\\
-0.03125	2.32646532927205e-07\\
-0.0309375	2.78429328925967e-07\\
-0.030625	3.17575946096049e-07\\
-0.0303125	3.37179024256784e-07\\
-0.03	3.23657261547261e-07\\
-0.0296875	2.62712746335048e-07\\
-0.0296875	2.62712746335048e-07\\
-0.029375	1.91051292786071e-07\\
-0.0290625	1.81343880911733e-07\\
-0.02875	2.1685352302736e-07\\
-0.0284375	2.7992122408893e-07\\
-0.028125	3.51904363649069e-07\\
-0.0278125	4.13110217922785e-07\\
-0.0275	4.42724182980747e-07\\
-0.0271875	4.18732209683803e-07\\
-0.026875	3.17836910013192e-07\\
-0.026875	3.17836910013192e-07\\
-0.0265625	1.97510409583046e-07\\
-0.02625	1.80334725041753e-07\\
-0.0259375	2.38586465584056e-07\\
-0.025625	3.42847101153509e-07\\
-0.0253125	4.61877074031669e-07\\
-0.025	5.62478869370331e-07\\
-0.0246875	6.09347923119508e-07\\
-0.024375	5.64910119238426e-07\\
-0.0240625	3.89144481305337e-07\\
-0.0240625	3.89144481305337e-07\\
-0.02375	1.75823249848328e-07\\
-0.0234375	1.44479508912276e-07\\
-0.023125	2.4651519481278e-07\\
-0.0228125	4.29993868067413e-07\\
-0.0225	6.39361784404713e-07\\
-0.0221875	8.15141404819641e-07\\
-0.021875	8.93594184647739e-07\\
-0.0215625	8.06349078286139e-07\\
-0.02125	4.79992717905553e-07\\
-0.02125	4.79992717905553e-07\\
-0.0209375	7.50652311420907e-08\\
-0.020625	1.537346872027e-08\\
-0.0203125	2.09462279188166e-07\\
-0.02	5.58709963072168e-07\\
-0.0196875	9.56643988136996e-07\\
-0.019375	1.28817928579661e-06\\
-0.0190625	1.42876896658262e-06\\
-0.01875	1.24345575547302e-06\\
-0.0184375	5.85810672193432e-07\\
-0.0184375	5.85810672193432e-07\\
-0.018125	-2.53618197998406e-07\\
-0.0178125	-3.73654141516688e-07\\
-0.0175	3.7114476381106e-08\\
-0.0171875	7.72903674173264e-07\\
-0.016875	1.60881883881636e-06\\
-0.0165625	2.2986864021135e-06\\
-0.01625	2.57259321390091e-06\\
-0.0159375	2.13408773819257e-06\\
-0.015625	6.56988944247594e-07\\
-0.015625	6.56988944247594e-07\\
-0.0153125	-1.29975026019746e-06\\
-0.015	-1.55662332201878e-06\\
-0.0146875	-5.53104933853632e-07\\
-0.014375	1.22343609354481e-06\\
-0.0140625	3.23134123247915e-06\\
-0.01375	4.86724887771572e-06\\
-0.0134375	5.4574740711022e-06\\
-0.013125	4.24795175157922e-06\\
-0.0128125	3.92463710641167e-07\\
-0.0128125	3.92463710641167e-07\\
-0.0125	-4.97325791082304e-06\\
-0.0121875	-5.54623104520591e-06\\
-0.011875	-2.5425659203604e-06\\
-0.0115625	2.65705700541741e-06\\
-0.01125	8.47997177799709e-06\\
-0.0109375	1.31286429060351e-05\\
-0.010625	1.45410321831241e-05\\
-0.0103125	1.03425894835141e-05\\
-0.01	-2.21221301976993e-06\\
-0.01	-2.21221301976993e-06\\
-0.00996875	-2.17300719573821e-06\\
-0.0099375	-2.13078865007876e-06\\
-0.00990625	-2.08906681409271e-06\\
-0.009875	-2.05140583653396e-06\\
-0.00984375	-2.02142560934426e-06\\
-0.0098125	-2.00280281315024e-06\\
-0.00978125	-1.99927198796246e-06\\
-0.00975	-2.01462662552387e-06\\
-0.00971875	-2.05272028785952e-06\\
-0.00971875	-2.05272028785952e-06\\
-0.0096875	-2.00575840880735e-06\\
-0.00965625	-1.95553362969392e-06\\
-0.009625	-1.90608667682834e-06\\
-0.00959375	-1.86152306858034e-06\\
-0.0095625	-1.82601436438112e-06\\
-0.00953125	-1.80379943914843e-06\\
-0.0095	-1.79918578901983e-06\\
-0.00946875	-1.81655086273214e-06\\
-0.0094375	-1.86034342775088e-06\\
-0.0094375	-1.86034342775088e-06\\
-0.00940625	-1.80384733039496e-06\\
-0.009375	-1.74382242368321e-06\\
-0.00934375	-1.68493992791507e-06\\
-0.0093125	-1.63194815516743e-06\\
-0.00928125	-1.58967403818266e-06\\
-0.00925	-1.56302469245251e-06\\
-0.00921875	-1.55698901593837e-06\\
-0.0091875	-1.57663932476293e-06\\
-0.00915625	-1.62713302853668e-06\\
-0.00915625	-1.62713302853668e-06\\
-0.009125	-1.55885613628559e-06\\
-0.00909375	-1.48677036260203e-06\\
-0.0090625	-1.41629884109484e-06\\
-0.00903125	-1.35295689962511e-06\\
-0.009	-1.30235394235623e-06\\
-0.00896875	-1.2701953748806e-06\\
-0.0089375	-1.26228457830724e-06\\
-0.00890625	-1.28452492731412e-06\\
-0.008875	-1.34292185971496e-06\\
-0.008875	-1.34292185971496e-06\\
-0.00884375	-1.26000859768105e-06\\
-0.0088125	-1.17299502211399e-06\\
-0.00878125	-1.08820567357171e-06\\
-0.00875	-1.01207594171981e-06\\
-0.00871875	-9.51154397577092e-07\\
-0.0086875	-9.12105181494205e-07\\
-0.00865625	-9.01710453415916e-07\\
-0.008625	-9.26872899209563e-07\\
-0.00859375	-9.94618303828965e-07\\
-0.00859375	-9.94618303828965e-07\\
-0.0085625	-8.9341580067348e-07\\
-0.00853125	-7.87814693370414e-07\\
-0.0085	-6.85226134722328e-07\\
-0.00846875	-5.93195318310258e-07\\
-0.0084375	-5.19404386944977e-07\\
-0.00840625	-4.71675417168527e-07\\
-0.008375	-4.57973477252516e-07\\
-0.00834375	-4.86409765132478e-07\\
-0.0083125	-5.65244825945221e-07\\
-0.0083125	-5.65244825945221e-07\\
-0.00828125	-4.41048700894342e-07\\
-0.00825	-3.12155622017585e-07\\
-0.00821875	-1.87294318165776e-07\\
-0.0081875	-7.53565863043093e-08\\
-0.00815625	1.4599052189368e-08\\
-0.008125	7.33436006372656e-08\\
-0.00809375	9.1473738472736e-08\\
-0.0080625	5.94078669591269e-08\\
-0.00803125	-3.26179431242579e-08\\
-0.00803125	-3.26179431242579e-08\\
-0.008	1.20673767867174e-07\\
-0.00796875	2.78950992527172e-07\\
-0.0079375	4.31877377526924e-07\\
-0.00790625	5.6891690503047e-07\\
-0.007875	6.79329264396955e-07\\
-0.00784375	7.52165100537106e-07\\
-0.0078125	7.76261131929523e-07\\
-0.00778125	7.40235134966127e-07\\
-0.00775	6.32480793738566e-07\\
-0.00775	6.32480793738566e-07\\
-0.00771875	8.2284295077617e-07\\
-0.0076875	1.01845557576308e-06\\
-0.00765625	1.2070077275439e-06\\
-0.007625	1.37594230587013e-06\\
-0.00759375	1.51245014723411e-06\\
-0.0075625	1.60346395527977e-06\\
-0.00753125	1.63565206134919e-06\\
-0.0075	1.59541200728253e-06\\
-0.00746875	1.46886394869483e-06\\
-0.00746875	1.46886394869483e-06\\
-0.0074375	1.70680322397754e-06\\
-0.00740625	1.95021548976548e-06\\
-0.007375	2.18434725329786e-06\\
-0.00734375	2.39413930913646e-06\\
-0.0073125	2.56421914168747e-06\\
-0.00728125	2.67889310867631e-06\\
-0.00725	2.72213839380697e-06\\
-0.00721875	2.67759472760698e-06\\
-0.0071875	2.52855586535539e-06\\
-0.0071875	2.52855586535539e-06\\
-0.00715625	2.8280331981767e-06\\
-0.007125	3.13313870470289e-06\\
-0.00709375	3.4260745227499e-06\\
-0.0070625	3.68866012778746e-06\\
-0.00703125	3.90232246694211e-06\\
-0.007	4.04808579801408e-06\\
-0.00696875	4.10656122162845e-06\\
-0.0069375	4.0579358955295e-06\\
-0.00690625	3.8819619215813e-06\\
-0.00690625	3.8819619215813e-06\\
-0.006875	4.26169726541747e-06\\
-0.00684375	4.64711681413821e-06\\
-0.0068125	5.01659736862337e-06\\
-0.00678125	5.3480327045774e-06\\
-0.00675	5.61882063920827e-06\\
-0.00671875	5.8058496944513e-06\\
-0.0066875	5.885485341528e-06\\
-0.00665625	5.8335558131839e-06\\
-0.006625	5.62533746673033e-06\\
-0.006625	5.62533746673033e-06\\
-0.00659375	6.11067510558616e-06\\
-0.0065625	6.60161509757895e-06\\
-0.00653125	7.07168562930072e-06\\
-0.0065	7.4937996513702e-06\\
-0.00646875	7.84023774358378e-06\\
-0.0064375	8.08263042617607e-06\\
-0.00640625	8.1919398949859e-06\\
-0.006375	8.1384411555474e-06\\
-0.00634375	7.89170254278382e-06\\
-0.00634375	7.89170254278382e-06\\
-0.0063125	8.51730717366106e-06\\
-0.00628125	9.14825067832581e-06\\
-0.00625	9.75185791873834e-06\\
-0.00621875	1.02946624720435e-05\\
-0.0061875	1.07423836764875e-05\\
-0.00615625	1.10599029063962e-05\\
-0.006125	1.12112390395769e-05\\
-0.00609375	1.11595230890549e-05\\
-0.0060625	1.08669719670607e-05\\
-0.0060625	1.08669719670607e-05\\
-0.00603125	1.16807682892794e-05\\
-0.006	1.24994154836466e-05\\
-0.00596875	1.32822215419548e-05\\
-0.0059375	1.39874660266548e-05\\
-0.00590625	1.45723689530808e-05\\
-0.005875	1.49930585783276e-05\\
-0.00584375	1.52045380469312e-05\\
-0.0058125	1.516065085716e-05\\
-0.00578125	1.48140450882961e-05\\
-0.00578125	1.48140450882961e-05\\
-0.00575	1.58830342730232e-05\\
-0.00571875	1.69561330473078e-05\\
-0.0056875	1.79821755194043e-05\\
-0.00565625	1.89086439307262e-05\\
-0.005625	1.96816259175892e-05\\
-0.00559375	2.0245770208982e-05\\
-0.0055625	2.05442406810974e-05\\
-0.00553125	2.05186687103343e-05\\
-0.0055	2.01091037501655e-05\\
-0.0055	2.01091037501655e-05\\
-0.00546875	2.15280273991869e-05\\
-0.0054375	2.29500774687752e-05\\
-0.00540625	2.43102421630947e-05\\
-0.005375	2.55417107277722e-05\\
-0.00534375	2.65758139317285e-05\\
-0.0053125	2.73419622631721e-05\\
-0.00528125	2.77675817385026e-05\\
-0.00525	2.77780472177636e-05\\
-0.00521875	2.72966131189545e-05\\
-0.00521875	2.72966131189545e-05\\
-0.0051875	2.9200934408613e-05\\
-0.00515625	3.11072537845236e-05\\
-0.005125	3.29320208327655e-05\\
-0.00509375	3.45892591341324e-05\\
-0.0050625	3.59904821162216e-05\\
-0.00503125	3.70446055163454e-05\\
-0.005	3.76578563079377e-05\\
-0.00496875	3.77336779148196e-05\\
-0.0049375	3.71726315536725e-05\\
-0.0049375	3.71726315536725e-05\\
-0.00490625	3.97579899464873e-05\\
-0.004875	4.2344321922072e-05\\
-0.00484375	4.4822908615294e-05\\
-0.0048125	4.70817118194411e-05\\
-0.00478125	4.90052530579543e-05\\
-0.00475	5.04744875429175e-05\\
-0.00471875	5.13666727885997e-05\\
-0.0046875	5.15552316134871e-05\\
-0.00465625	5.09096092616845e-05\\
-0.00465625	5.09096092616845e-05\\
-0.004625	5.44606967740613e-05\\
-0.00459375	5.80123081234118e-05\\
-0.0045625	6.14210353825362e-05\\
-0.00453125	6.45388567807048e-05\\
-0.0045	6.72129598134896e-05\\
-0.00446875	6.92855564996542e-05\\
-0.0044375	7.05936904021875e-05\\
-0.00440625	7.0969034986379e-05\\
-0.004375	7.02376828830564e-05\\
-0.004375	7.02376828830564e-05\\
-0.00434375	7.51699497960612e-05\\
-0.0043125	8.01035392412608e-05\\
-0.00428125	8.4846438821784e-05\\
-0.00425	8.92001116937768e-05\\
-0.00421875	9.29592328251516e-05\\
-0.0041875	9.59114129467364e-05\\
-0.00415625	9.783690954146e-05\\
-0.004125	9.85083241852314e-05\\
-0.00409375	9.76902855173156e-05\\
-0.00409375	9.76902855173156e-05\\
-0.0040625	0.000104606649185879\\
-0.00403125	0.000111526864674083\\
-0.004	0.000118189584057182\\
-0.00396875	0.000124324058510594\\
-0.0039375	0.000129649736902215\\
-0.00390625	0.000133875844649856\\
-0.003875	0.000136700941743895\\
-0.00384375	0.000137812458781639\\
-0.0038125	0.000136886209784137\\
-0.0038125	0.000136886209784137\\
-0.00378125	0.000146644650963923\\
-0.00375	0.000156410007905783\\
-0.00371875	0.000165820069529365\\
-0.0036875	0.000174498799897616\\
-0.00365625	0.000182055713655149\\
-0.003625	0.000188085219093637\\
-0.00359375	0.000192165926962251\\
-0.0035625	0.000193859923020345\\
-0.00353125	0.000192712002214601\\
-0.00353125	0.000192712002214601\\
-0.0035	0.000206481974154515\\
-0.00346875	0.00022025557592753\\
-0.0034375	0.000233520716474533\\
-0.00340625	0.000245744519336566\\
-0.003375	0.000256372327927079\\
-0.00334375	0.000264826656458994\\
-0.0033125	0.000270506083220212\\
-0.00328125	0.000272784082682165\\
-0.00325	0.000271007792687183\\
-0.00325	0.000271007792687183\\
-0.00321875	0.000290254773261167\\
-0.0031875	0.000309474739574767\\
-0.00315625	0.000327927711918252\\
-0.003125	0.000344841709428056\\
-0.00309375	0.000359411127090037\\
-0.0030625	0.000370795019450809\\
-0.00303125	0.000378115285142311\\
-0.003	0.000380454745925629\\
-0.00296875	0.000376855113529584\\
-0.00296875	0.000376855113529584\\
-0.0029375	0.000403132022349872\\
-0.00290625	0.000429276311603055\\
-0.002875	0.000454192931453212\\
-0.00284375	0.000476736316493698\\
-0.0028125	0.00049570767381879\\
-0.00278125	0.000509852107918318\\
-0.00275	0.000517855571780634\\
-0.00271875	0.000518341632896213\\
-0.0026875	0.000509868042076755\\
-0.0026875	0.000509868042076755\\
-0.00265625	0.000544244976283248\\
-0.002625	0.0005782302786842\\
-0.00259375	0.000610161492862971\\
-0.0025625	0.000638294378590643\\
-0.00253125	0.000660798283791286\\
-0.0025	0.00067575122826935\\
-0.00246875	0.00068113468041775\\
-0.0024375	0.000674828006979822\\
-0.00240625	0.000654602574705732\\
-0.00240625	0.000654602574705732\\
-0.002375	0.000696647061260602\\
-0.00234375	0.000737827667663948\\
-0.0023125	0.00077555254524353\\
-0.00228125	0.000807094302424316\\
-0.00225	0.000829582002616625\\
-0.00221875	0.000839992659056876\\
-0.0021875	0.000835142195877547\\
-0.00215625	0.000811675843320869\\
-0.002125	0.00076605793367035\\
-0.002125	0.00076605793367035\\
-0.00209375	0.000812668571344544\\
-0.0020625	0.000857900372013942\\
-0.00203125	0.00089760723077037\\
-0.002	0.000927414627367451\\
-0.00196875	0.000942705887085671\\
-0.0019375	0.00093860762248732\\
-0.00190625	0.000909974318894502\\
-0.001875	0.000851372027596886\\
-0.00184375	0.000757061132728776\\
-0.00184375	0.000757061132728776\\
-0.0018125	0.000802184875158041\\
-0.00178125	0.000846325256869673\\
-0.00175	0.000882712556637411\\
-0.00171875	0.000904192636295376\\
-0.0016875	0.000903204712144778\\
-0.00165625	0.000871758106306686\\
-0.001625	0.000801407998610393\\
-0.00159375	0.000683230217377817\\
-0.0015625	0.000507795129193966\\
-0.0015625	0.000507795129193966\\
-0.00153125	0.000544425406325155\\
-0.0015	0.00058410495170369\\
-0.00146875	0.000615723569006854\\
-0.0014375	0.000627554393292762\\
-0.00140625	0.000607225307438619\\
-0.001375	0.000541690592605559\\
-0.00134375	0.000417203203969652\\
-0.0013125	0.000219288148319396\\
-0.00128125	-6.72824613063838e-05\\
-0.00128125	-6.72824613063838e-05\\
-0.00125	-4.34605821321155e-05\\
-0.00121875	-3.93132702114496e-06\\
-0.0011875	3.36969470489112e-05\\
-0.00115625	5.09957755967516e-05\\
-0.001125	2.87131796993245e-05\\
-0.00109375	-5.322166144206e-05\\
-0.0010625	-0.000215683941435896\\
-0.00103125	-0.000480327017554738\\
-0.001	-0.00086954228256908\\
-0.001	-0.00086954228256908\\
-0.000996527777777778	-0.000867510358738\\
-0.000993055555555556	-0.000865366501252796\\
-0.000989583333333333	-0.000863142942943318\\
-0.000986111111111111	-0.00086087200659335\\
-0.000982638888888889	-0.000858586103392622\\
-0.000979166666666667	-0.000856317731340761\\
-0.000975694444444444	-0.000854099473612147\\
-0.000972222222222222	-0.00085196399687304\\
-0.00096875	-0.000849944049558182\\
-0.00096875	-0.000849944049558182\\
-0.000965277777777778	-0.000847849196878969\\
-0.000961805555555556	-0.000845639805525211\\
-0.000958333333333333	-0.000843348858417081\\
-0.000954861111111111	-0.000841009412877902\\
-0.000951388888888889	-0.000838654598671051\\
-0.000947916666666667	-0.000836317615995452\\
-0.000944444444444444	-0.000834031733423446\\
-0.000940972222222222	-0.000831830285796031\\
-0.0009375	-0.000829746672062703\\
-0.0009375	-0.000829746672062703\\
-0.000934027777777778	-0.00082758846894615\\
-0.000930555555555556	-0.000825313650718584\\
-0.000927083333333333	-0.000822955795184765\\
-0.000923611111111111	-0.000820548535103272\\
-0.000920138888888889	-0.000818125555762994\\
-0.000916666666666667	-0.000815720592506008\\
-0.000913194444444445	-0.0008133674281946\\
-0.000909722222222222	-0.000811099890623335\\
-0.00090625	-0.000808951849871953\\
-0.00090625	-0.000808951849871953\\
-0.000902777777777778	-0.000806729852867227\\
-0.000899305555555556	-0.000804389820700524\\
-0.000895833333333333	-0.000801965733857379\\
-0.000892361111111111	-0.000799491603946212\\
-0.000888888888888889	-0.00079700147075612\\
-0.000885416666666667	-0.000794529399258836\\
-0.000881944444444444	-0.000792109476544622\\
-0.000878472222222222	-0.000789775808698212\\
-0.000875	-0.000787562517613916\\
-0.000875	-0.000787562517613916\\
-0.000871527777777778	-0.000785276243212452\\
-0.000868055555555556	-0.000782871313466438\\
-0.000864583333333333	-0.000780381877929281\\
-0.000861111111111111	-0.00077784208857401\\
-0.000857638888888889	-0.000775286096278305\\
-0.000854166666666667	-0.000772748047248362\\
-0.000850694444444445	-0.000770262079373252\\
-0.000847222222222222	-0.000767862318511447\\
-0.00084375	-0.000765582874708737\\
-0.00084375	-0.000765582874708737\\
-0.000840277777777778	-0.000763231780234408\\
-0.000836805555555556	-0.000760762369258483\\
-0.000833333333333333	-0.000758208681002515\\
-0.000829861111111111	-0.00075560472304903\\
-0.000826388888888889	-0.000752984467207951\\
-0.000822916666666667	-0.000750381845310288\\
-0.000819444444444444	-0.000747830744929234\\
-0.000815972222222222	-0.000745365005027976\\
-0.0008125	-0.000743018411533458\\
-0.0008125	-0.000743018411533458\\
-0.000809027777777778	-0.000740601875817815\\
-0.000805555555555556	-0.000738068495689914\\
-0.000802083333333333	-0.00073545187066637\\
-0.000798611111111111	-0.00073278552877587\\
-0.000795138888888889	-0.000730102921755793\\
-0.000791666666666667	-0.000727437420173338\\
-0.000788194444444444	-0.000724822308468043\\
-0.000784722222222222	-0.000722290779918811\\
-0.00078125	-0.000719875931531333\\
-0.00078125	-0.000719875931531333\\
-0.000777777777777778	-0.000717393236327579\\
-0.000774305555555556	-0.000714796489909575\\
-0.000770833333333333	-0.000712118469002876\\
-0.000767361111111111	-0.000709391832823703\\
-0.000763888888888889	-0.000706649117570013\\
-0.000760416666666667	-0.000703922730834861\\
-0.000756944444444445	-0.00070124494593693\\
-0.000753472222222222	-0.000698647896173354\\
-0.00075	-0.000696163568987607\\
-0.00075	-0.000696163568987607\\
-0.000746527777777778	-0.000693613882336463\\
-0.000743055555555556	-0.000690954457878146\\
-0.000739583333333333	-0.000688216809712872\\
-0.000736111111111111	-0.000685432281958942\\
-0.000732638888888889	-0.000682632042517062\\
-0.000729166666666667	-0.00067984707675206\\
-0.000725694444444444	-0.000677108181094566\\
-0.000722222222222222	-0.000674445956558856\\
-0.00071875	-0.000671890802182107\\
-0.00071875	-0.000671890802182107\\
-0.000715277777777778	-0.000669273165241568\\
-0.000711805555555555	-0.000666551830840523\\
-0.000708333333333333	-0.000663756551891992\\
-0.000704861111111111	-0.000660916852266213\\
-0.000701388888888889	-0.000658062019821992\\
-0.000697916666666667	-0.00065522109935745\\
-0.000694444444444444	-0.000652422885479065\\
-0.000690972222222222	-0.000649695915392212\\
-0.0006875	-0.000647068461609779\\
-0.0006875	-0.000647068461609779\\
-0.000684027777777778	-0.000644381780751324\\
-0.000680555555555556	-0.000641599379073376\\
-0.000677083333333333	-0.00063874869048075\\
-0.000673611111111111	-0.000635856854234951\\
-0.000670138888888889	-0.00063295070727265\\
-0.000666666666666667	-0.000630056776445231\\
-0.000663194444444444	-0.000627201270684052\\
-0.000659722222222222	-0.000624410073087778\\
-0.00065625	-0.000621708732936321\\
-0.00065625	-0.000621708732936321\\
-0.000652777777777778	-0.000618951779181143\\
-0.000649305555555556	-0.000616109222943528\\
-0.000645833333333333	-0.000613205563396169\\
-0.000642361111111111	-0.000610264933216365\\
-0.000638888888888889	-0.000607311090239038\\
-0.000635416666666667	-0.000604367409040907\\
-0.000631944444444445	-0.000601456872454276\\
-0.000628472222222222	-0.000598602063014986\\
-0.000625	-0.000595825154344531\\
-0.000625	-0.000595825154344531\\
-0.000621527777777778	-0.000592996572430948\\
-0.000618055555555556	-0.000590094841243394\\
-0.000614583333333333	-0.000587140855314305\\
-0.000611111111111111	-0.000584155065155523\\
-0.000607638888888889	-0.000581157468332871\\
-0.000604166666666667	-0.000578167600481461\\
-0.000600694444444444	-0.000575204526263584\\
-0.000597222222222222	-0.000572286830275215\\
-0.00059375	-0.000569432607898213\\
-0.00059375	-0.000569432607898213\\
-0.000590277777777778	-0.000566530937393006\\
-0.000586805555555555	-0.000563571076636293\\
-0.000583333333333333	-0.000560569597986782\\
-0.000579861111111111	-0.000557542547514278\\
-0.000576388888888889	-0.000554505435616304\\
-0.000572916666666667	-0.000551473227597854\\
-0.000569444444444444	-0.000548460334210632\\
-0.000565972222222222	-0.000545480602156867\\
-0.0005625	-0.000542547304558605\\
-0.0005625	-0.000542547304558605\\
-0.000559027777777778	-0.000539571015401585\\
-0.000555555555555556	-0.00053655413786724\\
-0.000552083333333333	-0.000533508166855601\\
-0.000548611111111111	-0.000530443985276241\\
-0.000545138888888889	-0.000527371854385894\\
-0.000541666666666667	-0.000524301404108696\\
-0.000538194444444444	-0.000521241623338886\\
-0.000534722222222222	-0.000518200850231187\\
-0.00053125	-0.000515186762482966\\
-0.00053125	-0.000515186762482966\\
-0.000527777777777778	-0.000512134307122103\\
-0.000524305555555556	-0.000509061598164995\\
-0.000520833333333333	-0.000505974273567689\\
-0.000517361111111111	-0.000502877271915114\\
-0.000513888888888889	-0.000499774822698973\\
-0.000510416666666667	-0.000496670436606172\\
-0.000506944444444445	-0.000493566895817643\\
-0.000503472222222222	-0.000490466244326582\\
-0.0005	-0.000487369778272961\\
-0.0005	-0.000487369778272961\\
-0.000496527777777778	-0.000484239662077834\\
-0.000493055555555556	-0.000481112388965477\\
-0.000489583333333333	-0.000477986953788978\\
-0.000486111111111111	-0.000474861565164464\\
-0.000482638888888889	-0.000471733635962979\\
-0.000479166666666667	-0.000468599773843226\\
-0.000475694444444444	-0.000465455771830658\\
-0.000472222222222222	-0.000462296598949474\\
-0.00046875	-0.000459116390906567\\
-0.00046875	-0.000459116390906567\\
-0.000465277777777778	-0.000455907261753985\\
-0.000461805555555556	-0.000452726787788127\\
-0.000458333333333333	-0.000449566549486746\\
-0.000454861111111111	-0.000446417257382314\\
-0.000451388888888889	-0.000443268743086034\\
-0.000447916666666667	-0.000440109950391621\\
-0.000444444444444444	-0.000436928926462743\\
-0.000440972222222222	-0.000433712813112774\\
-0.0004375	-0.000430447838177639\\
-0.0004375	-0.000430447838177639\\
-0.000434027777777778	-0.000427158595007415\\
-0.000430555555555556	-0.000423926398765762\\
-0.000427083333333333	-0.000420734684608015\\
-0.000423611111111111	-0.000417565940241504\\
-0.000420138888888889	-0.000414401697842626\\
-0.000416666666666667	-0.000411222526093824\\
-0.000413194444444444	-0.000408008022351636\\
-0.000409722222222222	-0.000404736804945682\\
-0.00040625	-0.000401386505614443\\
-0.00040625	-0.000401386505614443\\
-0.000402777777777778	-0.000398016424311698\\
-0.000399305555555556	-0.000394734124047003\\
-0.000395833333333333	-0.000391514232861323\\
-0.000392361111111111	-0.000388330363430056\\
-0.000388888888888889	-0.000385155106261748\\
-0.000385416666666667	-0.000381960023066508\\
-0.000381944444444444	-0.000378715640296401\\
-0.000378472222222222	-0.000375391442863526\\
-0.000375	-0.000371955868040508\\
-0.000375	-0.000371955868040508\\
-0.000371527777777778	-0.000368504741291076\\
-0.000368055555555556	-0.000365174124107692\\
-0.000364583333333333	-0.000361929276154138\\
-0.000361111111111111	-0.000358734386987525\\
-0.000357638888888889	-0.000355552570947881\\
-0.000354166666666667	-0.000352345862260739\\
-0.000350694444444444	-0.000349075210358318\\
-0.000347222222222222	-0.00034570047542215\\
-0.00034375	-0.000342180424155403\\
-0.00034375	-0.000342180424155403\\
-0.000340277777777778	-0.000338648710033695\\
-0.000336805555555556	-0.000335271764961675\\
-0.000333333333333333	-0.000332005052176843\\
-0.000329861111111111	-0.000328802926890692\\
-0.000326388888888889	-0.000325618633270797\\
-0.000322916666666667	-0.000322404301675849\\
-0.000319444444444444	-0.000319110946152334\\
-0.000315972222222222	-0.00031568846219443\\
-0.0003125	-0.000312085624776359\\
-0.0003125	-0.000312085624776359\\
-0.000309027777777778	-0.000308474596906194\\
-0.000305555555555556	-0.000305053550444412\\
-0.000302083333333333	-0.000301767889739568\\
-0.000298611111111111	-0.000298561893517069\\
-0.000295138888888889	-0.00029537871432006\\
-0.000291666666666667	-0.000292160378239981\\
-0.000288194444444444	-0.000288847784950585\\
-0.000284722222222222	-0.000285380708037852\\
-0.00028125	-0.000281697795637803\\
-0.00028125	-0.000281697795637803\\
-0.000277777777777778	-0.000278009686036085\\
-0.000274305555555556	-0.000274547038172868\\
-0.000270833333333333	-0.000271245130755327\\
-0.000267361111111111	-0.000268038122703929\\
-0.000263888888888889	-0.000264859055362943\\
-0.000260416666666667	-0.000261639855035078\\
-0.000256944444444444	-0.000258311335840644\\
-0.000253472222222222	-0.000254803202908827\\
-0.00025	-0.000251044055896821\\
-0.00025	-0.000251044055896821\\
-0.000246527777777778	-0.000247282180314778\\
-0.000243055555555556	-0.000243780738545862\\
-0.000239583333333333	-0.00024046503830355\\
-0.000236111111111111	-0.000237259299268155\\
-0.000232638888888889	-0.000234086658294885\\
-0.000229166666666667	-0.000230869174963677\\
-0.000225694444444444	-0.000227527837473041\\
-0.000222222222222222	-0.000223982568877817\\
-0.00021875	-0.000220152233674581\\
-0.00021875	-0.000220152233674581\\
-0.000215277777777778	-0.000216321088640337\\
-0.000211805555555556	-0.000212783997133204\\
-0.000208333333333333	-0.000209456690943494\\
-0.000204861111111111	-0.000206253873106882\\
-0.000201388888888889	-0.000203089226224112\\
-0.000197916666666667	-0.000199875421128787\\
-0.000194444444444444	-0.000196524125899405\\
-0.000190972222222222	-0.000192946015221213\\
-0.0001875	-0.000189050780090239\\
-0.0001875	-0.000189050780090239\\
-0.000184027777777778	-0.000185156101164485\\
-0.000180555555555556	-0.000181586862064154\\
-0.000177083333333333	-0.000178249864389496\\
-0.000173611111111111	-0.00017505096830453\\
-0.000170138888888889	-0.000171895103951325\\
-0.000166666666666667	-0.000168686283198743\\
-0.000163194444444444	-0.000165327611727689\\
-0.000159722222222222	-0.000161721301445455\\
-0.00015625	-0.000157768683231835\\
-0.00015625	-0.000157768683231835\\
-0.000152777777777778	-0.000153817455367827\\
-0.000149305555555556	-0.000150219939347496\\
-0.000145833333333333	-0.000146874902680394\\
-0.000142361111111111	-0.00014368028605663\\
-0.000138888888888889	-0.000140533217689892\\
-0.000135416666666667	-0.000137330027969701\\
-0.000131944444444444	-0.000133966264415725\\
-0.000128472222222222	-0.000130336706937267\\
-0.000125	-0.000126335383383497\\
-0.000125	-0.000126335383383497\\
-0.000121527777777778	-0.000122335796770318\\
-0.000118055555555556	-0.00011871424035359\\
-0.000114583333333333	-0.000115362582007089\\
-0.000111111111111111	-0.000112172002617122\\
-0.000107638888888889	-0.000109033013039578\\
-0.000104166666666667	-0.000105835471322813\\
-0.000100694444444444	-0.000102468600187755\\
-9.72222222222222e-05	-9.88210047626059e-05\\
-9.375e-05	-9.47806905622489e-05\\
-9.375e-05	-9.47806905622489e-05\\
-9.02777777777778e-05	-9.07420388161218e-05\\
-8.68055555555556e-05	-8.7101026722089e-05\\
-8.33333333333333e-05	-8.37439712090687e-05\\
-7.98611111111111e-05	-8.05566638512195e-05\\
-7.63888888888889e-05	-7.74243899814703e-05\\
-7.29166666666667e-05	-7.42319480122183e-05\\
-6.94444444444444e-05	-7.08636689542713e-05\\
-6.59722222222222e-05	-6.72034361257207e-05\\
-6.25e-05	-6.31347050451536e-05\\
-6.25e-05	-6.31347050451536e-05\\
-5.90277777777778e-05	-5.90672268198644e-05\\
-5.55555555555556e-05	-5.54116585770453e-05\\
-5.20833333333333e-05	-5.20502935100753e-05\\
-4.86111111111111e-05	-4.88650782602823e-05\\
-4.51388888888889e-05	-4.5737633607934e-05\\
-4.16666666666667e-05	-4.25492752965106e-05\\
-3.81944444444444e-05	-3.91810349852362e-05\\
-3.47222222222222e-05	-3.55136813180029e-05\\
-3.125e-05	-3.14277411031377e-05\\
-3.125e-05	-3.14277411031377e-05\\
-2.77777777777778e-05	-2.73424107203532e-05\\
-2.43055555555556e-05	-2.36774519701763e-05\\
-2.08333333333333e-05	-2.03127941854966e-05\\
-1.73611111111111e-05	-1.71282104949877e-05\\
-1.38888888888889e-05	-1.400333941564e-05\\
-1.04166666666667e-05	-1.08177065011525e-05\\
-6.94444444444444e-06	-7.45074603665519e-06\\
-3.47222222222222e-06	-3.78182277260136e-06\\
0	3.09746314826331e-07\\
0	3.09746314826331e-07\\
3.47222222222222e-06	4.40146928078894e-06\\
6.94444444444444e-06	8.07044913596691e-06\\
1.04166666666667e-05	1.14373815080643e-05\\
1.38888888888889e-05	1.462292265186e-05\\
1.73611111111111e-05	1.7747667680687e-05\\
2.08333333333333e-05	2.09321288284041e-05\\
2.43055555555556e-05	2.42967137430872e-05\\
2.77777777777778e-05	2.79617038287903e-05\\
3.125e-05	3.20472326397377e-05\\
3.125e-05	3.20472326397377e-05\\
3.47222222222222e-05	3.61336812630832e-05\\
3.81944444444444e-05	3.98011822623809e-05\\
4.16666666666667e-05	4.31692966816957e-05\\
4.51388888888889e-05	4.63573520094757e-05\\
4.86111111111111e-05	4.94844209802791e-05\\
5.20833333333333e-05	5.2669300475993e-05\\
5.55555555555556e-05	5.60304905512787e-05\\
5.90277777777778e-05	5.9686173576913e-05\\
6.25e-05	6.37541935179231e-05\\
6.25e-05	6.37541935179231e-05\\
6.59722222222222e-05	6.78237828822606e-05\\
6.94444444444444e-05	7.14842548275516e-05\\
7.29166666666667e-05	7.48523152345332e-05\\
7.63888888888889e-05	7.80442501895143e-05\\
7.98611111111111e-05	8.11759060527842e-05\\
8.33333333333333e-05	8.4362669705948e-05\\
8.68055555555556e-05	8.77194489909069e-05\\
9.02777777777778e-05	9.13606533433711e-05\\
9.375e-05	9.54001746321653e-05\\
9.375e-05	9.54001746321653e-05\\
9.72222222222222e-05	9.94416856571548e-05\\
0.000100694444444444	0.000103089611220672\\
0.000104166666666667	0.000106456177668246\\
0.000107638888888889	0.000109653019315675\\
0.000111111111111111	0.000112791160410755\\
0.000114583333333333	0.000115980997345735\\
0.000118055555555556	0.000119332281115131\\
0.000121527777777778	0.000122954100034198\\
0.000125	0.000126954862720616\\
0.000125	0.000126954862720616\\
0.000128472222222222	0.000130957704087914\\
0.000131944444444444	0.000134587680195933\\
0.000135416666666667	0.000137951061169359\\
0.000138888888888889	0.000141153372101063\\
0.000142361111111111	0.000144299377432183\\
0.000145833333333333	0.000147493065623672\\
0.000149305555555556	0.000150837634129652\\
0.000152777777777778	0.000154435474674128\\
0.00015625	0.000158388158831374\\
0.00015625	0.000158388158831374\\
0.000159722222222222	0.000162342592768885\\
0.000163194444444444	0.000165949405983246\\
0.000166666666666667	0.000169307626238208\\
0.000170138888888889	0.000172515406634072\\
0.000173611111111111	0.000175670012780654\\
0.000177083333333333	0.000178867810305655\\
0.000180555555555556	0.000182204252685531\\
0.000184027777777778	0.000185773869414235\\
0.0001875	0.000189670254507307\\
0.0001875	0.000189670254507307\\
0.000190972222222222	0.000193567575543147\\
0.000194444444444444	0.000197146267779919\\
0.000197916666666667	0.000200497053197718\\
0.000201388888888889	0.000203709675703295\\
0.000204861111111111	0.000206872891336335\\
0.000208333333333333	0.000210074458820153\\
0.000211805555555556	0.000213401130462393\\
0.000215277777777778	0.000216938643395753\\
0.00021875	0.000220771711170159\\
0.00021875	0.000220771711170159\\
0.000222222222222222	0.000224604371081988\\
0.000225694444444444	0.00022815029291573\\
0.000229166666666667	0.000231491072482798\\
0.000232638888888889	0.000234707251840438\\
0.000236111111111111	0.000237878312615736\\
0.000239583333333333	0.000241082669675763\\
0.000243055555555556	0.000244397665138479\\
0.000246527777777778	0.000247899562731302\\
0.00025	0.000251663542487235\\
0.00025	0.000251663542487235\\
0.000253472222222222	0.00025542521905747\\
0.000256944444444444	0.000258934068947086\\
0.000260416666666667	0.000262261992700547\\
0.000263888888888889	0.000265479789355066\\
0.000267361111111111	0.000268657152823343\\
0.000270833333333333	0.000271862668611289\\
0.000274305555555556	0.00027516381086054\\
0.000277777777777778	0.000278626939722026\\
0.00028125	0.000282317299049817\\
0.00028125	0.000282317299049817\\
0.000284722222222222	0.000286002910409061\\
0.000288194444444444	0.000289470759294225\\
0.000291666666666667	0.00029278273003075\\
0.000295138888888889	0.000295999584606271\\
0.000298611111111111	0.000299180961938844\\
0.000302083333333333	0.000302385377450504\\
0.000305555555555556	0.000305670222943727\\
0.000309027777777778	0.000309091766774461\\
0.0003125	0.000312705154318693\\
0.0003125	0.000312705154318693\\
0.000315972222222222	0.000316310824187649\\
0.000319444444444444	0.000319734125963089\\
0.000322916666666667	0.000323026841772101\\
0.000326388888888889	0.000326239635494052\\
0.000329861111111111	0.000329422054641204\\
0.000333333333333333	0.000332622532505322\\
0.000336805555555556	0.000335888390571304\\
0.000340277777777778	0.00033926584119226\\
0.00034375	0.00034279999051906\\
0.00034375	0.00034279999051906\\
0.000347222222222222	0.000346322972304469\\
0.000350694444444444	0.000349698561536493\\
0.000354166666666667	0.000352968565838385\\
0.000357638888888889	0.000356173700826357\\
0.000361111111111111	0.000359353594251099\\
0.000364583333333333	0.000362546790369289\\
0.000368055555555556	0.000365790754537298\\
0.000371527777777778	0.000369121878023959\\
0.000375	0.000372575483037374\\
0.000375	0.000372575483037374\\
0.000378472222222222	0.000376014052338225\\
0.000381944444444444	0.000379339131226841\\
0.000385416666666667	0.000382582866946091\\
0.000388888888888889	0.000385776359816292\\
0.000392361111111111	0.000388949669257954\\
0.000395833333333333	0.000392131819990815\\
0.000399305555555556	0.000395350808418626\\
0.000402777777777778	0.000398633609181909\\
0.00040625	0.00040200618188091\\
0.00040625	0.00040200618188091\\
0.000409722222222222	0.000405359507535952\\
0.000413194444444444	0.000408631624507605\\
0.000416666666666667	0.000411845489227236\\
0.000420138888888889	0.000415023071563658\\
0.000423611111111111	0.00041818536231425\\
0.000427083333333333	0.000421352380835349\\
0.000430555555555556	0.000424543182802051\\
0.000434027777777778	0.000427775868103664\\
0.0004375	0.000431067588855971\\
0.0004375	0.000431067588855971\\
0.000440972222222222	0.000434335592372492\\
0.000444444444444444	0.000437552614797554\\
0.000447916666666667	0.00044073301418901\\
0.000451388888888889	0.000443890234038069\\
0.000454861111111111	0.000447036811829393\\
0.000458333333333333	0.000450184387701835\\
0.000461805555555556	0.000453343713196774\\
0.000465277777777778	0.00045652466009205\\
0.00046875	0.000459736229319996\\
0.00046875	0.000459736229319996\\
0.000472222222222222	0.000462919441516441\\
0.000475694444444444	0.000466079524976515\\
0.000479166666666667	0.000469222922348356\\
0.000482638888888889	0.000472355241830313\\
0.000486111111111111	0.000475481266431044\\
0.000489583333333333	0.000478604963284501\\
0.000493055555555556	0.000481729493016669\\
0.000496527777777778	0.000484857219160306\\
0.0005	0.000487989717611936\\
0.0005	0.000487989717611936\\
0.000503472222222222	0.000491089139840417\\
0.000506944444444445	0.000494190696111896\\
0.000510416666666667	0.000497293656539166\\
0.000513888888888889	0.000500396541784742\\
0.000517361111111111	0.000503497132681385\\
0.000520833333333333	0.000506592479868451\\
0.000524305555555556	0.000509678913446665\\
0.000527777777777778	0.000512752052648613\\
0.00053125	0.000515806815515107\\
0.00053125	0.000515806815515107\\
0.000534722222222222	0.000518823791144152\\
0.000538194444444444	0.000521865456705461\\
0.000541666666666667	0.00052492468479387\\
0.000545138888888889	0.000527993685565387\\
0.000548611111111111	0.000531064016419058\\
0.000552083333333333	0.000534126591666961\\
0.000555555555555556	0.000537171692195582\\
0.000559027777777778	0.0005401889751111\\
0.0005625	0.000543167483367135\\
0.0005625	0.000543167483367135\\
0.000565972222222222	0.000546103583465629\\
0.000569444444444444	0.000549084189927773\\
0.000572916666666667	0.000552096560800519\\
0.000576388888888889	0.000555127378258524\\
0.000579861111111111	0.000558162758105718\\
0.000583333333333333	0.00056118825924395\\
0.000586805555555555	0.000564188893102058\\
0.000590277777777778	0.000567149133031353\\
0.00059375	0.000570052923660691\\
0.00059375	0.000570052923660691\\
0.000597222222222222	0.000572909849196668\\
0.000600694444444444	0.000575828396652101\\
0.000604166666666667	0.000578790980182264\\
0.000607638888888889	0.000581779522199566\\
0.000611111111111111	0.000584775462495135\\
0.000614583333333333	0.000587759767312512\\
0.000618055555555556	0.00059071293836821\\
0.000621527777777778	0.000593615021815264\\
0.000625	0.000596445617153551\\
0.000625	0.000596445617153551\\
0.000628472222222222	0.000599225118636415\\
0.000631944444444445	0.000602080752509504\\
0.000635416666666667	0.000604990831164387\\
0.000638888888888889	0.000607933255372728\\
0.000642361111111111	0.000610885522887961\\
0.000645833333333333	0.000613824736982238\\
0.000649305555555556	0.0006167276149181\\
0.000652777777777778	0.000619570496350197\\
0.00065625	0.000622329351661177\\
0.00065625	0.000622329351661177\\
0.000659722222222222	0.000625033166005373\\
0.000663194444444444	0.000627825157683226\\
0.000666666666666667	0.000630680238564607\\
0.000670138888888889	0.000633572983877673\\
0.000673611111111111	0.000636477640186373\\
0.000677083333333333	0.000639368133291462\\
0.000680555555555556	0.000642218076058909\\
0.000684027777777778	0.000645000776171245\\
0.0006875	0.00064768924380243\\
0.0006875	0.00064768924380243\\
0.000690972222222222	0.00065031904736168\\
0.000694444444444444	0.000653046778581912\\
0.000697916666666667	0.000655844600393696\\
0.000701388888888889	0.000658684408148535\\
0.000704861111111111	0.000661537836901371\\
0.000708333333333333	0.000664376268619926\\
0.000711805555555555	0.000667170839310116\\
0.000715277777777778	0.000669892446062303\\
0.00071875	0.000672511754020055\\
0.00071875	0.000672511754020055\\
0.000722222222222222	0.000675069130164019\\
0.000725694444444444	0.000677732080954563\\
0.000729166666666667	0.000680470616683304\\
0.000732638888888889	0.000683254542754308\\
0.000736111111111111	0.000686053466245506\\
0.000739583333333333	0.000688836802390846\\
0.000743055555555556	0.000691573780979393\\
0.000746527777777778	0.000694233452675497\\
0.00075	0.000696784695255026\\
0.00075	0.000696784695255026\\
0.000753472222222222	0.000699271114529165\\
0.000756944444444445	0.000701868854340315\\
0.000760416666666667	0.00070454631041994\\
0.000763888888888889	0.000707271729751158\\
0.000767361111111111	0.000710013216405292\\
0.000770833333333333	0.000712738737292828\\
0.000774305555555556	0.000715416127837321\\
0.000777777777777778	0.000718013097568249\\
0.00078125	0.000720497235631612\\
0.00078125	0.000720497235631612\\
0.000784722222222222	0.000722914046407785\\
0.000788194444444444	0.000725446228002635\\
0.000791666666666667	0.000728061040703665\\
0.000795138888888889	0.000730725645677999\\
0.000798611111111111	0.000733407110090512\\
0.000802083333333333	0.00073607241214646\\
0.000805555555555556	0.000738688446054514\\
0.000809027777777778	0.000741222026914179\\
0.0008125	0.000743639895526615\\
0.0008125	0.000743639895526615\\
0.000815972222222222	0.000745988323077151\\
0.000819444444444444	0.000748454678694888\\
0.000822916666666667	0.0007510055083918\\
0.000826388888888889	0.000753607302368065\\
0.000829861111111111	0.000756226499449064\\
0.000833333333333333	0.00075882949144479\\
0.000836805555555556	0.00076138262744152\\
0.000840277777777778	0.000763852218014005\\
0.00084375	0.000766204539373372\\
0.00084375	0.000766204539373372\\
0.000847222222222222	0.000768485691410081\\
0.000850694444444445	0.000770886030732831\\
0.000854166666666667	0.000773371754613561\\
0.000857638888888889	0.00077590904182756\\
0.000861111111111111	0.00077846405644677\\
0.000864583333333333	0.000781002951566134\\
0.000868055555555556	0.000783491872959008\\
0.000871527777777778	0.000785896962667731\\
0.000875	0.000788184362526478\\
0.000875	0.000788184362526478\\
0.000878472222222222	0.000790399239451123\\
0.000881944444444444	0.000792733448916838\\
0.000885416666666667	0.00079515315261447\\
0.000888888888888889	0.0007976245254675\\
0.000892361111111111	0.000800113758830712\\
0.000895833333333333	0.000802587063625904\\
0.000899305555555556	0.00080501067341876\\
0.000902777777777778	0.000807350847431554\\
0.00090625	0.00080957387349645\\
0.00090625	0.00080957387349645\\
0.000909722222222222	0.000811723381844209\\
0.000913194444444445	0.00081399142488825\\
0.000916666666666667	0.000816344393410051\\
0.000920138888888889	0.00081874871801757\\
0.000923611111111111	0.000821170871805332\\
0.000927083333333333	0.000823577372957462\\
0.000930555555555556	0.000825934787291871\\
0.000934027777777778	0.000828209730754814\\
0.0009375	0.000830368871853837\\
0.0009375	0.000830368871853837\\
0.000940972222222222	0.000832453839629266\\
0.000944444444444444	0.000834655757506408\\
0.000947916666666667	0.000836941465763963\\
0.000951388888888889	0.000839277866454768\\
0.000954861111111111	0.000841631925579844\\
0.000958333333333333	0.00084397067521047\\
0.000961805555555556	0.000846261215559529\\
0.000965277777777778	0.000848470717005112\\
0.00096875	0.000850566422065824\\
0.00096875	0.000850566422065824\\
0.000972222222222222	0.000852587614946554\\
0.000975694444444444	0.000854723527817569\\
0.000979166666666667	0.000856941630982155\\
0.000982638888888889	0.00085920947430651\\
0.000986111111111111	0.000861494688959352\\
0.000989583333333333	0.000863764989107008\\
0.000993055555555556	0.000865988173567422\\
0.000996527777777778	0.000868132127414656\\
0.001	0.000870164823547181\\
0.001	0.000870164823547181\\
0.00103125	0.000482926221464286\\
0.0010625	0.000219636929326028\\
0.00109375	5.80335916647856e-05\\
0.001125	-2.34212069591955e-05\\
0.00115625	-4.5497987539056e-05\\
0.0011875	-2.81733675042695e-05\\
0.00121875	9.38517692727903e-06\\
0.00125	4.88247169050382e-05\\
0.00128125	7.26041602685523e-05\\
0.00128125	7.26041602685523e-05\\
0.0013125	-0.000213318202662349\\
0.00134375	-0.000410805416157456\\
0.001375	-0.000535039125616921\\
0.00140625	-0.000600453956817959\\
0.0014375	-0.000620761957354499\\
0.00146875	-0.000608978750999301\\
0.0015	-0.000577450828253778\\
0.00153125	-0.000537883494780678\\
0.0015625	-0.000501369084717096\\
0.0015625	-0.000501369084717096\\
0.00159375	-0.000676906265509536\\
0.001625	-0.000795203847616222\\
0.00165625	-0.000865682753329988\\
0.0016875	-0.000897260931657984\\
0.00171875	-0.000898379225703128\\
0.00175	-0.000877026359450528\\
0.00178125	-0.000840762982339371\\
0.0018125	-0.000796744731806132\\
0.00184375	-0.000751744291878076\\
0.00184375	-0.000751744291878076\\
0.001875	-0.000846466206040897\\
0.00190625	-0.000905409900366472\\
0.0019375	-0.000934321466343757\\
0.00196875	-0.000938642248477284\\
0.002	-0.000923525970397132\\
0.00203125	-0.000893854944297723\\
0.0020625	-0.000854255396948056\\
0.00209375	-0.000809111947528307\\
0.002125	-0.000762581273752727\\
0.002125	-0.000762581273752727\\
0.00215625	-0.000808668246186639\\
0.0021875	-0.000832505194127586\\
0.00221875	-0.000837639406492507\\
0.00225	-0.000827437518180041\\
0.00228125	-0.000805095669604405\\
0.0023125	-0.000773649071251215\\
0.00234375	-0.000735981006293129\\
0.002375	-0.000694831303013066\\
0.00240625	-0.000652804307436639\\
0.00240625	-0.000652804307436639\\
0.0024375	-0.000673447671447058\\
0.00246875	-0.000680071758709322\\
0.0025	-0.000674917733316072\\
0.00253125	-0.000660118729288284\\
0.0025625	-0.000637705731873384\\
0.00259375	-0.000609613112602769\\
0.002625	-0.000577683839092402\\
0.00265625	-0.000543674379367087\\
0.0026875	-0.00050925931934509\\
0.0026875	-0.00050925931934509\\
0.00271875	-0.000518070388394909\\
0.00275	-0.000517829897450084\\
0.00278125	-0.000509991879168115\\
0.0028125	-0.00049594442064016\\
0.00284375	-0.000477013089314693\\
0.002875	-0.000454464162522483\\
0.00290625	-0.000429507672607965\\
0.0029375	-0.000403300278909335\\
0.00296875	-0.000376947977149378\\
0.00296875	-0.000376947977149378\\
0.003	-0.000380810121054176\\
0.00303125	-0.000378652956860903\\
0.0030625	-0.000371445264326198\\
0.00309375	-0.000360114559715186\\
0.003125	-0.000345549128573319\\
0.00315625	-0.000328599946609276\\
0.0031875	-0.000310082495370012\\
0.00321875	-0.000290778478978848\\
0.00325	-0.000271437447805889\\
0.00325	-0.000271437447805889\\
0.00328125	-0.000273416849948638\\
0.0033125	-0.000271273326879262\\
0.00334375	-0.00026566885951862\\
0.003375	-0.000257238944015525\\
0.00340625	-0.000246593826016217\\
0.0034375	-0.000234319670120664\\
0.00346875	-0.000220979668264398\\
0.0035	-0.000207115090524623\\
0.00353125	-0.000193246281648518\\
0.00353125	-0.000193246281648518\\
0.0035625	-0.000194553108963214\\
0.00359375	-0.00019295971463662\\
0.003625	-0.0001889291489654\\
0.00365625	-0.000182907039196767\\
0.0036875	-0.000175322357354513\\
0.00371875	-0.000166588149707492\\
0.00375	-0.000157102229993988\\
0.00378125	-0.000147247838400255\\
0.0038125	-0.000137394268164392\\
0.0038125	-0.000137394268164392\\
0.00384375	-0.000138447049350843\\
0.003875	-0.000137412591781905\\
0.00390625	-0.000134621809572577\\
0.0039375	-0.000130393886310087\\
0.00396875	-0.000125036764244357\\
0.004	-0.000118847610247941\\
0.00403125	-0.000112113259764013\\
0.0040625	-0.000105110639906703\\
0.00409375	-9.81071728018978e-05\\
0.00409375	-9.81071728018978e-05\\
0.004125	-9.90278359519481e-05\\
0.00415625	-9.84169903983645e-05\\
0.0041875	-9.65157808040518e-05\\
0.00421875	-9.35572823018704e-05\\
0.00425	-8.97668193357015e-05\\
0.00428125	-8.53622701038059e-05\\
0.0043125	-8.05543573220158e-05\\
0.00434375	-7.55469260030894e-05\\
0.004375	-7.0537208897381e-05\\
0.004375	-7.0537208897381e-05\\
0.00440625	-7.13531811173951e-05\\
0.0044375	-7.10265897727602e-05\\
0.00446875	-6.97363090491621e-05\\
0.0045	-6.76555509959709e-05\\
0.00453125	-6.49520778174262e-05\\
0.0045625	-6.17884050436723e-05\\
0.00459375	-5.832199601008e-05\\
0.004625	-5.47054480730669e-05\\
0.00465625	-5.1086670941225e-05\\
0.00465625	-5.1086670941225e-05\\
0.0046875	-5.18030428459104e-05\\
0.00471875	-5.16545237189137e-05\\
0.00475	-5.07759570764765e-05\\
0.00478125	-4.9298140562315e-05\\
0.0048125	-4.73479701291746e-05\\
0.00484375	-4.50485783219934e-05\\
0.004875	-4.25194669211315e-05\\
0.00490625	-3.98766342131207e-05\\
0.0049375	-3.72326971274095e-05\\
0.0049375	-3.72326971274095e-05\\
0.00496875	-3.78535743255082e-05\\
0.005	-3.781117725421e-05\\
0.00503125	-3.72086637050462e-05\\
0.0050625	-3.61462518295719e-05\\
0.00509375	-3.47213198860219e-05\\
0.005125	-3.30285020861965e-05\\
0.00515625	-3.11597807156616e-05\\
0.0051875	-2.92045746904668e-05\\
0.00521875	-2.72498247059216e-05\\
0.00521875	-2.72498247059216e-05\\
0.00525	-2.77823330356863e-05\\
0.00528125	-2.78001367518543e-05\\
0.0053125	-2.73832208641522e-05\\
0.00534375	-2.66094015186624e-05\\
0.005375	-2.55543961865667e-05\\
0.00540625	-2.42918912263246e-05\\
0.0054375	-2.28936069398555e-05\\
0.00546875	-2.14293602214255e-05\\
0.0055	-1.99671248989342e-05\\
0.0055	-1.99671248989342e-05\\
0.00553125	-2.04206323063394e-05\\
0.0055625	-2.04703657593619e-05\\
0.00559375	-2.01791103136006e-05\\
0.005625	-1.96080281311684e-05\\
0.00565625	-1.88167086534463e-05\\
0.0056875	-1.78632169723913e-05\\
0.00571875	-1.68041404911001e-05\\
0.00575	-1.56946339233688e-05\\
0.00578125	-1.45884627186232e-05\\
0.00578125	-1.45884627186232e-05\\
0.0058125	-1.49731287423238e-05\\
0.00584375	-1.50378444164767e-05\\
0.005875	-1.48324529798405e-05\\
0.00590625	-1.44055674506927e-05\\
0.0059375	-1.38046070102815e-05\\
0.00596875	-1.30758321454927e-05\\
0.006	-1.22643785892551e-05\\
0.00603125	-1.14142901125325e-05\\
0.0060625	-1.05685502075348e-05\\
0.0060625	-1.05685502075348e-05\\
0.00609375	-1.08942594500006e-05\\
0.006125	-1.09640593527471e-05\\
0.00615625	-1.08179322257929e-05\\
0.0061875	-1.04949165828927e-05\\
0.00621875	-1.00331338874771e-05\\
0.00625	-9.46981442273565e-06\\
0.00628125	-8.841322314046e-06\\
0.0063125	-8.18317973561022e-06\\
0.00634375	-7.53009033427343e-06\\
0.00634375	-7.53009033427343e-06\\
0.006375	-7.80586616033752e-06\\
0.00640625	-7.87516166611546e-06\\
0.0064375	-7.77035803356529e-06\\
0.00646875	-7.52310432150516e-06\\
0.0065	-7.16433737568689e-06\\
0.00653125	-6.72430110748579e-06\\
0.0065625	-6.23256517140458e-06\\
0.00659375	-5.71804305427026e-06\\
0.006625	-5.20900960032655e-06\\
0.006625	-5.20900960032655e-06\\
0.00665625	-5.4427753402031e-06\\
0.0066875	-5.50857673531358e-06\\
0.00671875	-5.43287252474656e-06\\
0.00675	-5.24154766534668e-06\\
0.00678125	-4.95992832261205e-06\\
0.0068125	-4.61279640706636e-06\\
0.00684375	-4.22440367309207e-06\\
0.006875	-3.81848538888452e-06\\
0.00690625	-3.41827360383906e-06\\
0.00690625	-3.41827360383906e-06\\
0.0069375	-3.61682060134871e-06\\
0.00696875	-3.67768442388616e-06\\
0.007	-3.62266314057891e-06\\
0.00703125	-3.47310082227104e-06\\
0.0070625	-3.24989895339467e-06\\
0.00709375	-2.97352751199575e-06\\
0.007125	-2.66403572335427e-06\\
0.00715625	-2.34106250518451e-06\\
0.0071875	-2.02384660907828e-06\\
0.0071875	-2.02384660907828e-06\\
0.00721875	-2.19290902847558e-06\\
0.00725	-2.24829547945671e-06\\
0.00728125	-2.20810219886403e-06\\
0.0073125	-2.09006299800585e-06\\
0.00734375	-1.91155804230014e-06\\
0.007375	-1.68962237745429e-06\\
0.00740625	-1.44095421539259e-06\\
0.0074375	-1.18192299414233e-06\\
0.00746875	-9.28577205905334e-07\\
0.00746875	-9.28577205905334e-07\\
0.0075	-1.07295239137883e-06\\
0.00753125	-1.12283536257696e-06\\
0.0075625	-1.0933566286786e-06\\
0.00759375	-9.99354974662303e-07\\
0.007625	-8.55384271525317e-07\\
0.00765625	-6.75720102427668e-07\\
0.0076875	-4.7436620775887e-07\\
0.00771875	-2.65060758675162e-07\\
0.00775	-6.12824569978798e-08\\
0.00775	-6.12824569978798e-08\\
0.00778125	-1.84962834604008e-07\\
0.0078125	-2.29594737000127e-07\\
0.00784375	-2.07913470995358e-07\\
0.007875	-1.32417702580767e-07\\
0.00790625	-1.53747865550002e-08\\
0.0079375	1.31174037965032e-07\\
0.00796875	2.95408589812141e-07\\
0.008	4.65724824705305e-07\\
0.00803125	6.30730034312244e-07\\
0.00803125	6.30730034312244e-07\\
0.0080625	5.24430705195478e-07\\
0.00809375	4.84659459898396e-07\\
0.008125	5.00630048305695e-07\\
0.00815625	5.61749576410975e-07\\
0.0081875	6.57614298682496e-07\\
0.00821875	7.78005511792301e-07\\
0.00825	9.12885555925946e-07\\
0.00828125	1.05239391634537e-06\\
0.0083125	1.18684342242936e-06\\
0.0083125	1.18684342242936e-06\\
0.00834375	1.09517700863648e-06\\
0.008375	1.05982073295152e-06\\
0.00840625	1.07158559381482e-06\\
0.0084375	1.12144165920203e-06\\
0.00846875	1.2005147147498e-06\\
0.0085	1.30008299570328e-06\\
0.00853125	1.41157400124214e-06\\
0.0085625	1.52656138097118e-06\\
0.00859375	1.63676190578776e-06\\
0.00859375	1.63676190578776e-06\\
0.008625	1.5574484234504e-06\\
0.00865625	1.52605365366654e-06\\
0.0086875	1.53470624542074e-06\\
0.00871875	1.57566654701569e-06\\
0.00875	1.64132392099781e-06\\
0.00878125	1.72419412458602e-06\\
0.0088125	1.81691674649986e-06\\
0.00884375	1.91225271228834e-06\\
0.008875	2.00308184472586e-06\\
0.008875	2.00308184472586e-06\\
0.00890625	1.93422728289594e-06\\
0.0089375	1.90635890273683e-06\\
0.00896875	1.91269914628922e-06\\
0.009	1.9465801538443e-06\\
0.00903125	2.00144159878679e-06\\
0.0090625	2.07082856695795e-06\\
0.00909375	2.14838948975338e-06\\
0.009125	2.2278741269588e-06\\
0.00915625	2.30313158611217e-06\\
0.00915625	2.30313158611217e-06\\
0.0091875	2.24315958852195e-06\\
0.00921875	2.21841407443968e-06\\
0.00925	2.22303080521513e-06\\
0.00928125	2.25123743446964e-06\\
0.0093125	2.2973517497249e-06\\
0.00934375	2.35577995033598e-06\\
0.009375	2.42101496406022e-06\\
0.00940625	2.48763480481529e-06\\
0.0094375	2.55030096241171e-06\\
0.0094375	2.55030096241171e-06\\
0.00946875	2.49789651196597e-06\\
0.0095	2.47590753232885e-06\\
0.00953125	2.47923664786764e-06\\
0.0095625	2.50286387382115e-06\\
0.00959375	2.54184517922695e-06\\
0.009625	2.59131107871458e-06\\
0.00965625	2.64646525593992e-06\\
0.0096875	2.70258321688477e-06\\
0.00971875	2.75501097346531e-06\\
0.00971875	2.75501097346531e-06\\
0.00975	2.70907420818478e-06\\
0.00978125	2.68951378346038e-06\\
0.0098125	2.6918795992259e-06\\
0.00984375	2.71178706434672e-06\\
0.009875	2.74491591645276e-06\\
0.00990625	2.78700906397589e-06\\
0.0099375	2.83387145227909e-06\\
0.00996875	2.88136895609803e-06\\
0.01	2.92542729085632e-06\\
0.01	2.92542729085632e-06\\
0.0103125	-1.21748279416911e-05\\
0.010625	-1.72810024496872e-05\\
0.0109375	-1.56276396341415e-05\\
0.01125	-1.00384587332636e-05\\
0.0115625	-2.98899958928178e-06\\
0.011875	3.34171830251861e-06\\
0.0121875	7.02836421995201e-06\\
0.0125	6.36360040850992e-06\\
0.0128125	-1.71812634341961e-07\\
0.0128125	-1.71812634341961e-07\\
0.013125	-5.27202967659512e-06\\
0.0134375	-6.89939656239869e-06\\
0.01375	-6.14487423578058e-06\\
0.0140625	-3.99115148130846e-06\\
0.014375	-1.32579612055483e-06\\
0.0146875	1.04745354045921e-06\\
0.015	2.39895974185611e-06\\
0.0153125	2.06477415887196e-06\\
0.015625	-5.60657484882654e-07\\
0.015625	-5.60657484882654e-07\\
0.0159375	-2.73462769384558e-06\\
0.01625	-3.39696842455162e-06\\
0.0165625	-3.0130200656675e-06\\
0.016875	-2.01071764593941e-06\\
0.0171875	-7.84334464820624e-07\\
0.0175	3.02215248271231e-07\\
0.0178125	9.12455489721076e-07\\
0.018125	7.34759120546435e-07\\
0.0184375	-5.19952912170218e-07\\
0.0184375	-5.19952912170218e-07\\
0.01875	-1.60567881002383e-06\\
0.0190625	-1.92393045361783e-06\\
0.019375	-1.70758188922093e-06\\
0.0196875	-1.17393733045645e-06\\
0.02	-5.26046910476197e-07\\
0.0203125	4.61097093840124e-08\\
0.020625	3.64556671295091e-07\\
0.0209375	2.62358921809813e-07\\
0.02125	-4.17248681605642e-07\\
0.02125	-4.17248681605642e-07\\
0.0215625	-1.02491429720963e-06\\
0.021875	-1.19721944091822e-06\\
0.0221875	-1.06486841922049e-06\\
0.0225	-7.51142935850879e-07\\
0.0228125	-3.72441756768538e-07\\
0.023125	-3.87733410933677e-08\\
0.0234375	1.45793856209941e-07\\
0.02375	8.27191863894683e-08\\
0.0240625	-3.21387996105038e-07\\
0.0240625	-3.21387996105038e-07\\
0.024375	-6.91716925516062e-07\\
0.0246875	-7.93725981607096e-07\\
0.025	-7.07326377025197e-07\\
0.0253125	-5.0850784349965e-07\\
0.025625	-2.69587649981418e-07\\
0.0259375	-5.9440522615084e-08\\
0.02625	5.62888529120897e-08\\
0.0265625	1.49891944412062e-08\\
0.026875	-2.43099504637634e-07\\
0.026875	-2.43099504637634e-07\\
0.0271875	-4.84069506256901e-07\\
0.0275	-5.48773581576789e-07\\
0.0278125	-4.89383661483878e-07\\
0.028125	-3.55827075138038e-07\\
0.0284375	-1.95912606359983e-07\\
0.02875	-5.54479365755256e-08\\
0.0290625	2.16508331263299e-08\\
0.029375	-6.74303191061654e-09\\
0.0296875	-1.81062383974862e-07\\
0.0296875	-1.81062383974862e-07\\
0.03	-3.46161672215572e-07\\
0.0303125	-3.89502299413813e-07\\
0.030625	-3.46948544227565e-07\\
0.0309375	-2.52995114524701e-07\\
0.03125	-1.40835892170621e-07\\
0.0315625	-4.24284586353352e-08\\
0.031875	1.14452987087788e-08\\
0.0321875	-8.87777595881545e-09\\
0.0325	-1.31995696039944e-07\\
0.0325	-1.31995696039944e-07\\
0.0328125	-2.49896970339059e-07\\
0.033125	-2.80231157168132e-07\\
0.0334375	-2.48691921611588e-07\\
0.03375	-1.80092726176362e-07\\
0.0340625	-9.84066841347442e-08\\
0.034375	-2.68041925322038e-08\\
0.0346875	1.23115059258438e-08\\
0.035	-2.72929723266202e-09\\
0.0353125	-9.28945853573282e-08\\
0.0353125	-9.28945853573282e-08\\
0.035625	-1.79986817894218e-07\\
0.0359375	-2.01995447590697e-07\\
0.03625	-1.77957657832017e-07\\
0.0365625	-1.26320173876593e-07\\
0.036875	-6.49635718552588e-08\\
0.0371875	-1.12253484285674e-08\\
0.0375	1.80781661862639e-08\\
0.0378125	6.63099308795267e-09\\
0.038125	-6.14022872547082e-08\\
0.038125	-6.14022872547082e-08\\
0.0384375	-1.27563998253422e-07\\
0.03875	-1.44016555903015e-07\\
0.0390625	-1.25263037942247e-07\\
0.039375	-8.53959871705001e-08\\
0.0396875	-3.81128815174492e-08\\
0.04	3.26911187009671e-09\\
0.0403125	2.57990659946472e-08\\
0.040625	1.68788727439306e-08\\
0.0409375	-3.57495716363232e-08\\
0.0409375	-3.57495716363232e-08\\
0.04125	-8.7206356136349e-08\\
0.0415625	-9.98185845091371e-08\\
0.041875	-8.48956135390821e-08\\
0.0421875	-5.34525742557079e-08\\
0.0425	-1.62205943121663e-08\\
0.0428125	1.63434270561424e-08\\
0.043125	3.40474605176055e-08\\
0.0434375	2.6955384813121e-08\\
0.04375	-1.4621597488329e-08\\
0.04375	-1.4621597488329e-08\\
0.0440625	-5.54482335601847e-08\\
0.044375	-6.53254769167333e-08\\
0.0446875	-5.32481689852204e-08\\
0.045	-2.79947568460059e-08\\
0.0453125	1.86574355964808e-09\\
0.045625	2.79670659963926e-08\\
0.0459375	4.21392767346873e-08\\
0.04625	3.64026079280322e-08\\
0.0465625	2.9615377927783e-09\\
0.0465625	2.9615377927783e-09\\
0.046875	-2.99900151379262e-08\\
0.0471875	-3.78687213808959e-08\\
0.0475	-2.79506632283599e-08\\
0.0478125	-7.34917637856825e-09\\
0.048125	1.69802774063754e-08\\
0.0484375	3.82354167216548e-08\\
0.04875	4.97626201356738e-08\\
0.0490625	4.50525780015809e-08\\
0.049375	1.77360967024143e-08\\
0.049375	1.77360967024143e-08\\
0.0496875	-9.25628340642248e-09\\
0.05	-1.56416396501768e-08\\
0.0503125	-7.39248506853585e-09\\
0.050625	9.64346691390006e-09\\
0.0509375	2.97398107251823e-08\\
0.05125	4.72880706814394e-08\\
0.0515625	5.67944493656825e-08\\
0.051875	5.2876683254155e-08\\
0.0521875	3.02610039248918e-08\\
0.0521875	3.02610039248918e-08\\
0.0525	7.86231924010394e-09\\
0.0528125	2.61481825081233e-09\\
0.053125	9.55302170702055e-09\\
0.0534375	2.38087972670442e-08\\
0.05375	4.06087979909486e-08\\
0.0540625	5.52719872093377e-08\\
0.054375	6.3207244993535e-08\\
0.0546875	5.99110504539979e-08\\
0.055	4.09652390898074e-08\\
0.055	4.09652390898074e-08\\
0.0553125	2.21658226218224e-08\\
0.055625	1.78003369821766e-08\\
0.0559375	2.36939410314108e-08\\
0.05625	3.57488730839961e-08\\
0.0565625	4.99425415467769e-08\\
0.056875	6.2325675176389e-08\\
0.0571875	6.90205284037404e-08\\
0.0575	6.62191445011118e-08\\
0.0578125	5.01816687092926e-08\\
0.0578125	5.01816687092926e-08\\
0.058125	3.42433362776617e-08\\
0.0584375	3.05720451176938e-08\\
0.05875	3.56226377284941e-08\\
0.0590625	4.59118074669362e-08\\
0.059375	5.80166537034188e-08\\
0.0596875	6.85732727268018e-08\\
0.06	7.42753950566666e-08\\
0.0603125	7.18730593929351e-08\\
0.060625	5.81713248681837e-08\\
0.060625	5.81713248681837e-08\\
0.0609375	4.4536697885178e-08\\
0.06125	4.14192473652264e-08\\
0.0615625	4.57817346255496e-08\\
0.061875	5.46371513587829e-08\\
0.0621875	6.50476030816804e-08\\
0.0625	7.41232246692647e-08\\
0.0628125	7.90211265311314e-08\\
0.063125	7.69443709858209e-08\\
0.0634375	6.5140973060096e-08\\
0.0634375	6.5140973060096e-08\\
0.06375	5.33827292370503e-08\\
0.0640625	5.07125529347618e-08\\
0.064375	5.45076056512883e-08\\
0.0646875	6.21862795702199e-08\\
0.065	7.12073237041366e-08\\
0.0653125	7.90690003471539e-08\\
0.065625	8.33082584028588e-08\\
0.0659375	8.14999302489738e-08\\
0.06625	7.12559518056821e-08\\
0.06625	7.12559518056821e-08\\
0.0665625	6.1041952936769e-08\\
0.066875	5.87369717308661e-08\\
0.0671875	6.20597554457092e-08\\
0.0675	6.87632214502187e-08\\
0.0678125	7.66337691082697e-08\\
0.068125	8.34906129787427e-08\\
0.0684375	8.71851255634937e-08\\
0.06875	8.56002042581849e-08\\
0.0690625	7.66496501825031e-08\\
0.0690625	7.66496501825031e-08\\
0.069375	6.77185191255703e-08\\
0.0696875	6.57146903559891e-08\\
0.07	6.8641098027733e-08\\
0.0703125	7.45292477732917e-08\\
0.070625	8.14386638126052e-08\\
0.0709375	8.74563561570341e-08\\
0.07125	9.0696297028181e-08\\
0.0715625	8.92989117096121e-08\\
0.071875	8.14305795016068e-08\\
0.071875	8.14305795016068e-08\\
0.0721875	7.35742964330655e-08\\
0.0725	7.18210562133947e-08\\
0.0728125	7.44122315987639e-08\\
0.073125	7.96132717528764e-08\\
0.0734375	8.57132614884293e-08\\
0.07375	9.10244873919552e-08\\
0.0740625	9.38820182705413e-08\\
0.074375	9.26432892622842e-08\\
0.0746875	8.56877020449787e-08\\
0.0746875	8.56877020449787e-08\\
0.075	7.87390013190503e-08\\
0.0753125	7.71959992595939e-08\\
0.075625	7.95016613652777e-08\\
0.0759375	8.41193934508766e-08\\
0.07625	8.95326829342125e-08\\
0.0765625	9.42447461182994e-08\\
0.076875	9.67781816907376e-08\\
0.0771875	9.56746378788509e-08\\
0.0775	8.94944801599351e-08\\
0.0775	8.94944801599351e-08\\
0.0778125	8.33176004855218e-08\\
0.078125	8.19523162665092e-08\\
0.0784375	8.40132402535332e-08\\
0.07875	8.81324552226559e-08\\
0.0790625	9.29592197662643e-08\\
0.079375	9.71596756382809e-08\\
0.0796875	9.9416567866939e-08\\
0.08	9.84289660888038e-08\\
0.0803125	9.29119930992428e-08\\
0.0803125	9.29119930992428e-08\\
0.080625	8.73957876068587e-08\\
0.0809375	8.61817742725535e-08\\
0.08125	8.80316648466106e-08\\
0.0815625	9.17221929519485e-08\\
0.081875	9.6044872166523e-08\\
0.0821875	9.98057549939091e-08\\
0.0825	1.01825198717265e-07\\
0.0828125	1.00937635472143e-07\\
0.083125	9.59913473153051e-08\\
0.083125	9.59913473153051e-08\\
0.0834375	9.10440952628377e-08\\
0.08375	8.99596658276991e-08\\
0.0840625	9.1626584652893e-08\\
0.084375	9.49463683230789e-08\\
0.0846875	9.88333237472716e-08\\
0.085	1.02214348207674e-07\\
0.0853125	1.04028731295891e-07\\
0.085625	1.03227966286035e-07\\
0.0859375	9.87755592873896e-08\\
0.0859375	9.87755592873896e-08\\
0.08625	9.43210132220429e-08\\
0.0865625	9.33482467990743e-08\\
0.086875	9.48557149493823e-08\\
0.0871875	9.78531686790518e-08\\
0.0875	1.01361485760343e-07\\
0.0878125	1.04412501533702e-07\\
0.088125	1.06048845260887e-07\\
0.0884375	1.05323779031608e-07\\
0.08875	1.01301038779589e-07\\
0.08875	1.01301038779589e-07\\
0.0890625	9.72753828598627e-08\\
0.089375	9.63993636027283e-08\\
0.0896875	9.77672194313328e-08\\
0.09	1.00483059539691e-07\\
0.0903125	1.03660717676313e-07\\
0.090625	1.06423612034057e-07\\
0.0909375	1.07904607693499e-07\\
0.09125	1.07245876956874e-07\\
0.0915625	1.03598767897672e-07\\
0.0915625	1.03598767897672e-07\\
0.091875	9.9948251119919e-08\\
0.0921875	9.91564831354097e-08\\
0.0925	1.00401556846208e-07\\
0.0928125	1.02870230445085e-07\\
0.093125	1.0575779929578e-07\\
0.0934375	1.0826798280128e-07\\
0.09375	1.09612800724967e-07\\
0.0940625	1.09012459392765e-07\\
0.094375	1.05695238672432e-07\\
0.094375	1.05695238672432e-07\\
0.0946875	1.02374321908627e-07\\
0.095	1.01656270623529e-07\\
0.0953125	1.02792917622274e-07\\
0.095625	1.05043730824761e-07\\
0.0959375	1.07675710570021e-07\\
0.09625	1.099632864765e-07\\
0.0965625	1.11188215523583e-07\\
0.096875	1.10639483685837e-07\\
0.0971875	1.07613210342805e-07\\
0.0971875	1.07613210342805e-07\\
0.0975	1.04583098514688e-07\\
0.0978125	1.03929833517036e-07\\
0.098125	1.04970359182666e-07\\
0.0984375	1.07028377827056e-07\\
0.09875	1.09434259543129e-07\\
0.0990625	1.11524954826692e-07\\
0.099375	1.12643907979049e-07\\
0.0996875	1.12140971508801e-07\\
0.1	1.09372322532053e-07\\
0.1	1.09372322532053e-07\\
0.103125	-2.20195371969378e-06\\
0.10625	-2.80191095292093e-06\\
0.109375	-2.24170944662649e-06\\
0.1125	-1.02454955630549e-06\\
0.115625	3.88925578853616e-07\\
0.11875	1.57593416705293e-06\\
0.121875	2.14749341254095e-06\\
0.125	1.74489039050929e-06\\
0.128125	3.66039700772092e-08\\
0.128125	3.66039700772092e-08\\
0.13125	-1.10181223444972e-06\\
0.134375	-1.39660782283446e-06\\
0.1375	-1.1126349420687e-06\\
0.140625	-4.96548960726706e-07\\
0.14375	2.21554393164958e-07\\
0.146875	8.2668266931929e-07\\
0.15	1.11764759747057e-06\\
0.153125	9.05903237313765e-07\\
0.15625	1.45042819976737e-08\\
0.15625	1.45042819976737e-08\\
0.159375	-6.29331020518542e-07\\
0.1625	-7.95742095660579e-07\\
0.165625	-6.32128869137993e-07\\
0.16875	-2.77520135649745e-07\\
0.171875	1.36802167594041e-07\\
0.175	4.86735988625142e-07\\
0.178125	6.54843277603234e-07\\
0.18125	5.29879755073459e-07\\
0.184375	6.36554731148209e-09\\
0.184375	6.36554731148209e-09\\
0.1875	-3.93088238404005e-07\\
0.190625	-4.96204610067608e-07\\
0.19375	-3.93397764031356e-07\\
0.196875	-1.70703169710684e-07\\
0.2	8.99434138279531e-08\\
0.203125	3.1044884873932e-07\\
0.20625	4.16325415808494e-07\\
0.209375	3.36471680073558e-07\\
0.2125	2.9697928560779e-09\\
0.2125	2.9697928560779e-09\\
0.215625	-2.61904470111318e-07\\
0.21875	-3.30227804989924e-07\\
0.221875	-2.61440158633164e-07\\
0.225	-1.12471392310631e-07\\
0.228125	6.21190392458004e-08\\
0.23125	2.10012008339255e-07\\
0.234375	2.81007454194793e-07\\
0.2375	2.26911232914517e-07\\
0.240625	1.42943445968768e-09\\
0.240625	1.42943445968768e-09\\
0.24375	-1.83235056572251e-07\\
0.246875	-2.30849726889915e-07\\
0.25	-1.82575677354357e-07\\
0.253125	-7.803277368712e-08\\
0.25625	4.4624213768607e-08\\
0.259375	1.48634119345736e-07\\
0.2625	1.98562211894959e-07\\
0.265625	1.60237024204868e-07\\
0.26875	6.90908108502697e-10\\
0.26875	6.90908108502697e-10\\
0.271875	-1.33195305673794e-07\\
0.275	-1.67712645660067e-07\\
0.278125	-1.32540546204929e-07\\
0.28125	-5.63600954794907e-08\\
0.284375	3.31016176691179e-08\\
0.2875	1.09029585582121e-07\\
0.290625	1.45481255486857e-07\\
0.29375	1.1734902882754e-07\\
0.296875	3.24754001468364e-10\\
0.296875	3.24754001468364e-10\\
0.3	-9.98478763003519e-08\\
0.303125	-1.25675080231424e-07\\
0.30625	-9.92615603045977e-08\\
0.309375	-4.20370139808668e-08\\
0.3125	2.52166207914684e-08\\
0.315625	8.23392820592517e-08\\
0.31875	1.09768184541892e-07\\
0.321875	8.85144262330329e-08\\
0.325	1.40726208464059e-10\\
0.325	1.40726208464059e-10\\
0.328125	-7.67683510094486e-08\\
0.33125	-9.66014589431907e-08\\
0.334375	-7.62641643170525e-08\\
0.3375	-3.21893388610661e-08\\
0.340625	1.96453612266723e-08\\
0.34375	6.37008097381653e-08\\
0.346875	8.48604949643672e-08\\
0.35	6.84153087515682e-08\\
0.353125	4.90220086746262e-11\\
0.353125	4.90220086746262e-11\\
0.35625	-6.02874672406273e-08\\
0.359375	-7.58513334364608e-08\\
0.3625	-5.9861075429879e-08\\
0.365625	-2.51943237383756e-08\\
0.36875	1.56005246498836e-08\\
0.371875	5.02931639667636e-08\\
0.375	6.69607105319159e-08\\
0.378125	5.39774713814722e-08\\
0.38125	5.13733500184799e-12\\
0.38125	5.13733500184799e-12\\
0.384375	-4.82045989791402e-08\\
0.3875	-6.06446436401953e-08\\
0.390625	-4.78460707720174e-08\\
0.39375	-2.00879682887845e-08\\
0.396875	1.25945763818081e-08\\
0.4	4.04028061007367e-08\\
0.403125	5.37669230249449e-08\\
0.40625	4.33390064946693e-08\\
0.409375	-1.38046241104917e-11\\
0.409375	-1.38046241104917e-11\\
0.4125	-3.91448176095821e-08\\
0.415625	-4.92460150436358e-08\\
0.41875	-3.88434133746784e-08\\
0.421875	-1.62727330499379e-08\\
0.425	1.03149694341553e-08\\
0.428125	3.29478830884966e-08\\
0.43125	4.38282214965113e-08\\
0.434375	3.53271875086492e-08\\
0.4375	-1.98775440551913e-11\\
0.4375	-1.98775440551913e-11\\
0.440625	-3.22186874956998e-08\\
0.44375	-4.05337031716968e-08\\
0.446875	-3.19645913071653e-08\\
0.45	-1.33646316236025e-08\\
0.453125	8.55522419573873e-09\\
0.45625	2.7222437748442e-08\\
0.459375	3.61990972752579e-08\\
0.4625	2.91782656924866e-08\\
0.465625	-1.95550242665377e-11\\
0.465625	-1.95550242665377e-11\\
0.46875	-2.68333594233283e-08\\
0.471875	-3.37604977307393e-08\\
0.475	-2.6618175441584e-08\\
0.478125	-1.11091451593381e-08\\
0.48125	7.17530490579321e-09\\
0.484375	2.27524640239452e-08\\
0.4875	3.02454037370836e-08\\
0.490625	2.43802711352714e-08\\
0.49375	-1.63314917145385e-11\\
0.49375	-1.63314917145385e-11\\
0.496875	-2.25832474387566e-08\\
0.5	-2.84154954011129e-08\\
0.503125	-2.24000137327707e-08\\
0.50625	-9.3329692862909e-09\\
0.509375	6.07801059482327e-09\\
0.5125	1.92116646480223e-08\\
0.515625	2.5531001368595e-08\\
0.51875	2.05812580311715e-08\\
0.521875	-1.20758403276966e-11\\
0.521875	-1.20758403276966e-11\\
0.525	-1.91844632402294e-08\\
0.528125	-2.41412583257272e-08\\
0.53125	-1.90274930811363e-08\\
0.534375	-7.91528281807174e-09\\
0.5375	5.19447251878802e-09\\
0.540625	1.63704340638837e-08\\
0.54375	2.17492214793502e-08\\
0.546875	1.75338547570014e-08\\
0.55	-7.76312347738894e-12\\
0.55	-7.76312347738894e-12\\
0.553125	-1.64342364716852e-08\\
0.55625	-2.06825864212945e-08\\
0.559375	-1.62989162166838e-08\\
0.5625	-6.77008304972304e-09\\
0.565625	4.47498682554226e-09\\
0.56875	1.40640202817011e-08\\
0.571875	1.86801556445459e-08\\
0.575	1.50607349369558e-08\\
0.578125	-3.87168075377531e-12\\
0.578125	-3.87168075377531e-12\\
0.58125	-1.41851021484563e-08\\
0.584375	-1.78539479867013e-08\\
0.5875	-1.40676972848475e-08\\
0.590625	-5.83500392448144e-09\\
0.59375	3.88308507570656e-09\\
0.596875	1.21721274171094e-08\\
0.6	1.61633155748575e-08\\
0.603125	1.30325259473096e-08\\
0.60625	-6.05293593025635e-13\\
0.60625	-6.05293593025635e-13\\
0.609375	-1.23280641806112e-08\\
0.6125	-1.55182490191308e-08\\
0.615625	-1.22255509604763e-08\\
0.61875	-5.06406333533604e-09\\
0.621875	3.39160316498166e-09\\
0.625	1.06055293991325e-08\\
0.628125	1.40797165593121e-08\\
0.63125	1.13533336065785e-08\\
0.634375	1.98202565471206e-12\\
0.634375	1.98202565471206e-12\\
0.6375	-1.07813769578691e-08\\
0.640625	-1.35726958006011e-08\\
0.64375	-1.06913014552568e-08\\
0.646875	-4.4228480877706e-09\\
0.65	2.98003233201172e-09\\
0.653125	9.29709592645267e-09\\
0.65625	1.23398715135004e-08\\
0.659375	9.95105342571634e-09\\
0.6625	3.91370269525737e-12\\
0.6625	3.91370269525737e-12\\
0.665625	-9.48291356550612e-09\\
0.66875	-1.19391799224822e-08\\
0.671875	-9.40328015452963e-09\\
0.675	-3.88525311922905e-09\\
0.678125	2.63269261946419e-09\\
0.68125	8.19566786658399e-09\\
0.684375	1.08756028627255e-08\\
0.6875	8.77075972960384e-09\\
0.690625	5.2511883730233e-12\\
0.690625	5.2511883730233e-12\\
0.69375	-8.38488639631763e-09\\
0.696875	-1.055762954838e-08\\
0.7	-8.31406443690952e-09\\
0.703125	-3.43122930068773e-09\\
0.70625	2.33745989230982e-09\\
0.709375	7.26179055776655e-09\\
0.7125	9.63434731993118e-09\\
0.715625	7.77011105457248e-09\\
0.71875	6.07053296519666e-12\\
0.71875	6.07053296519666e-12\\
0.721875	-7.45012795899669e-09\\
0.725	-9.38132949102055e-09\\
0.728125	-7.38678274103677e-09\\
0.73125	-3.04520580973744e-09\\
0.734375	2.084859340723e-09\\
0.7375	6.46470799114951e-09\\
0.740625	8.57513599017423e-09\\
0.74375	6.9161110172189e-09\\
0.746875	6.45111741803817e-12\\
0.746875	6.45111741803817e-12\\
0.75	-6.64943797246131e-09\\
0.753125	-8.37358116179132e-09\\
0.75625	-6.59246945922121e-09\\
0.759375	-2.71496428116969e-09\\
0.7625	1.86741386243305e-09\\
0.765625	5.78020287189673e-09\\
0.76875	7.66571905952418e-09\\
0.771875	6.18278567232622e-09\\
0.775	6.46810383031493e-12\\
0.775	6.46810383031493e-12\\
0.778125	-5.95966023753114e-09\\
0.78125	-7.50528242332571e-09\\
0.784375	-5.90815954493173e-09\\
0.7875	-2.43082476369949e-09\\
0.790625	1.67917252325012e-09\\
0.79375	5.18903223167833e-09\\
0.796875	6.88047246955037e-09\\
0.8	5.5494998041361e-09\\
0.803125	6.18885498404609e-12\\
0.803125	6.18885498404609e-12\\
0.80625	-5.36227082181817e-09\\
0.809375	-6.75315550702216e-09\\
0.8125	-5.31548308146945e-09\\
0.815625	-2.18505230575872e-09\\
0.81875	1.51535409220749e-09\\
0.821875	4.67577332408098e-09\\
0.825	6.19886336705733e-09\\
0.828125	4.99971761214191e-09\\
0.83125	5.6736837450444e-12\\
0.83125	5.6736837450444e-12\\
0.834375	-4.84233372843867e-09\\
0.8375	-6.09843101018193e-09\\
0.840625	-4.79963091493119e-09\\
0.84375	-1.97141583613281e-09\\
0.846875	1.37209257844439e-09\\
0.85	4.22796661569969e-09\\
0.853125	5.60430699070302e-09\\
0.85625	4.52008294682393e-09\\
0.859375	4.97374363916947e-12\\
0.859375	4.97374363916947e-12\\
0.8625	-4.38771705080221e-09\\
0.865625	-5.52586074120676e-09\\
0.86875	-4.34857125308774e-09\\
0.871875	-1.78485681789908e-09\\
0.875	1.24623458774842e-09\\
0.878125	3.83547325844003e-09\\
0.88125	5.08330756654463e-09\\
0.884375	4.09972795989422e-09\\
0.8875	4.13277745359153e-12\\
0.8875	4.13277745359153e-12\\
0.890625	-3.98849482607933e-09\\
0.89375	-5.02297241300464e-09\\
0.896875	-3.95246373130487e-09\\
0.9	-1.6212406001026e-09\\
0.903125	1.13519403599494e-09\\
0.90625	3.48998532850864e-09\\
0.909375	4.62480789775732e-09\\
0.9125	3.7297475941056e-09\\
0.915625	3.1872282590939e-12\\
0.915625	3.1872282590939e-12\\
0.91875	-3.63649663159826e-09\\
0.921875	-4.57949522747469e-09\\
0.925	-3.60320517867052e-09\\
0.928125	-1.47716625042982e-09\\
0.93125	1.03683314711667e-09\\
0.934375	3.18465048776417e-09\\
0.9375	4.21968965325092e-09\\
0.940625	3.40279724536652e-09\\
0.94375	2.16775902783795e-12\\
0.94375	2.16775902783795e-12\\
0.946875	-3.32495342370009e-09\\
0.95	-4.18692239212426e-09\\
0.953125	-3.29408473415116e-09\\
0.95625	-1.34981736205075e-09\\
0.959375	9.49376889602949e-10\\
0.9625	2.91378417227595e-09\\
0.965625	3.86038772476338e-09\\
0.96875	3.11278461340159e-09\\
0.971875	1.09824302430006e-12\\
0.971875	1.09824302430006e-12\\
0.975	-3.04822673699578e-09\\
0.978125	-3.83816517804392e-09\\
0.98125	-3.0195094029295e-09\\
0.984375	-1.23685044844946e-09\\
0.9875	8.71341516300861e-10\\
0.990625	2.67264082566554e-09\\
0.99375	3.540590147455e-09\\
0.996875	2.85462432988645e-09\\
1	-2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> lambda025N128fem.tex <==
% This file was created by matlab2tikz.
%
% Error of P_2-FEM
% applied for the Test problem of Sun and Stynes
% with epsilon = 10^{-6}, lambda = 0.25.
% On Sun and Stynes mesh with N = 128.
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.00017,
ymax=0.00016,
axis background/.style={fill=white},
title={$P_2$-FEM, $\lambda = 0.25$}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	1.05391756824761e-16\\
-0.996875	-3.28559758167729e-08\\
-0.99375	-5.74440881207991e-08\\
-0.990625	-7.37646190258207e-08\\
-0.9875	-8.18178536327735e-08\\
-0.984375	-8.1604082716874e-08\\
-0.98125	-7.31236005913072e-08\\
-0.978125	-5.63767061298459e-08\\
-0.975	-3.13637032040015e-08\\
-0.971875	1.91510021382846e-09\\
-0.971875	1.91510021382846e-09\\
-0.96875	-3.2087243414386e-08\\
-0.965625	-5.75318045356599e-08\\
-0.9625	-7.44189056420264e-08\\
-0.959375	-8.27488743776472e-08\\
-0.95625	-8.25220434763629e-08\\
-0.953125	-7.37387511190457e-08\\
-0.95	-5.639934011481e-08\\
-0.946875	-3.05041598785971e-08\\
-0.94375	3.94643633050418e-09\\
-0.94375	3.94643633050418e-09\\
-0.940625	-3.12621402098756e-08\\
-0.9375	-5.76078103137201e-08\\
-0.934375	-7.50909456975757e-08\\
-0.93125	-8.37119230323591e-08\\
-0.928125	-8.34711253727694e-08\\
-0.925	-7.43689428511773e-08\\
-0.921875	-5.6405770235135e-08\\
-0.91875	-2.95820101331445e-08\\
-0.915625	6.10192948946597e-09\\
-0.915625	6.10192948946597e-09\\
-0.9125	-3.03769714660174e-08\\
-0.909375	-5.7671557168737e-08\\
-0.90625	-7.57822569974476e-08\\
-0.903125	-8.47095070893866e-08\\
-0.9	-8.44537503819076e-08\\
-0.896875	-7.50154370149358e-08\\
-0.89375	-5.63950259963031e-08\\
-0.890625	-2.85929821347564e-08\\
-0.8875	8.39022080978413e-09\\
-0.8875	8.39022080978413e-09\\
-0.884375	-2.94277328061199e-08\\
-0.88125	-5.7722491175749e-08\\
-0.878125	-7.64945518871851e-08\\
-0.875	-8.57444213131497e-08\\
-0.871875	-8.54726142363038e-08\\
-0.86875	-7.56796544598703e-08\\
-0.865625	-5.63660748631456e-08\\
-0.8625	-2.7532417012921e-08\\
-0.859375	1.08207680316053e-08\\
-0.859375	1.08207680316053e-08\\
-0.85625	-2.84100740433058e-08\\
-0.853125	-5.77600595685901e-08\\
-0.85	-7.72297682749556e-08\\
-0.846875	-8.6819791883519e-08\\
-0.84375	-8.65307309971808e-08\\
-0.840625	-7.63631977096502e-08\\
-0.8375	-5.63178143009324e-08\\
-0.834375	-2.63952149581748e-08\\
-0.83125	1.34039554178234e-08\\
-0.83125	1.34039554178234e-08\\
-0.828125	-2.7319253664837e-08\\
-0.825	-5.77837151183314e-08\\
-0.821875	-7.79901096203961e-08\\
-0.81875	-8.79391296448873e-08\\
-0.815625	-8.76314811271151e-08\\
-0.8125	-7.70678824923987e-08\\
-0.809375	-5.62490653222003e-08\\
-0.80625	-2.51757747149473e-08\\
-0.803125	1.61512297702782e-08\\
-0.803125	1.61512297702782e-08\\
-0.8	-2.61500873455223e-08\\
-0.796875	-5.77929263334553e-08\\
-0.79375	-7.87780891908785e-08\\
-0.790625	-8.91063933750047e-08\\
-0.7875	-8.87786716363692e-08\\
-0.784375	-7.77957725739409e-08\\
-0.78125	-5.61585609404336e-08\\
-0.778125	-2.38679173647505e-08\\
-0.775	1.90752595108368e-08\\
-0.775	1.90752595108368e-08\\
-0.771875	-2.48968860250276e-08\\
-0.76875	-5.7787185564484e-08\\
-0.765625	-7.95965891531303e-08\\
-0.7625	-9.03260675144679e-08\\
-0.759375	-8.99766091355669e-08\\
-0.75625	-7.85492218491335e-08\\
-0.753125	-5.60449342490443e-08\\
-0.75	-2.24647941360345e-08\\
-0.746875	2.21901285679671e-08\\
-0.746875	2.21901285679671e-08\\
-0.74375	-2.35533830772461e-08\\
-0.740625	-5.77660235201449e-08\\
-0.7375	-8.04489284078613e-08\\
-0.734375	-9.16032549258539e-08\\
-0.73125	-9.1230185184088e-08\\
-0.728125	-7.93309244406792e-08\\
-0.725	-5.59067034888727e-08\\
-0.721875	-2.09587778243758e-08\\
-0.71875	2.55115708558407e-08\\
-0.71875	2.55115708558407e-08\\
-0.715625	-2.21126437716102e-08\\
-0.7125	-5.77290283909626e-08\\
-0.709375	-8.13389469667136e-08\\
-0.70625	-9.29437914409803e-08\\
-0.703125	-9.25449841204795e-08\\
-0.7	-8.01439763997713e-08\\
-0.696875	-5.57422519253947e-08\\
-0.69375	-1.93413248750218e-08\\
-0.690625	2.90572570449399e-08\\
-0.690625	2.90572570449399e-08\\
-0.6875	-2.05669587471924e-08\\
-0.684375	-5.76758648063169e-08\\
-0.68125	-8.22711119785602e-08\\
-0.678125	-9.43543858600293e-08\\
-0.675	-9.39274112932154e-08\\
-0.671875	-8.09919492028577e-08\\
-0.66875	-5.55498013143918e-08\\
-0.665625	-1.76028088771929e-08\\
-0.6625	3.28471452815116e-08\\
-0.6625	3.28471452815116e-08\\
-0.659375	-1.89077152268347e-08\\
-0.65625	-5.76063083346234e-08\\
-0.653125	-8.32506477643769e-08\\
-0.65	-9.58427929242944e-08\\
-0.646875	-9.5384851406255e-08\\
-0.64375	-8.18789783196827e-08\\
-0.640625	-5.53273791781272e-08\\
-0.6375	-1.57323116201091e-08\\
-0.634375	3.69039143688354e-08\\
-0.634375	3.69039143688354e-08\\
-0.63125	-1.7125235285409e-08\\
-0.628125	-5.75202803165809e-08\\
-0.625	-8.4283698353893e-08\\
-0.621875	-9.74180265345126e-08\\
-0.61875	-9.69258635574732e-08\\
-0.615625	-8.28098703498092e-08\\
-0.6125	-5.50727725090461e-08\\
-0.609375	-1.37173621905795e-08\\
-0.60625	4.1253499560856e-08\\
-0.60625	4.1253499560856e-08\\
-0.603125	-1.52085872229257e-08\\
-0.6	-5.74179049306345e-08\\
-0.596875	-8.53775329323625e-08\\
-0.59375	-9.90906267595015e-08\\
-0.590625	-9.85604214354119e-08\\
-0.5875	-8.37902345285357e-08\\
-0.584375	-5.47834677067094e-08\\
-0.58125	-1.15436097347654e-08\\
-0.578125	4.59257609164432e-08\\
-0.578125	4.59257609164432e-08\\
-0.575	-1.31453446461371e-08\\
-0.571875	-5.72995783043595e-08\\
-0.56875	-8.65408051331507e-08\\
-0.565625	-1.00872991182221e-07\\
-0.5625	-1.00300208527582e-07\\
-0.559375	-8.48266372699413e-08\\
-0.55625	-5.44565683657794e-08\\
-0.553125	-9.19440912294789e-09\\
-0.55	5.09553143568375e-08\\
-0.55	5.09553143568375e-08\\
-0.546875	-1.09213038057554e-08\\
-0.54375	-5.71660666581764e-08\\
-0.540625	-8.77838818857946e-08\\
-0.5375	-1.02779793231811e-07\\
-0.534375	-1.02158985160195e-07\\
-0.53125	-8.59267867969749e-08\\
-0.528125	-5.40886777589122e-08\\
-0.525	-6.650292927457e-09\\
-0.521875	5.63825727772915e-08\\
-0.521875	5.63825727772915e-08\\
-0.51875	-8.5201332655771e-09\\
-0.515625	-5.70186424742047e-08\\
-0.5125	-8.91192669660867e-08\\
-0.509375	-1.04828501990006e-07\\
-0.50625	-1.04153034807819e-07\\
-0.503125	-8.7099750134545e-08\\
-0.5	-5.36757372437968e-08\\
-0.496875	-3.88829823894099e-09\\
-0.49375	6.22550453410753e-08\\
-0.49375	6.22550453410753e-08\\
-0.490625	-5.92296012236204e-09\\
-0.4875	-5.68592785077371e-08\\
-0.484375	-9.05621413416213e-08\\
-0.48125	-1.07040035168815e-07\\
-0.478125	-1.06301710101064e-07\\
-0.475	-8.8356190919292e-08\\
-0.471875	-5.32127870656041e-08\\
-0.46875	-8.81102524274979e-10\\
-0.465625	6.86289501894422e-08\\
-0.465625	6.86289501894422e-08\\
-0.4625	-3.10788916824123e-09\\
-0.459375	-5.66909249544167e-08\\
-0.45625	-9.21310633339445e-08\\
-0.453125	-1.09439568851677e-07\\
-0.45	-1.08628079198425e-07\\
-0.446875	-8.97086185336349e-08\\
-0.44375	-5.2693615471e-08\\
-0.440625	2.40408293272765e-09\\
-0.4375	7.5571191193724e-08\\
-0.4375	7.5571191193724e-08\\
-0.434375	-4.94745355794635e-11\\
-0.43125	-5.65179237854707e-08\\
-0.428125	-9.38488655677361e-08\\
-0.425	-1.12057522705378e-07\\
-0.421875	-1.1115965625752e-07\\
-0.41875	-9.11715872797814e-08\\
-0.415625	-5.21102211381574e-08\\
-0.4125	6.00692662278135e-09\\
-0.409375	8.31617037455601e-08\\
-0.409375	8.31617037455601e-08\\
-0.40625	3.28178406672208e-09\\
-0.403125	-5.63466389102985e-08\\
-0.4	-9.57438038851066e-08\\
-0.396875	-1.14930708394745e-07\\
-0.39375	-1.13929144229807e-07\\
-0.390625	-9.27617339607778e-08\\
-0.3875	-5.14519689076565e-08\\
-0.384375	9.97574944872071e-09\\
-0.38125	9.14960667230957e-08\\
-0.38125	9.14960667230957e-08\\
-0.378125	6.91974166855402e-09\\
-0.375	-5.61864472725659e-08\\
-0.371875	-9.78509965277041e-08\\
-0.36875	-1.18103552493309e-07\\
-0.365625	-1.16974970043593e-07\\
-0.3625	-9.44973712613262e-08\\
-0.359375	-5.07042081654419e-08\\
-0.35625	1.43696673449156e-08\\
-0.353125	1.00687934101451e-07\\
-0.353125	1.00687934101451e-07\\
-0.35	1.09022588734575e-08\\
-0.346875	-5.60513626624015e-08\\
-0.34375	-1.00214134102217e-07\\
-0.340625	-1.21629060712003e-07\\
-0.3375	-1.20341045684036e-07\\
-0.334375	-9.63969931655484e-08\\
-0.33125	-4.98459149511632e-08\\
-0.328125	1.92609502791541e-08\\
-0.325	1.10870016722942e-07\\
-0.325	1.10870016722942e-07\\
-0.321875	1.52691196353416e-08\\
-0.31875	-5.59628240415222e-08\\
-0.315625	-1.02887271369312e-07\\
-0.3125	-1.25568608955184e-07\\
-0.309375	-1.2407432548045e-07\\
-0.30625	-9.84751921118132e-08\\
-0.303125	-4.88454593439158e-08\\
-0.3	2.47369339456682e-08\\
-0.296875	1.22190137674671e-07\\
-0.296875	1.22190137674671e-07\\
-0.29375	2.00555587692719e-08\\
-0.290625	-5.59547717049469e-08\\
-0.2875	-1.05935953231828e-07\\
-0.284375	-1.29988069863529e-07\\
-0.28125	-1.28216510630885e-07\\
-0.278125	-1.00732312047214e-07\\
-0.275	-4.7652528700759e-08\\
-0.271875	3.08993658437728e-08\\
-0.26875	1.34793049055837e-07\\
-0.26875	1.34793049055837e-07\\
-0.265625	2.52746171769402e-08\\
-0.2625	-5.60835765606171e-08\\
-0.259375	-1.09435347783737e-07\\
-0.25625	-1.34943462071213e-07\\
-0.253125	-1.32780274664235e-07\\
-0.25	-1.0312842047e-07\\
-0.246875	-4.61815682362143e-08\\
-0.24375	3.78547637680526e-08\\
-0.240625	1.48762318574747e-07\\
-0.240625	1.48762318574747e-07\\
-0.2375	3.0870004663619e-08\\
-0.234375	-5.64493197741101e-08\\
-0.23125	-1.13458299311198e-07\\
-0.228125	-1.40436755335926e-07\\
-0.225	-1.37683064616034e-07\\
-0.221875	-1.05515669646117e-07\\
-0.21875	-4.42747357665141e-08\\
-0.215625	4.5676029181152e-08\\
-0.2125	1.63947372677775e-07\\
-0.2125	1.63947372677775e-07\\
-0.209375	3.65859222917209e-08\\
-0.20625	-5.72469314175095e-08\\
-0.203125	-1.18031232676508e-07\\
-0.2	-1.46282859270208e-07\\
-0.196875	-1.42556813464978e-07\\
-0.19375	-1.0745087042352e-07\\
-0.190625	-4.16096348487827e-08\\
-0.1875	5.42709424067311e-08\\
-0.184375	1.7943853203306e-07\\
-0.184375	1.7943853203306e-07\\
-0.18125	4.15798668829126e-08\\
-0.178125	-5.89084905300297e-08\\
-0.175	-1.22984534112192e-07\\
-0.171875	-1.51689548699707e-07\\
-0.16875	-1.4615703880505e-07\\
-0.165625	-1.07622801892582e-07\\
-0.1625	-3.74363192667815e-08\\
-0.159375	6.29263327001084e-08\\
-0.15625	1.91847819630553e-07\\
-0.15625	1.91847819630553e-07\\
-0.153125	4.31264062239478e-08\\
-0.15	-6.25815164134735e-08\\
-0.146875	-1.27427118412626e-07\\
-0.14375	-1.53785474243939e-07\\
-0.140625	-1.44284406311534e-07\\
-0.1375	-1.01837787425119e-07\\
-0.134375	-2.96841172753304e-08\\
-0.13125	6.85686498691496e-08\\
-0.128125	1.88890830421506e-07\\
-0.128125	1.88890830421506e-07\\
-0.125	3.14307970761263e-08\\
-0.121875	-7.21945617732089e-08\\
-0.11875	-1.2769211588104e-07\\
-0.115625	-1.4150860949691e-07\\
-0.1125	-1.20950027437949e-07\\
-0.109375	-7.43242178913306e-08\\
-0.10625	-1.11121319923413e-08\\
-0.103125	5.78255310301756e-08\\
-0.1	1.19997598413413e-07\\
-0.1	1.19997598413413e-07\\
-0.0996875	2.54187675352568e-08\\
-0.099375	-4.51994331962524e-08\\
-0.0990625	-9.18728333410002e-08\\
-0.09875	-1.14617501045799e-07\\
-0.0984375	-1.13449746486083e-07\\
-0.098125	-8.83861273059949e-08\\
-0.0978125	-3.94434525041731e-08\\
-0.0975	3.3361212681271e-08\\
-0.0971875	1.30010542109815e-07\\
-0.0971875	1.30010542109815e-07\\
-0.096875	2.94755808649683e-08\\
-0.0965625	-4.55786852704421e-08\\
-0.09625	-9.51703945650806e-08\\
-0.0959375	-1.19317966396082e-07\\
-0.095625	-1.18040106134032e-07\\
-0.0953125	-9.13558108051049e-08\\
-0.095	-3.92843748642235e-08\\
-0.0946875	3.81546048089376e-08\\
-0.094375	1.40941222470659e-07\\
-0.094375	1.40941222470659e-07\\
-0.0940625	3.3887167183444e-08\\
-0.09375	-4.60211712072223e-08\\
-0.0934375	-9.88046597871772e-08\\
-0.093125	-1.24484499042232e-07\\
-0.0928125	-1.23082228076221e-07\\
-0.0925	-9.46197330486953e-08\\
-0.0921875	-3.91192520599049e-08\\
-0.091875	4.33966164115063e-08\\
-0.0915625	1.52904907513296e-07\\
-0.0915625	1.52904907513296e-07\\
-0.09125	3.86969440935303e-08\\
-0.0909375	-4.65366233326492e-08\\
-0.090625	-1.02819903924356e-07\\
-0.0903125	-1.3017740352339e-07\\
-0.09	-1.2863403286989e-07\\
-0.0896875	-9.82151152628674e-08\\
-0.089375	-3.89463947758628e-08\\
-0.0890625	4.91459546392292e-08\\
-0.08875	1.66035320381397e-07\\
-0.08875	1.66035320381397e-07\\
-0.0884375	4.39551076647504e-08\\
-0.088125	-4.71365936283163e-08\\
-0.0878125	-1.0726776478176e-07\\
-0.0875	-1.36466862032947e-07\\
-0.0871875	-1.34762827230794e-07\\
-0.086875	-1.02185096828578e-07\\
-0.0865625	-3.87636130971813e-08\\
-0.08625	5.5471166549026e-08\\
-0.0859375	1.80488257117695e-07\\
-0.0859375	1.80488257117695e-07\\
-0.085625	4.97199237337043e-08\\
-0.0853125	-4.7834864957963e-08\\
-0.085	-1.12208740743469e-07\\
-0.0846875	-1.43434908839168e-07\\
-0.084375	-1.41547158660771e-07\\
-0.0840625	-1.0657987725704e-07\\
-0.08375	-3.85680620773599e-08\\
-0.0834375	6.24526668158154e-08\\
-0.083125	1.96446051536903e-07\\
-0.083125	1.96446051536903e-07\\
-0.0828125	5.60593118592578e-08\\
-0.0825	-4.86479732053624e-08\\
-0.0821875	-1.1771405583616e-07\\
-0.081875	-1.51177882656839e-07\\
-0.0815625	-1.49079110389749e-07\\
-0.08125	-1.11458120510832e-07\\
-0.0809375	-3.83560363470536e-08\\
-0.080625	7.01852608253617e-08\\
-0.0803125	2.1412311490554e-07\\
-0.0803125	2.1412311490554e-07\\
-0.08	6.30527970946204e-08\\
-0.0796875	-4.95958751844938e-08\\
-0.079375	-1.23867988977011e-07\\
-0.0790625	-1.5980947998262e-07\\
-0.07875	-1.57467150319057e-07\\
-0.0784375	-1.16888689283279e-07\\
-0.078125	-3.81226931134293e-08\\
-0.0778125	7.87813141389648e-08\\
-0.0775	2.33772857627379e-07\\
-0.0775	2.33772857627379e-07\\
-0.0771875	7.07939291633153e-08\\
-0.076875	-5.07028079521632e-08\\
-0.0765625	-1.30770812623027e-07\\
-0.07625	-1.69464585253465e-07\\
-0.0759375	-1.66839694060172e-07\\
-0.075625	-1.22952797609877e-07\\
-0.0753125	-3.78616744622917e-08\\
-0.075	8.83747526270184e-08\\
-0.0746875	2.55696388951066e-07\\
-0.0746875	2.55696388951066e-07\\
-0.074375	7.9393298713093e-08\\
-0.0740625	-5.19984089120129e-08\\
-0.07375	-1.38542520677909e-07\\
-0.0734375	-1.80304113750474e-07\\
-0.073125	-1.77349588570408e-07\\
-0.0728125	-1.29746701271749e-07\\
-0.0725	-3.75645961003812e-08\\
-0.0721875	9.91261581706482e-08\\
-0.071875	2.80253533602171e-07\\
-0.071875	2.80253533602171e-07\\
-0.0715625	8.89823181804417e-08\\
-0.07125	-5.35191816419811e-08\\
-0.0709375	-1.47327596233815e-07\\
-0.070625	-1.9252116856272e-07\\
-0.0703125	-1.89179796716843e-07\\
-0.07	-1.3738507376182e-07\\
-0.0696875	-3.72203341481026e-08\\
-0.069375	1.11229302546256e-07\\
-0.0690625	3.0787688420908e-07\\
-0.0690625	3.0787688420908e-07\\
-0.06875	9.97179940842585e-08\\
-0.0684375	-5.53104410050409e-08\\
-0.068125	-1.57301162206913e-07\\
-0.0678125	-2.06348943709855e-07\\
-0.0675	-2.02550647143696e-07\\
-0.0671875	-1.46005276979722e-07\\
-0.066875	-3.6814038484323e-08\\
-0.0665625	1.24919603772256e-07\\
-0.06625	3.39089862633202e-07\\
-0.06625	3.39089862633202e-07\\
-0.0659375	1.11788983514494e-07\\
-0.065625	-5.74289185095722e-08\\
-0.0653125	-1.6867698215961e-07\\
-0.065	-2.22070934974283e-07\\
-0.0646875	-2.17729163476399e-07\\
-0.064375	-1.55772787446828e-07\\
-0.0640625	-3.6325737862164e-08\\
-0.06375	1.40485164612514e-07\\
-0.0634375	3.74530127578154e-07\\
-0.0634375	3.74530127578154e-07\\
-0.063125	1.25423334051966e-07\\
-0.0628125	-5.99462884887103e-08\\
-0.0625	-1.81717967673301e-07\\
-0.0621875	-2.40034260023947e-07\\
-0.061875	-2.35041146101622e-07\\
-0.0615625	-1.66888132646648e-07\\
-0.06125	-3.57283544971665e-08\\
-0.0609375	1.582813176082e-07\\
-0.060625	4.14980166230094e-07\\
-0.060625	4.14980166230094e-07\\
-0.0603125	1.40898431810754e-07\\
-0.06	-6.2954006785354e-08\\
-0.0596875	-1.9675011186937e-07\\
-0.059375	-2.60667177176543e-07\\
-0.0590625	-2.54886959094591e-07\\
-0.05875	-1.79595813332156e-07\\
-0.0584375	-3.49848368053074e-08\\
-0.058125	1.78749986146087e-07\\
-0.0578125	4.61407630991673e-07\\
-0.0578125	4.61407630991673e-07\\
-0.0575	1.58553858820021e-07\\
-0.0571875	-6.65700353730259e-08\\
-0.056875	-2.14181166025007e-07\\
-0.0565625	-2.84502354452876e-07\\
-0.05625	-2.77762311595708e-07\\
-0.0559375	-1.94195826863641e-07\\
-0.055625	-3.40439663126801e-08\\
-0.0553125	2.02445725738798e-07\\
-0.055	5.15019011770868e-07\\
-0.055	5.15019011770868e-07\\
-0.0546875	1.78808107098583e-07\\
-0.054375	-7.09483241045916e-08\\
-0.0540625	-2.34525950437714e-07\\
-0.05375	-3.1220806517851e-07\\
-0.0534375	-3.04285844854313e-07\\
-0.053125	-2.1105861514048e-07\\
-0.0528125	-3.2834129082282e-08\\
-0.0525	2.3007114458018e-07\\
-0.0521875	5.7733172054153e-07\\
-0.0521875	5.7733172054153e-07\\
-0.051875	2.02180377106842e-07\\
-0.0515625	-7.62923949571004e-08\\
-0.05125	-2.58441059552972e-07\\
-0.0509375	-3.44630427639991e-07\\
-0.050625	-3.35236026383079e-07\\
-0.0503125	-2.30644480514464e-07\\
-0.05	-3.12539121249955e-08\\
-0.0496875	2.6252564055973e-07\\
-0.049375	6.50271791968748e-07\\
-0.049375	6.50271791968748e-07\\
-0.0490625	2.29319065736533e-07\\
-0.04875	-8.28751351988899e-08\\
-0.0484375	-2.86773040647503e-07\\
-0.048125	-3.82851161773168e-07\\
-0.0478125	-3.71600832438368e-07\\
-0.0475	-2.53528766314126e-07\\
-0.0471875	-2.91576461863841e-08\\
-0.046875	3.00973262978843e-07\\
-0.0465625	7.36307474658027e-07\\
-0.0465625	7.36307474658027e-07\\
-0.04625	2.61038904714184e-07\\
-0.0459375	-9.10681972055016e-08\\
-0.045625	-3.20626132976898e-07\\
-0.0453125	-4.28267299734664e-07\\
-0.045	-4.14644993451674e-07\\
-0.0446875	-2.80434252264428e-07\\
-0.044375	-2.63327358807075e-08\\
-0.0440625	3.46938348716463e-07\\
-0.04375	8.38633277377987e-07\\
-0.04375	8.38633277377987e-07\\
-0.0434375	2.98368922235781e-07\\
-0.043125	-1.01386563922112e-07\\
-0.0428125	-3.61458749598143e-07\\
-0.0425	-4.8270209274115e-07\\
-0.0421875	-4.66001174204145e-07\\
-0.041875	-3.12271992042312e-07\\
-0.0415625	-2.24633218692816e-08\\
-0.04125	4.02441851177215e-07\\
-0.0409375	9.61424830969726e-07\\
-0.0409375	9.61424830969726e-07\\
-0.040625	3.42612925141594e-07\\
-0.0403125	-1.14557672015181e-07\\
-0.04	-4.11222628504682e-07\\
-0.0396875	-5.48560170732237e-07\\
-0.039375	-5.27793033389123e-07\\
-0.0390625	-3.5019050825813e-07\\
-0.03875	-1.70706078161942e-08\\
-0.0384375	4.70197653368309e-07\\
-0.038125	1.11019184967365e-06\\
-0.038125	1.11019184967365e-06\\
-0.0378125	3.95421698384801e-07\\
-0.0375	-1.31631348154748e-07\\
-0.0371875	-4.72565786946433e-07\\
-0.036875	-6.2904459507962e-07\\
-0.0365625	-6.02798404636395e-07\\
-0.03625	-3.95628861671327e-07\\
-0.0359375	-9.41218558647705e-09\\
-0.035625	5.53897064992093e-07\\
-0.0353125	1.29226199518939e-06\\
-0.0353125	1.29226199518939e-06\\
-0.035	4.58867900565707e-07\\
-0.0346875	-1.54159575438406e-07\\
-0.034375	-5.49130791172026e-07\\
-0.0340625	-7.28457003273952e-07\\
-0.03375	-6.94655746924511e-07\\
-0.0334375	-4.5035656048853e-07\\
-0.033125	1.6929293522594e-09\\
-0.0328125	6.58620527227427e-07\\
-0.0325	1.5174225678205e-06\\
-0.0325	1.5174225678205e-06\\
-0.0321875	5.35490794151272e-07\\
-0.031875	-1.84499625133228e-07\\
-0.0315625	-6.45992870862422e-07\\
-0.03125	-8.52597086931084e-07\\
-0.0309375	-8.08093919890673e-07\\
-0.030625	-5.1644872034462e-07\\
-0.0303125	1.81785474451246e-08\\
-0.03	7.91421624901645e-07\\
-0.0296875	1.79869544880695e-06\\
-0.0296875	1.79869544880695e-06\\
-0.029375	6.28210713782273e-07\\
-0.0290625	-2.26342702469573e-07\\
-0.02875	-7.70290723317579e-07\\
-0.0284375	-1.00923790558038e-06\\
-0.028125	-9.49085276813477e-07\\
-0.0278125	-5.96049526180309e-07\\
-0.0275	4.33163291901906e-08\\
-0.0271875	9.62100672019517e-07\\
-0.026875	2.15300926320605e-06\\
-0.026875	2.15300926320605e-06\\
-0.0265625	7.39821292006226e-07\\
-0.02625	-2.85670066157984e-07\\
-0.0259375	-9.32071063441953e-07\\
-0.025625	-1.20848763351944e-06\\
-0.0253125	-1.12456093015467e-06\\
-0.025	-6.90505869926916e-07\\
-0.0246875	8.28470283487093e-08\\
-0.024375	1.18400617676873e-06\\
-0.0240625	2.60076946090315e-06\\
-0.0240625	2.60076946090315e-06\\
-0.02375	8.71197881169294e-07\\
-0.0234375	-3.7254850249191e-07\\
-0.023125	-1.14514644611319e-06\\
-0.0228125	-1.46222987795763e-06\\
-0.0225	-1.34046647315422e-06\\
-0.0221875	-7.97641521721459e-07\\
-0.021875	1.4725011010519e-07\\
-0.0215625	1.47390300919703e-06\\
-0.02125	3.16059021199244e-06\\
-0.02125	3.16059021199244e-06\\
-0.0209375	1.01556063647479e-06\\
-0.020625	-5.04617871377455e-07\\
-0.0203125	-1.42672165615032e-06\\
-0.02	-1.77951864599457e-06\\
-0.0196875	-1.59395039434074e-06\\
-0.019375	-9.03333956747687e-07\\
-0.0190625	2.56413876464912e-07\\
-0.01875	1.84652710788491e-06\\
-0.0184375	3.8251124997446e-06\\
-0.0184375	3.8251124997446e-06\\
-0.018125	1.13992489769732e-06\\
-0.0178125	-7.13954425357599e-07\\
-0.0175	-1.78981502463316e-06\\
-0.0171875	-2.14555709676656e-06\\
-0.016875	-1.84418287108024e-06\\
-0.0165625	-9.54350575232965e-07\\
-0.01625	4.48999703417385e-07\\
-0.0159375	2.28393735146604e-06\\
-0.015625	4.46073694304605e-06\\
-0.015625	4.46073694304605e-06\\
-0.0153125	1.12083641157223e-06\\
-0.015	-1.05953330875597e-06\\
-0.0146875	-2.19950750945941e-06\\
-0.014375	-2.4305363048871e-06\\
-0.0140625	-1.89795770122458e-06\\
-0.01375	-7.62811564247734e-07\\
-0.0134375	7.9606224101525e-07\\
-0.013125	2.57958929839042e-06\\
-0.0128125	4.36562634265059e-06\\
-0.0128125	4.36562634265059e-06\\
-0.0125	4.9286598091669e-07\\
-0.0121875	-1.63578567502487e-06\\
-0.011875	-2.33394572524137e-06\\
-0.0115625	-1.9554621212281e-06\\
-0.01125	-9.00820495086663e-07\\
-0.0109375	3.75219996406884e-07\\
-0.010625	1.35448389504411e-06\\
-0.0103125	1.44437891558269e-06\\
-0.01	-3.54079177089517e-08\\
-0.01	-3.54079177089517e-08\\
-0.00996875	-4.10309890508387e-08\\
-0.0099375	-4.31821798319021e-08\\
-0.00990625	-4.27208021180903e-08\\
-0.009875	-4.05189055641131e-08\\
-0.00984375	-3.74615058973404e-08\\
-0.0098125	-3.44468169544143e-08\\
-0.00978125	-3.23864908224891e-08\\
-0.00975	-3.22058600898956e-08\\
-0.00971875	-3.48441867581428e-08\\
-0.00971875	-3.48441867581428e-08\\
-0.0096875	-4.12347754830122e-08\\
-0.00965625	-4.36645515300427e-08\\
-0.009625	-4.31161107927736e-08\\
-0.00959375	-4.05870279607257e-08\\
-0.0095625	-3.70901319657335e-08\\
-0.00953125	-3.36537888667721e-08\\
-0.0095	-3.13221918402107e-08\\
-0.00946875	-3.11556533905133e-08\\
-0.0094375	-3.42309089962356e-08\\
-0.0094375	-3.42309089962356e-08\\
-0.00940625	-4.15213367022105e-08\\
-0.009375	-4.42756705743008e-08\\
-0.00934375	-4.36217868493571e-08\\
-0.0093125	-4.07052582751533e-08\\
-0.00928125	-3.66896888426282e-08\\
-0.00925	-3.27570571778679e-08\\
-0.00921875	-3.01080692599598e-08\\
-0.0091875	-2.99625166899631e-08\\
-0.00915625	-3.35596435085961e-08\\
-0.00915625	-3.35596435085961e-08\\
-0.009125	-4.19100677495621e-08\\
-0.00909375	-4.50442744215351e-08\\
-0.0090625	-4.42621551632882e-08\\
-0.00903125	-4.08846095867332e-08\\
-0.009	-3.62539552822838e-08\\
-0.00896875	-3.17343491484934e-08\\
-0.0089375	-2.87122173814325e-08\\
-0.00890625	-2.85966951230066e-08\\
-0.008875	-3.28200773225262e-08\\
-0.008875	-3.28200773225262e-08\\
-0.00884375	-4.24254562592097e-08\\
-0.0088125	-4.60064689677964e-08\\
-0.00878125	-4.50676967966857e-08\\
-0.00875	-4.11387902632399e-08\\
-0.00871875	-3.57749740942381e-08\\
-0.0086875	-3.05575637016275e-08\\
-0.00865625	-2.70944975344634e-08\\
-0.008625	-2.70208769803659e-08\\
-0.00859375	-3.19995238085014e-08\\
-0.00859375	-3.19995238085014e-08\\
-0.0085625	-4.30986183408422e-08\\
-0.00853125	-4.72079120239499e-08\\
-0.0085	-4.60768523335986e-08\\
-0.00846875	-4.14849669061468e-08\\
-0.0084375	-3.52424868177437e-08\\
-0.00840625	-2.91909891814157e-08\\
-0.008375	-2.52040543990972e-08\\
-0.00834375	-2.51879379575826e-08\\
-0.0083125	-3.10822610982697e-08\\
-0.0083125	-3.10822610982697e-08\\
-0.00828125	-4.39693561560262e-08\\
-0.00825	-4.87067358667659e-08\\
-0.00821875	-4.73384301757918e-08\\
-0.0081875	-4.19447682142859e-08\\
-0.00815625	-3.46431602293862e-08\\
-0.008125	-2.75888970557858e-08\\
-0.00809375	-2.29759691272591e-08\\
-0.0080625	-2.3037908136736e-08\\
-0.00803125	-3.00486500126596e-08\\
-0.00803125	-3.00486500126596e-08\\
-0.008	-4.50889444669755e-08\\
-0.00796875	-5.05774955250615e-08\\
-0.0079375	-4.89148473947765e-08\\
-0.00790625	-4.2545624912016e-08\\
-0.007875	-3.39595123133307e-08\\
-0.00784375	-2.56922583208308e-08\\
-0.0078125	-2.032670776142e-08\\
-0.00778125	-2.04938592762716e-08\\
-0.00775	-2.88739525622361e-08\\
-0.00775	-2.88739525622361e-08\\
-0.00771875	-4.65239401448159e-08\\
-0.0076875	-5.2916546144921e-08\\
-0.00765625	-5.08865393156199e-08\\
-0.007625	-4.33225704199458e-08\\
-0.00759375	-3.31684106846808e-08\\
-0.0075625	-2.34242241159421e-08\\
-0.00753125	-1.71478734545261e-08\\
-0.0075	-1.74562643229237e-08\\
-0.00746875	-2.75267226790277e-08\\
-0.00746875	-2.75267226790277e-08\\
-0.0074375	-4.8361432858357e-08\\
-0.00740625	-5.58494429592216e-08\\
-0.007375	-5.33579995742883e-08\\
-0.00734375	-4.43206750189162e-08\\
-0.0073125	-3.22389487328323e-08\\
-0.00728125	-2.06838314253943e-08\\
-0.00725	-1.32975336297747e-08\\
-0.00721875	-1.37951844392248e-08\\
-0.0071875	-2.59665954294164e-08\\
-0.0071875	-2.59665954294164e-08\\
-0.00715625	-5.07163578911118e-08\\
-0.007125	-5.95412226189751e-08\\
-0.00709375	-5.64661525315202e-08\\
-0.0070625	-4.5598371856137e-08\\
-0.00703125	-3.11294005017615e-08\\
-0.007	-1.73371457190541e-08\\
-0.00696875	-8.5880538236438e-09\\
-0.0069375	-9.33932664537451e-09\\
-0.00690625	-2.41412018153753e-08\\
-0.00690625	-2.41412018153753e-08\\
-0.006875	-5.37417845780652e-08\\
-0.00684375	-6.42108352044701e-08\\
-0.0068125	-6.03920647934686e-08\\
-0.00678125	-4.72320358380074e-08\\
-0.00675	-2.97828042228332e-08\\
-0.00671875	-1.32046378276129e-08\\
-0.0066875	-2.76881650940197e-09\\
-0.00665625	-3.86052123602099e-09\\
-0.006625	-2.19818060420707e-08\\
-0.006625	-2.19818060420707e-08\\
-0.00659375	-5.76435499333172e-08\\
-0.0065625	-7.01516346124365e-08\\
-0.00653125	-6.53775094061615e-08\\
-0.0065	-4.9322337103419e-08\\
-0.00646875	-2.81204581842331e-08\\
-0.0064375	-8.04296129697235e-09\\
-0.00640625	4.49863502005599e-09\\
-0.006375	2.94858093496941e-09\\
-0.00634375	-1.93970228767881e-08\\
-0.00634375	-1.93970228767881e-08\\
-0.0063125	-6.27013009291133e-08\\
-0.00628125	-7.77607985780193e-08\\
-0.00625	-7.17486532408884e-08\\
-0.00621875	-5.20031240291985e-08\\
-0.0061875	-2.60321848521983e-08\\
-0.00615625	-1.51826284877643e-09\\
-0.006125	1.36768667502452e-08\\
-0.00609375	1.15070224460112e-08\\
-0.0060625	-1.62636045741849e-08\\
-0.0060625	-1.62636045741849e-08\\
-0.00603125	-6.92991063422355e-08\\
-0.006	-8.75820760359858e-08\\
-0.00596875	-7.99503088178e-08\\
-0.0059375	-5.54539187902492e-08\\
-0.00590625	-2.33614964040285e-08\\
-0.005875	6.83352563424222e-09\\
-0.00584375	2.54062890725493e-08\\
-0.0058125	2.23937007826081e-08\\
-0.00578125	-1.24126104950051e-08\\
-0.00578125	-1.24126104950051e-08\\
-0.00575	-7.79704949493976e-08\\
-0.00571875	-1.00368648281446e-07\\
-0.0056875	-9.05960194641509e-08\\
-0.00565625	-5.99175429272236e-08\\
-0.005625	-1.988250186713e-08\\
-0.00559375	1.76668156770532e-08\\
-0.0055625	4.05861491081794e-08\\
-0.00553125	3.64199781444086e-08\\
-0.0055	-7.60809903965765e-09\\
-0.0055	-7.60809903965765e-09\\
-0.00546875	-8.94654647032311e-08\\
-0.0054375	-1.17176680913822e-07\\
-0.00540625	-1.04542067447255e-07\\
-0.005375	-6.57249343838373e-08\\
-0.00534375	-1.52630904581841e-08\\
-0.0053125	3.1919220933041e-08\\
-0.00528125	6.04989403019118e-08\\
-0.00525	5.474134801009e-08\\
-0.00521875	-1.51326096098359e-09\\
-0.00521875	-1.51326096098359e-09\\
-0.0051875	-1.0485122436954e-07\\
-0.00515625	-1.39506183272076e-07\\
-0.005125	-1.22997913742928e-07\\
-0.00509375	-7.3329747496409e-08\\
-0.0050625	-9.0046473610883e-09\\
-0.00503125	5.09580951879585e-08\\
-0.005	8.70055110180346e-08\\
-0.00496875	7.90329232058795e-08\\
-0.0049375	6.36520625096892e-09\\
-0.0049375	6.36520625096892e-09\\
-0.00490625	-1.25665198136282e-07\\
-0.004875	-1.69515619763416e-07\\
-0.00484375	-1.47692562402213e-07\\
-0.0048125	-8.33557078916414e-08\\
-0.00478125	-3.40722117186942e-10\\
-0.00475	7.6817012861774e-08\\
-0.00471875	1.22857693685141e-07\\
-0.0046875	1.11771373045855e-07\\
-0.00465625	1.67711775578283e-08\\
-0.00465625	1.67711775578283e-08\\
-0.004625	-1.54150166298272e-07\\
-0.00459375	-2.10353335416968e-07\\
-0.0045625	-1.81128102405559e-07\\
-0.00453125	-9.66599870144691e-08\\
-0.0045	1.19368301909617e-08\\
-0.00446875	1.12585193834391e-07\\
-0.0044375	1.72209179027938e-07\\
-0.00440625	1.56696751241192e-07\\
-0.004375	3.0860802802124e-08\\
-0.004375	3.0860802802124e-08\\
-0.00434375	-1.93622315847186e-07\\
-0.0043125	-2.6667931651847e-07\\
-0.00428125	-2.26973771444428e-07\\
-0.00425	-1.14418085339629e-07\\
-0.00421875	2.97781292957211e-08\\
-0.0041875	1.63057503055342e-07\\
-0.00415625	2.4146207122655e-07\\
-0.004125	2.19578032423229e-07\\
-0.00409375	5.04779809062939e-08\\
-0.00409375	5.04779809062939e-08\\
-0.0040625	-2.49066594792957e-07\\
-0.00403125	-3.4551235872371e-07\\
-0.004	-2.90701433258711e-07\\
-0.00396875	-1.38248632985949e-07\\
-0.0039375	5.63860058644394e-08\\
-0.00390625	2.35821259741975e-07\\
-0.003875	3.40675133103652e-07\\
-0.00384375	3.09481458793393e-07\\
-0.0038125	7.86024775267791e-08\\
-0.0038125	7.86024775267791e-08\\
-0.00378125	-3.28153371365048e-07\\
-0.00375	-4.57672073683746e-07\\
-0.00371875	-3.8067425323085e-07\\
-0.0036875	-1.70446588065865e-07\\
-0.00365625	9.70471117911487e-08\\
-0.003625	3.43049281203989e-07\\
-0.00359375	4.85886117673751e-07\\
-0.0035625	4.4083891126423e-07\\
-0.00353125	1.20008838200292e-07\\
-0.00353125	1.20008838200292e-07\\
-0.0035	-4.43101409119961e-07\\
-0.00346875	-6.20383324045903e-07\\
-0.0034375	-5.10158440047981e-07\\
-0.00340625	-2.14542430598819e-07\\
-0.003375	1.60380910663172e-07\\
-0.00334375	5.04376541976548e-07\\
-0.0033125	7.02865347590453e-07\\
-0.00328125	6.36721053548506e-07\\
-0.00325	1.82056270170428e-07\\
-0.00325	1.82056270170428e-07\\
-0.00321875	-6.14321011949137e-07\\
-0.0031875	-8.62245065236245e-07\\
-0.00315625	-7.01289036730834e-07\\
-0.003125	-2.76765308337978e-07\\
-0.00309375	2.59995612816866e-07\\
-0.0030625	7.51350768490866e-07\\
-0.00303125	1.03303404541677e-06\\
-0.003	9.33828092186673e-07\\
-0.00296875	2.75217785228321e-07\\
-0.00296875	2.75217785228321e-07\\
-0.0029375	-8.77785600428282e-07\\
-0.00290625	-1.23299808874044e-06\\
-0.002875	-9.9310934009722e-07\\
-0.00284375	-3.69701324443028e-07\\
-0.0028125	4.16294261618155e-07\\
-0.00278125	1.13411208724212e-06\\
-0.00275	1.54264112162128e-06\\
-0.00271875	1.38988264652973e-06\\
-0.0026875	4.12376459535402e-07\\
-0.0026875	4.12376459535402e-07\\
-0.00265625	-1.29981758367759e-06\\
-0.002625	-1.82259185765865e-06\\
-0.00259375	-1.45758268244034e-06\\
-0.0025625	-5.20543136484086e-07\\
-0.00253125	6.57891405020372e-07\\
-0.0025	1.73139184467264e-06\\
-0.00246875	2.3370751771612e-06\\
-0.0024375	2.09459248590171e-06\\
-0.00240625	6.05161896594097e-07\\
-0.00240625	6.05161896594097e-07\\
-0.002375	-2.00518027437813e-06\\
-0.00234375	-2.79656708668252e-06\\
-0.0023125	-2.22948436834347e-06\\
-0.00228125	-7.87340714847318e-07\\
-0.00225	1.02223513176458e-06\\
-0.00221875	2.6660184245797e-06\\
-0.0021875	3.5837294639629e-06\\
-0.00215625	3.18648676034261e-06\\
-0.002125	8.5516731873625e-07\\
-0.002125	8.5516731873625e-07\\
-0.00209375	-3.22444042233361e-06\\
-0.0020625	-4.45428555750915e-06\\
-0.00203125	-3.55506088178803e-06\\
-0.002	-1.28529354315177e-06\\
-0.00196875	1.55647096211631e-06\\
-0.0019375	4.12935941340731e-06\\
-0.00190625	5.5477306614149e-06\\
-0.001875	4.87859933384627e-06\\
-0.00184375	1.13891848407821e-06\\
-0.00184375	1.13891848407821e-06\\
-0.0018125	-5.35198548634597e-06\\
-0.00178125	-7.29649973219004e-06\\
-0.00175	-5.84563477301625e-06\\
-0.00171875	-2.21282310619575e-06\\
-0.0016875	2.32260535981688e-06\\
-0.00165625	6.41179320071128e-06\\
-0.001625	8.63257362637704e-06\\
-0.00159375	7.48554234275556e-06\\
-0.0015625	1.38999164245313e-06\\
-0.0015625	1.38999164245313e-06\\
-0.00153125	-8.92547601782923e-06\\
-0.0015	-1.19813897332399e-05\\
-0.00146875	-9.62792942571511e-06\\
-0.0014375	-3.81390292258921e-06\\
-0.00140625	3.40878554594415e-06\\
-0.001375	9.88068842155965e-06\\
-0.00134375	1.33304440040893e-05\\
-0.0013125	1.13705480176973e-05\\
-0.00128125	1.4933473521106e-06\\
-0.00128125	1.4933473521106e-06\\
-0.00125	-1.41161816271662e-05\\
-0.00121875	-1.86260763190838e-05\\
-0.0011875	-1.49247157236188e-05\\
-0.00115625	-6.03224890505238e-06\\
-0.001125	4.89832378469668e-06\\
-0.00109375	1.45811723847311e-05\\
-0.0010625	1.9598996855108e-05\\
-0.00103125	1.64059900936708e-05\\
-0.001	1.33270200919355e-06\\
-0.001	1.33270200919355e-06\\
-0.000996527777777778	1.31645746359599e-06\\
-0.000993055555555556	1.31890336152463e-06\\
-0.000989583333333333	1.33474488961394e-06\\
-0.000986111111111111	1.35867125872213e-06\\
-0.000982638888888889	1.38535590343825e-06\\
-0.000979166666666667	1.40945669135917e-06\\
-0.000975694444444444	1.42561613425407e-06\\
-0.000972222222222222	1.42846160866572e-06\\
-0.00096875	1.4126055805086e-06\\
-0.00096875	1.4126055805086e-06\\
-0.000965277777777778	1.39606115068247e-06\\
-0.000961805555555556	1.39867018622564e-06\\
-0.000958333333333333	1.41500183603593e-06\\
-0.000954861111111111	1.43961130238957e-06\\
-0.000951388888888889	1.46704009895693e-06\\
-0.000947916666666667	1.49181631370343e-06\\
-0.000944444444444444	1.50845487989493e-06\\
-0.000940972222222222	1.51145785409756e-06\\
-0.0009375	1.49531469995079e-06\\
-0.0009375	1.49531469995079e-06\\
-0.000934027777777778	1.47857479793068e-06\\
-0.000930555555555556	1.48137655453517e-06\\
-0.000927083333333333	1.49817343220171e-06\\
-0.000923611111111111	1.52340750969593e-06\\
-0.000920138888888889	1.55150980207797e-06\\
-0.000916666666666667	1.5769005889954e-06\\
-0.000913194444444445	1.59398974963754e-06\\
-0.000909722222222222	1.5971771076817e-06\\
-0.00090625	1.58085277923714e-06\\
-0.00090625	1.58085277923714e-06\\
-0.000902777777777778	1.56404576057145e-06\\
-0.000899305555555556	1.56707563003788e-06\\
-0.000895833333333333	1.58430557184452e-06\\
-0.000892361111111111	1.61009054810979e-06\\
-0.000888888888888889	1.63877768921683e-06\\
-0.000885416666666667	1.66470669427099e-06\\
-0.000881944444444444	1.68221023855164e-06\\
-0.000878472222222222	1.68561438995685e-06\\
-0.000875	1.66923903455185e-06\\
-0.000875	1.66923903455185e-06\\
-0.000871527777777778	1.65252001871341e-06\\
-0.000868055555555556	1.65581989186592e-06\\
-0.000864583333333333	1.673442632244e-06\\
-0.000861111111111111	1.69968782293139e-06\\
-0.000857638888888889	1.72885112303955e-06\\
-0.000854166666666667	1.75522474632483e-06\\
-0.000850694444444445	1.77309794835434e-06\\
-0.000847222222222222	1.77675752355277e-06\\
-0.00084375	1.76048831312947e-06\\
-0.00084375	1.76048831312947e-06\\
-0.000840277777777778	1.74404198072242e-06\\
-0.000836805555555556	1.74766092786438e-06\\
-0.000833333333333333	1.7656272683908e-06\\
-0.000829861111111111	1.79222328489104e-06\\
-0.000826388888888889	1.82173198270963e-06\\
-0.000822916666666667	1.8484376553829e-06\\
-0.000819444444444444	1.86662646017854e-06\\
-0.000815972222222222	1.87058700229503e-06\\
-0.0008125	1.85461092983008e-06\\
-0.0008125	1.85461092983008e-06\\
-0.000809027777777778	1.83865418523776e-06\\
-0.000805555555555556	1.84264909430798e-06\\
-0.000802083333333333	1.86090010856343e-06\\
-0.000798611111111111	1.88771720721626e-06\\
-0.000795138888888889	1.91741654242961e-06\\
-0.000791666666666667	1.9443210984571e-06\\
-0.000788194444444444	1.96276135988604e-06\\
-0.000784722222222222	1.96707598887347e-06\\
-0.00078125	1.95161251792531e-06\\
-0.00078125	1.95161251792531e-06\\
-0.000777777777777778	1.9363968729591e-06\\
-0.000774305555555556	1.94083301185977e-06\\
-0.000770833333333333	1.95929931989802e-06\\
-0.000767361111111111	1.98618591917832e-06\\
-0.000763888888888889	2.01589541348746e-06\\
-0.000760416666666667	2.0428436434683e-06\\
-0.000756944444444445	2.06146045322875e-06\\
-0.000753472222222222	2.06619046960732e-06\\
-0.00075	2.05149388998738e-06\\
-0.00075	2.05149388998738e-06\\
-0.000746527777777778	2.03730739622987e-06\\
-0.000743055555555556	2.04225885158671e-06\\
-0.000739583333333333	2.06086001552919e-06\\
-0.000736111111111111	2.08764148823537e-06\\
-0.000732638888888889	2.11715355724618e-06\\
-0.000729166666666667	2.14396705411346e-06\\
-0.000725694444444444	2.16267422359362e-06\\
-0.000722222222222222	2.16788960349934e-06\\
-0.00071875	2.15425091609767e-06\\
-0.00071875	2.15425091609767e-06\\
-0.000715277777777778	2.14141943599699e-06\\
-0.000711805555555555	2.1469693747278e-06\\
-0.000708333333333333	2.16561347310407e-06\\
-0.000704861111111111	2.19209133722753e-06\\
-0.000701388888888889	2.22117038606306e-06\\
-0.000697916666666667	2.24764681455714e-06\\
-0.000694444444444444	2.2663465623074e-06\\
-0.000690972222222222	2.27212629833051e-06\\
-0.0006875	2.25987441437869e-06\\
-0.0006875	2.25987441437869e-06\\
-0.000684027777777778	2.24876198973156e-06\\
-0.000680555555555556	2.2550026823609e-06\\
-0.000677083333333333	2.2735861311407e-06\\
-0.000673611111111111	2.29953778696501e-06\\
-0.000670138888888889	2.3279199627968e-06\\
-0.000666666666666667	2.35383289615143e-06\\
-0.000663194444444444	2.37241581968473e-06\\
-0.000659722222222222	2.37884804510369e-06\\
-0.00065625	2.36835005751335e-06\\
-0.00065625	2.36835005751335e-06\\
-0.000652777777777778	2.35935811065957e-06\\
-0.000649305555555556	2.36639064754574e-06\\
-0.000645833333333333	2.38479834102634e-06\\
-0.000642361111111111	2.4099775195463e-06\\
-0.000638888888888889	2.43737131211397e-06\\
-0.000635416666666667	2.46247080537554e-06\\
-0.000631944444444445	2.48081621112561e-06\\
-0.000628472222222222	2.48799804203337e-06\\
-0.000625	2.47965829847097e-06\\
-0.000625	2.47965829847097e-06\\
-0.000621527777777778	2.47322337776357e-06\\
-0.000618055555555556	2.48115700596241e-06\\
-0.000614583333333333	2.49926286199909e-06\\
-0.000611111111111111	2.52340095308057e-06\\
-0.000607638888888889	2.54948884848005e-06\\
-0.000604166666666667	2.5735029207663e-06\\
-0.000600694444444444	2.59147959769113e-06\\
-0.000597222222222222	2.59951661996105e-06\\
-0.00059375	2.59377430900098e-06\\
-0.00059375	2.59377430900098e-06\\
-0.000590277777777778	2.5903640910041e-06\\
-0.000586805555555555	2.59931510371292e-06\\
-0.000583333333333333	2.61698309345082e-06\\
-0.000579861111111111	2.63979153314331e-06\\
-0.000576388888888889	2.66423292805129e-06\\
-0.000572916666666667	2.68687012772162e-06\\
-0.000569444444444444	2.70433764371081e-06\\
-0.000565972222222222	2.71334297519132e-06\\
-0.0005625	2.71066793811059e-06\\
-0.0005625	2.71066793811059e-06\\
-0.000559027777777778	2.7107752161859e-06\\
-0.000555555555555556	2.72086532349114e-06\\
-0.000552083333333333	2.73795106719987e-06\\
-0.000548611111111111	2.7591249484038e-06\\
-0.000545138888888889	2.78156051769507e-06\\
-0.000541666666666667	2.80251373496743e-06\\
-0.000538194444444444	2.81932433421339e-06\\
-0.000534722222222222	2.82941719009777e-06\\
-0.00053125	2.8303036880839e-06\\
-0.00053125	2.8303036880839e-06\\
-0.000527777777777778	2.83443811610606e-06\\
-0.000524305555555556	2.84579224574255e-06\\
-0.000520833333333333	2.86214524392037e-06\\
-0.000517361111111111	2.88136829329488e-06\\
-0.000513888888888889	2.90142597159093e-06\\
-0.000510416666666667	2.92037763371944e-06\\
-0.000506944444444445	2.93637879134057e-06\\
-0.000503472222222222	2.94768249409216e-06\\
-0.0005	2.95264071026313e-06\\
-0.0005	2.95264071026313e-06\\
-0.000496527777777778	2.96131814880862e-06\\
-0.000493055555555556	2.97406164562197e-06\\
-0.000489583333333333	2.98952819199894e-06\\
-0.000486111111111111	3.00647920359332e-06\\
-0.000482638888888889	3.02378189009911e-06\\
-0.000479166666666667	3.04041062249016e-06\\
-0.000475694444444444	3.05544829604099e-06\\
-0.000472222222222222	3.06808768890665e-06\\
-0.00046875	3.0776328155957e-06\\
-0.00046875	3.0776328155957e-06\\
-0.000465277777777778	3.09136224008189e-06\\
-0.000461805555555556	3.10561745775484e-06\\
-0.000458333333333333	3.1200442561774e-06\\
-0.000454861111111111	3.13440501464868e-06\\
-0.000451388888888889	3.14858002281593e-06\\
-0.000447916666666667	3.16256879451249e-06\\
-0.000444444444444444	3.17649137238085e-06\\
-0.000440972222222222	3.19058962006125e-06\\
-0.0004375	3.20522850916216e-06\\
-0.0004375	3.20522850916216e-06\\
-0.000434027777777778	3.22449658163304e-06\\
-0.000430555555555556	3.2403789044233e-06\\
-0.000427083333333333	3.25361736774887e-06\\
-0.000423611111111111	3.26508199555153e-06\\
-0.000420138888888889	3.27577217018593e-06\\
-0.000416666666666667	3.28681784533824e-06\\
-0.000413194444444444	3.29948074506703e-06\\
-0.000409722222222222	3.31515554452544e-06\\
-0.00040625	3.33537103969217e-06\\
-0.00040625	3.33537103969217e-06\\
-0.000402777777777778	3.36062463746067e-06\\
-0.000399305555555556	3.37823801577208e-06\\
-0.000395833333333333	3.39014917327685e-06\\
-0.000392361111111111	3.39843473151635e-06\\
-0.000388888888888889	3.40531101639119e-06\\
-0.000385416666666667	3.41313512042252e-06\\
-0.000381944444444444	3.42440594147675e-06\\
-0.000378472222222222	3.44176520727935e-06\\
-0.000375	3.46799847128487e-06\\
-0.000375	3.46799847128487e-06\\
-0.000371527777777778	3.49962567158801e-06\\
-0.000368055555555556	3.51905780759942e-06\\
-0.000364583333333333	3.52951769078125e-06\\
-0.000361111111111111	3.5343757315287e-06\\
-0.000357638888888889	3.53715082324069e-06\\
-0.000354166666666667	3.54151119963397e-06\\
-0.000350694444444444	3.55127526729948e-06\\
-0.000347222222222222	3.57041241116907e-06\\
-0.00034375	3.60304377333698e-06\\
-0.00034375	3.60304377333698e-06\\
-0.000340277777777778	3.64135401775822e-06\\
-0.000336805555555556	3.66267139551013e-06\\
-0.000333333333333333	3.67157670777551e-06\\
-0.000329861111111111	3.67280534041559e-06\\
-0.000326388888888889	3.67124789779627e-06\\
-0.000322916666666667	3.67195080530625e-06\\
-0.000319444444444444	3.68011687779113e-06\\
-0.000315972222222222	3.70110586012107e-06\\
-0.0003125	3.74043493100995e-06\\
-0.0003125	3.74043493100995e-06\\
-0.000309027777777778	3.78563931224818e-06\\
-0.000305555555555556	3.80888231932275e-06\\
-0.000302083333333333	3.81615612865538e-06\\
-0.000298611111111111	3.81361203116715e-06\\
-0.000295138888888889	3.80756076612254e-06\\
-0.000291666666666667	3.80447281855822e-06\\
-0.000288194444444444	3.81097867596658e-06\\
-0.000284722222222222	3.83386905300487e-06\\
-0.00028125	3.88009507468201e-06\\
-0.00028125	3.88009507468201e-06\\
-0.000277777777777778	3.93228787431976e-06\\
-0.000274305555555556	3.9574663049935e-06\\
-0.000270833333333333	3.96306344607744e-06\\
-0.000267361111111111	3.95667313779491e-06\\
-0.000263888888888889	3.94604996978298e-06\\
-0.000260416666666667	3.9391092281349e-06\\
-0.000256944444444444	3.94392680336253e-06\\
-0.000253472222222222	3.96873905372797e-06\\
-0.00025	4.02194263082745e-06\\
-0.00025	4.02194263082745e-06\\
-0.000246527777777778	4.08108535943086e-06\\
-0.000243055555555556	4.10817461760082e-06\\
-0.000239583333333333	4.1120864511246e-06\\
-0.000236111111111111	4.10185606647406e-06\\
-0.000232638888888889	4.08667744067337e-06\\
-0.000229166666666667	4.07590288753479e-06\\
-0.000225694444444444	4.07904257837544e-06\\
-0.000222222222222222	4.10576402110063e-06\\
-0.00021875	4.16589149210278e-06\\
-0.00021875	4.16589149210278e-06\\
-0.000215277777777778	4.23180072006701e-06\\
-0.000211805555555556	4.26073904413737e-06\\
-0.000208333333333333	4.26299720046597e-06\\
-0.000204861111111111	4.24901997897464e-06\\
-0.000201388888888889	4.22940543398642e-06\\
-0.000197916666666667	4.21490404622915e-06\\
-0.000194444444444444	4.21641784120741e-06\\
-0.000190972222222222	4.24499946416468e-06\\
-0.0001875	4.31185120575162e-06\\
-0.0001875	4.31185120575162e-06\\
-0.000184027777777778	4.38419140269541e-06\\
-0.000180555555555556	4.41487840574517e-06\\
-0.000177083333333333	4.41555715979813e-06\\
-0.000173611111111111	4.39801791529693e-06\\
-0.000170138888888889	4.37419503040992e-06\\
-0.000166666666666667	4.35616572835862e-06\\
-0.000163194444444444	4.3561488104471e-06\\
-0.000159722222222222	4.3865033236834e-06\\
-0.00015625	4.45972718521315e-06\\
-0.00015625	4.45972718521315e-06\\
-0.000152777777777778	4.53800957500583e-06\\
-0.000149305555555556	4.57030634082312e-06\\
-0.000145833333333333	4.56952331551186e-06\\
-0.000142361111111111	4.54869926069801e-06\\
-0.000138888888888889	4.52100427350555e-06\\
-0.000135416666666667	4.49973815119797e-06\\
-0.000131944444444444	4.4983287145195e-06\\
-0.000128472222222222	4.53033008751547e-06\\
-0.000125	4.60942093805095e-06\\
-0.000125	4.60942093805095e-06\\
-0.000121527777777778	4.69300906102976e-06\\
-0.000118055555555556	4.7267399454487e-06\\
-0.000114583333333333	4.72465492440399e-06\\
-0.000111111111111111	4.70091243298665e-06\\
-0.000107638888888889	4.66978604851676e-06\\
-0.000104166666666667	4.64566249569476e-06\\
-0.000100694444444444	4.64303961200674e-06\\
-9.72222222222222e-05	4.67652427849075e-06\\
-9.375e-05	4.76083031297758e-06\\
-9.375e-05	4.76083031297758e-06\\
-9.02777777777778e-05	4.84895254948547e-06\\
-8.68055555555556e-05	4.88390872344091e-06\\
-8.33333333333333e-05	4.88072047688526e-06\\
-7.98611111111111e-05	4.85450761822381e-06\\
-7.63888888888889e-05	4.82048584715677e-06\\
-7.29166666666667e-05	4.7939644466366e-06\\
-6.94444444444444e-05	4.79034394673672e-06\\
-6.59722222222222e-05	4.82511375576866e-06\\
-6.25e-05	4.91384976486486e-06\\
-6.25e-05	4.91384976486486e-06\\
-5.90277777777778e-05	5.00561857097459e-06\\
-5.55555555555556e-05	5.04156321567972e-06\\
-5.20833333333333e-05	5.03750438141104e-06\\
-4.86111111111111e-05	5.00933937408465e-06\\
-4.51388888888889e-05	4.97303959479112e-06\\
-4.16666666666667e-05	4.9446479899462e-06\\
-3.81944444444444e-05	4.94027647524042e-06\\
-3.47222222222222e-05	4.97610334071474e-06\\
-3.125e-05	5.06837063529719e-06\\
-3.125e-05	5.06837063529719e-06\\
-2.77777777777778e-05	5.16280772000499e-06\\
-2.43055555555556e-05	5.19948265120806e-06\\
-2.08333333333333e-05	5.19481286564982e-06\\
-1.73611111111111e-05	5.16526890803615e-06\\
-1.38888888888889e-05	5.12737172864153e-06\\
-1.04166666666667e-05	5.09768996559412e-06\\
-6.94444444444444e-06	5.09283721428222e-06\\
-3.47222222222222e-06	5.12946928477032e-06\\
0	5.22428144733578e-06\\
0	5.22428144733578e-06\\
3.47222222222222e-06	5.3203476294561e-06\\
6.94444444444444e-06	5.3574810103818e-06\\
1.04166666666667e-05	5.3524786259862e-06\\
1.38888888888889e-05	5.3221658709024e-06\\
1.73611111111111e-05	5.28339370320374e-06\\
2.08333333333333e-05	5.25303585230397e-06\\
2.43055555555556e-05	5.24798601619914e-06\\
2.77777777777778e-05	5.2851550600419e-06\\
3.125e-05	5.3814682154929e-06\\
3.125e-05	5.3814682154929e-06\\
3.47222222222222e-05	5.4780963059109e-06\\
3.81944444444444e-05	5.51541101456721e-06\\
4.16666666666667e-05	5.51036385942894e-06\\
4.51388888888889e-05	5.47990952592947e-06\\
4.86111111111111e-05	5.44100307553474e-06\\
5.20833333333333e-05	5.41059716108183e-06\\
5.55555555555556e-05	5.40563925022219e-06\\
5.90277777777778e-05	5.44306885352785e-06\\
6.25e-05	5.53981476258958e-06\\
6.25e-05	5.53981476258958e-06\\
6.59722222222222e-05	5.63594356395303e-06\\
6.94444444444444e-05	5.67316573296672e-06\\
7.29166666666667e-05	5.66836144755278e-06\\
7.63888888888889e-05	5.63838923328674e-06\\
7.98611111111111e-05	5.60008326266903e-06\\
8.33333333333333e-05	5.57025067138284e-06\\
8.68055555555556e-05	5.565668889429e-06\\
9.02777777777778e-05	5.60308298847012e-06\\
9.375e-05	5.69920304849258e-06\\
9.375e-05	5.69920304849258e-06\\
9.72222222222222e-05	5.79381048981809e-06\\
0.000100694444444444	5.83067771886547e-06\\
0.000104166666666667	5.8263942386283e-06\\
0.000107638888888889	5.79750423046477e-06\\
0.000111111111111111	5.76050402423256e-06\\
0.000114583333333333	5.73183959440282e-06\\
0.000118055555555556	5.7279040821534e-06\\
0.000121527777777778	5.76503533877837e-06\\
0.000125	5.85951350173808e-06\\
0.000125	5.85951350173808e-06\\
0.000128472222222222	5.95164702987816e-06\\
0.000131944444444444	5.98791580974645e-06\\
0.000135416666666667	5.98441254040516e-06\\
0.000138888888888889	5.95716277340674e-06\\
0.000142361111111111	5.92212263095249e-06\\
0.000145833333333333	5.89517654958627e-06\\
0.000149305555555556	5.89213506085873e-06\\
0.000152777777777778	5.92873260230053e-06\\
0.00015625	6.02062535870473e-06\\
0.00015625	6.02062535870473e-06\\
0.000159722222222222	6.10942797096836e-06\\
0.000163194444444444	6.14487994232693e-06\\
0.000166666666666667	6.1423901028812e-06\\
0.000170138888888889	6.11728074528806e-06\\
0.000173611111111111	6.08478564112502e-06\\
0.000177083333333333	6.06004809666771e-06\\
0.000180555555555556	6.05811903842124e-06\\
0.000184027777777778	6.09395514294953e-06\\
0.0001875	6.18241700034439e-06\\
0.0001875	6.18241700034439e-06\\
0.000190972222222222	6.26714771378989e-06\\
0.000194444444444444	6.30159447567724e-06\\
0.000197916666666667	6.30031898241068e-06\\
0.000201388888888889	6.27777988537748e-06\\
0.000204861111111111	6.24833114626355e-06\\
0.000208333333333333	6.22622043611187e-06\\
0.000211805555555556	6.22558757290559e-06\\
0.000215277777777778	6.26046299723182e-06\\
0.00021875	6.34476629135516e-06\\
0.00021875	6.34476629135516e-06\\
0.000222222222222222	6.42481431789577e-06\\
0.000225694444444444	6.45810063260033e-06\\
0.000229166666666667	6.45820375477779e-06\\
0.000232638888888889	6.43858582227708e-06\\
0.000236111111111111	6.41259131428651e-06\\
0.000239583333333333	6.39344581365719e-06\\
0.000243055555555556	6.39425481119282e-06\\
0.000246527777777778	6.42800255146181e-06\\
0.00025	6.50755091746724e-06\\
0.00025	6.50755091746724e-06\\
0.000253472222222222	6.58244330919988e-06\\
0.000256944444444444	6.61444867700034e-06\\
0.000260416666666667	6.61605555418721e-06\\
0.000263888888888889	6.59962607330034e-06\\
0.000267361111111111	6.57739505449673e-06\\
0.000270833333333333	6.56146914090883e-06\\
0.000274305555555556	6.5638259706402e-06\\
0.000277777777777778	6.59631339172684e-06\\
0.00028125	6.67064871562317e-06\\
0.00028125	6.67064871562317e-06\\
0.000284722222222222	6.7400517238525e-06\\
0.000288194444444444	6.77069040533329e-06\\
0.000291666666666667	6.77388638814502e-06\\
0.000295138888888889	6.76082818074075e-06\\
0.000298611111111111	6.74257062494021e-06\\
0.000302083333333333	6.73003438611541e-06\\
0.000305555555555556	6.73400548467651e-06\\
0.000309027777777778	6.76513486475017e-06\\
0.0003125	6.83393800016141e-06\\
0.0003125	6.83393800016141e-06\\
0.000315972222222222	6.897652775395e-06\\
0.000319444444444444	6.9268724454119e-06\\
0.000322916666666667	6.93170408805344e-06\\
0.000326388888888889	6.92211811004206e-06\\
0.000329861111111111	6.90794803925865e-06\\
0.000333333333333333	6.89889035077051e-06\\
0.000336805555555556	6.90450432816458e-06\\
0.000340277777777778	6.93421196351629e-06\\
0.00034375	6.99729788622427e-06\\
0.00034375	6.99729788622427e-06\\
0.000347222222222222	7.05525143884778e-06\\
0.000350694444444444	7.08303070928729e-06\\
0.000354166666666667	7.08950817007725e-06\\
0.000357638888888889	7.08341899591236e-06\\
0.000361111111111111	7.07336115746138e-06\\
0.000364583333333333	7.06779555326165e-06\\
0.000368055555555556	7.07504616814791e-06\\
0.000371527777777778	7.10330026321149e-06\\
0.000375	7.160608598622e-06\\
0.000375	7.160608598622e-06\\
0.000378472222222222	7.21284111504517e-06\\
0.000381944444444444	7.23918620948449e-06\\
0.000385416666666667	7.24728675316477e-06\\
0.000388888888888889	7.24465028678623e-06\\
0.000392361111111111	7.23864938656504e-06\\
0.000395833333333333	7.23652205369962e-06\\
0.000399305555555556	7.24537213092624e-06\\
0.000402777777777778	7.27216974616418e-06\\
0.00040625	7.32375177814326e-06\\
0.00040625	7.32375177814326e-06\\
0.000409722222222222	7.37040144305201e-06\\
0.000413194444444444	7.39534231386507e-06\\
0.000416666666666667	7.4050145792981e-06\\
0.000420138888888889	7.40572729429623e-06\\
0.000423611111111111	7.40365896467754e-06\\
0.000427083333333333	7.40485815597935e-06\\
0.000430555555555556	7.4152441235098e-06\\
0.000434027777777778	7.44060746182829e-06\\
0.0004375	7.48661077420998e-06\\
0.0004375	7.48661077420998e-06\\
0.000440972222222222	7.52789721358837e-06\\
0.000444444444444444	7.55148337006073e-06\\
0.000447916666666667	7.56265209422846e-06\\
0.000451388888888889	7.56656112077536e-06\\
0.000454861111111111	7.56824383030263e-06\\
0.000458333333333333	7.57261003148102e-06\\
0.000461805555555556	7.58444675774683e-06\\
0.000465277777777778	7.60841907820886e-06\\
0.00046875	7.64907092887235e-06\\
0.00046875	7.64907092887235e-06\\
0.000472222222222222	7.68527827643695e-06\\
0.000475694444444444	7.70757457368987e-06\\
0.000479166666666667	7.72014546568389e-06\\
0.000482638888888889	7.72705891805003e-06\\
0.000486111111111111	7.73226611494593e-06\\
0.000489583333333333	7.73960236521987e-06\\
0.000493055555555556	7.75278802611634e-06\\
0.000496527777777778	7.77542943519727e-06\\
0.0005	7.81101984959065e-06\\
0.0005	7.81101984959065e-06\\
0.000503472222222222	7.84248027130285e-06\\
0.000506944444444445	7.86356285442658e-06\\
0.000510416666666667	7.87742737951014e-06\\
0.000513888888888889	7.88712441468498e-06\\
0.000517361111111111	7.89559630798298e-06\\
0.000520833333333333	7.90567818220733e-06\\
0.000524305555555556	7.9200989383521e-06\\
0.000527777777777778	7.94148226834768e-06\\
0.00053125	7.97234767102584e-06\\
0.00053125	7.97234767102584e-06\\
0.000534722222222222	7.99942599671866e-06\\
0.000538194444444444	8.01937855487989e-06\\
0.000541666666666667	8.03441842922581e-06\\
0.000545138888888889	8.04665863574083e-06\\
0.000548611111111111	8.05811316739735e-06\\
0.000552083333333333	8.07069803965277e-06\\
0.000555555555555556	8.08623234305195e-06\\
0.000559027777777778	8.10643929560761e-06\\
0.0005625	8.13294730150904e-06\\
0.0005625	8.13294730150904e-06\\
0.000565972222222222	8.15602722337161e-06\\
0.000569444444444444	8.17493765259414e-06\\
0.000572916666666667	8.19102891203016e-06\\
0.000576388888888889	8.20556075475931e-06\\
0.000579861111111111	8.21970343289902e-06\\
0.000583333333333333	8.23453876297453e-06\\
0.000586805555555555	8.25106118929053e-06\\
0.000590277777777778	8.27017885418613e-06\\
0.00059375	8.29271465974113e-06\\
0.00059375	8.29271465974113e-06\\
0.000597222222222222	8.31218677044276e-06\\
0.000600694444444444	8.33014431178558e-06\\
0.000604166666666667	8.34716085951204e-06\\
0.000607638888888889	8.36372900614446e-06\\
0.000611111111111111	8.38026141891657e-06\\
0.000614583333333333	8.39709189881521e-06\\
0.000618055555555556	8.41447643529225e-06\\
0.000621527777777778	8.43259425920007e-06\\
0.000625	8.45154889306254e-06\\
0.000625	8.45154889306254e-06\\
0.000628472222222222	8.46780068997077e-06\\
0.000631944444444445	8.48489355753657e-06\\
0.000635416666666667	8.50271015839787e-06\\
0.000638888888888889	8.52106161275401e-06\\
0.000642361111111111	8.53968853053999e-06\\
0.000645833333333333	8.55826203782772e-06\\
0.000649305555555556	8.57638480233902e-06\\
0.000652777777777778	8.5935920515201e-06\\
0.00065625	8.60935258539808e-06\\
0.00065625	8.60935258539808e-06\\
0.000659722222222222	8.6227604298994e-06\\
0.000663194444444444	8.63907392845142e-06\\
0.000666666666666667	8.65756863499545e-06\\
0.000670138888888889	8.67745768073913e-06\\
0.000673611111111111	8.69789276281008e-06\\
0.000677083333333333	8.71796512413869e-06\\
0.000680555555555556	8.73670652856706e-06\\
0.000684027777777778	8.7530902328492e-06\\
0.0006875	8.76603194577275e-06\\
0.0006875	8.76603194577275e-06\\
0.000690972222222222	8.77695488354924e-06\\
0.000694444444444444	8.79256998020939e-06\\
0.000697916666666667	8.81162602062169e-06\\
0.000701388888888889	8.83281803110147e-06\\
0.000704861111111111	8.85478820844554e-06\\
0.000708333333333333	8.87612684352668e-06\\
0.000711805555555555	8.8953732358954e-06\\
0.000715277777777778	8.9110166030526e-06\\
0.00071875	8.92149698294986e-06\\
0.00071875	8.92149698294986e-06\\
0.000722222222222222	8.93027225756793e-06\\
0.000725694444444444	8.94526456618472e-06\\
0.000729166666666667	8.9647717383956e-06\\
0.000732638888888889	8.98704595320154e-06\\
0.000736111111111111	9.01029460409486e-06\\
0.000739583333333333	9.03268115515221e-06\\
0.000743055555555556	9.05232598891192e-06\\
0.000746527777777778	9.06730724736793e-06\\
0.00075	9.07566166441498e-06\\
0.00075	9.07566166441498e-06\\
0.000753472222222222	9.0826017182799e-06\\
0.000756944444444445	9.09704084373075e-06\\
0.000760416666666667	9.11689646787561e-06\\
0.000763888888888889	9.14004786145561e-06\\
0.000767361111111111	9.16433692954577e-06\\
0.000770833333333333	9.18756899992434e-06\\
0.000774305555555556	9.20751359667626e-06\\
0.000777777777777778	9.22190520991073e-06\\
0.00078125	9.22844405515377e-06\\
0.00078125	9.22844405515377e-06\\
0.000784722222222222	9.2338347991161e-06\\
0.000788194444444444	9.24778398281312e-06\\
0.000791666666666667	9.26789348032475e-06\\
0.000795138888888889	9.29173385377791e-06\\
0.000798611111111111	9.31684506810804e-06\\
0.000802083333333333	9.34073720559869e-06\\
0.000805555555555556	9.36089116942984e-06\\
0.000809027777777778	9.3747593752358e-06\\
0.0008125	9.37976644144189e-06\\
0.0008125	9.37976644144189e-06\\
0.000815972222222222	9.3838665685686e-06\\
0.000819444444444444	9.39738258098899e-06\\
0.000822916666666667	9.41765974016295e-06\\
0.000826388888888889	9.4420181745436e-06\\
0.000829861111111111	9.46775352683726e-06\\
0.000833333333333333	9.49213759027234e-06\\
0.000836805555555556	9.51241894009414e-06\\
0.000840277777777778	9.52582355662202e-06\\
0.00084375	9.52955543653822e-06\\
0.00084375	9.52955543653822e-06\\
0.000847222222222222	9.53259656699679e-06\\
0.000850694444444445	9.54572979783297e-06\\
0.000854166666666667	9.56609678626208e-06\\
0.000857638888888889	9.59081958551433e-06\\
0.000861111111111111	9.61700121882014e-06\\
0.000864583333333333	9.64172624751125e-06\\
0.000868055555555556	9.66206132868574e-06\\
0.000871527777777778	9.6750557694314e-06\\
0.000875	9.67774206839245e-06\\
0.000875	9.67774206839245e-06\\
0.000878472222222222	9.67992953260222e-06\\
0.000881944444444444	9.69272422590706e-06\\
0.000885416666666667	9.71311141206854e-06\\
0.000888888888888889	9.73806164916713e-06\\
0.000892361111111111	9.76453129519772e-06\\
0.000895833333333333	9.78946300578265e-06\\
0.000899305555555556	9.80978622822093e-06\\
0.000902777777777778	9.82241768421321e-06\\
0.00090625	9.82426184947816e-06\\
0.00090625	9.82426184947816e-06\\
0.000909722222222222	9.82577594033085e-06\\
0.000913194444444445	9.8382705356892e-06\\
0.000916666666666667	9.85861616320527e-06\\
0.000920138888888889	9.88367294119108e-06\\
0.000923611111111111	9.91029102237473e-06\\
0.000927083333333333	9.93531102988499e-06\\
0.000930555555555556	9.95556448368795e-06\\
0.000934027777777778	9.96787422458123e-06\\
0.0009375	9.96905482875121e-06\\
0.0009375	9.96905482875121e-06\\
0.000940972222222222	9.97005237468596e-06\\
0.000944444444444444	9.98227992299316e-06\\
0.000947916666666667	1.00025296819739e-05\\
0.000951388888888889	1.00275871895983e-05\\
0.000954861111111111	1.00542316970875e-05\\
0.000958333333333333	1.00792365453906e-05\\
0.000961805555555556	1.00993695359985e-05\\
0.000965277777777778	1.01113932939878e-05\\
0.00096875	1.01120656259557e-05\\
0.00096875	1.01120656259557e-05\\
0.000972222222222222	1.0112681767982e-05\\
0.000975694444444444	1.01246703873015e-05\\
0.000979166666666667	1.01447769218499e-05\\
0.000982638888888889	1.01697433638748e-05\\
0.000986111111111111	1.01963085858969e-05\\
0.000989583333333333	1.02212086630082e-05\\
0.000993055555555556	1.02411771922828e-05\\
0.000996527777777778	1.02529456000866e-05\\
0.001	1.02532434498315e-05\\
0.001	1.02532434498315e-05\\
0.00103125	2.62201570455645e-08\\
0.0010625	-2.18102289240019e-06\\
0.00109375	1.25272766016149e-06\\
0.001125	7.96911527944921e-06\\
0.00115625	1.56412562144492e-05\\
0.0011875	2.19827621529278e-05\\
0.00121875	2.47549912053557e-05\\
0.00125	2.17727557041414e-05\\
0.00128125	1.09086948474335e-05\\
0.00128125	1.09086948474335e-05\\
0.0013125	3.0984007334256e-06\\
0.00134375	1.55549111402475e-06\\
0.001375	4.34166732365959e-06\\
0.00140625	9.58405974715859e-06\\
0.0014375	1.54753610948077e-05\\
0.00146875	2.02734773924185e-05\\
0.0015	2.23007842331535e-05\\
0.00153125	1.99430639234999e-05\\
0.0015625	1.1648188526503e-05\\
0.0015625	1.1648188526503e-05\\
0.00159375	6.26670385028838e-06\\
0.001625	5.27528283655876e-06\\
0.00165625	7.29840941016136e-06\\
0.0016875	1.10158422845785e-05\\
0.00171875	1.51607107234941e-05\\
0.00175	1.85175846689756e-05\\
0.00178125	1.99205386396395e-05\\
0.0018125	1.82512252692169e-05\\
0.00184375	1.24369713532246e-05\\
0.00184375	1.24369713532246e-05\\
0.001875	8.80197976238506e-06\\
0.00190625	8.17720033252645e-06\\
0.0019375	9.61592544113099e-06\\
0.00196875	1.22099061439229e-05\\
0.002	1.50876764154484e-05\\
0.00203125	1.74129350640762e-05\\
0.0020625	1.83829867447249e-05\\
0.00209375	1.72272427527709e-05\\
0.002125	1.32057816762954e-05\\
0.002125	1.32057816762954e-05\\
0.00215625	1.07247947486178e-05\\
0.0021875	1.03288399408985e-05\\
0.00221875	1.13619515761387e-05\\
0.00225	1.3193658546018e-05\\
0.00228125	1.52178311444429e-05\\
0.0023125	1.68515807431602e-05\\
0.00234375	1.75342104993259e-05\\
0.002375	1.67262152371839e-05\\
0.00240625	1.39083285983777e-05\\
0.00240625	1.39083285983777e-05\\
0.0024375	1.21781852212566e-05\\
0.00246875	1.19235491926606e-05\\
0.0025	1.2680597541781e-05\\
0.00253125	1.40023692963842e-05\\
0.0025625	1.54580205841137e-05\\
0.00259375	1.66321158497906e-05\\
0.002625	1.71239534783041e-05\\
0.00265625	1.65469241717453e-05\\
0.0026875	1.45279004776233e-05\\
0.0026875	1.45279004776233e-05\\
0.00271875	1.32915404285061e-05\\
0.00275	1.31253835451428e-05\\
0.00278125	1.36933740334522e-05\\
0.0028125	1.46707778998501e-05\\
0.00284375	1.57437065134713e-05\\
0.002875	1.66086630549733e-05\\
0.00290625	1.69721106900722e-05\\
0.0029375	1.65500613584779e-05\\
0.00296875	1.50676841195185e-05\\
0.00296875	1.50676841195185e-05\\
0.003	1.41629931305065e-05\\
0.00303125	1.405368535079e-05\\
0.0030625	1.4490232154718e-05\\
0.00309375	1.52308717381588e-05\\
0.003125	1.60413012206817e-05\\
0.00315625	1.66943830223198e-05\\
0.0031875	1.69698647801697e-05\\
0.00321875	1.66541121169317e-05\\
0.00325	1.55398536102469e-05\\
0.00325	1.55398536102469e-05\\
0.00328125	1.48634732883846e-05\\
0.0033125	1.47918136305103e-05\\
0.00334375	1.51352748100075e-05\\
0.003375	1.57097099435788e-05\\
0.00340625	1.63362224195884e-05\\
0.0034375	1.68409721772456e-05\\
0.00346875	1.70549904888739e-05\\
0.0035	1.68140028323771e-05\\
0.00353125	1.59582594487784e-05\\
0.00353125	1.59582594487784e-05\\
0.0035625	1.54429291530089e-05\\
0.00359375	1.53969324261372e-05\\
0.003625	1.56731484738382e-05\\
0.00365625	1.61283731140438e-05\\
0.0036875	1.66231824973995e-05\\
0.00371875	1.70218025271618e-05\\
0.00375	1.71919837126389e-05\\
0.00378125	1.70048811954926e-05\\
0.0038125	1.63349397006574e-05\\
0.0038125	1.63349397006574e-05\\
0.00384375	1.59358287704636e-05\\
0.003875	1.59077555627052e-05\\
0.00390625	1.61343891488253e-05\\
0.0039375	1.65022728169095e-05\\
0.00396875	1.69007304178237e-05\\
0.004	1.72217764145e-05\\
0.00403125	1.73600294699483e-05\\
0.0040625	1.72126294065711e-05\\
0.00409375	1.66791573901204e-05\\
0.00409375	1.66791573901204e-05\\
0.004125	1.63656571412485e-05\\
0.00415625	1.63503414174482e-05\\
0.0041875	1.65396666210182e-05\\
0.00421875	1.68422406768842e-05\\
0.00425	1.71687572972368e-05\\
0.00428125	1.74319327062578e-05\\
0.0043125	1.75464447138007e-05\\
0.00434375	1.7428874034997e-05\\
0.004375	1.69976477631395e-05\\
0.004375	1.69976477631395e-05\\
0.00440625	1.67483829807691e-05\\
0.0044375	1.67422779205895e-05\\
0.00446875	1.69029798059439e-05\\
0.0045	1.71557758680274e-05\\
0.00453125	1.74275462819784e-05\\
0.0045625	1.76467187651408e-05\\
0.00459375	1.77432247677745e-05\\
0.004625	1.76484571913216e-05\\
0.00465625	1.72952295739992e-05\\
0.00465625	1.72952295739992e-05\\
0.0046875	1.70949638632067e-05\\
0.00471875	1.70955793976635e-05\\
0.00475	1.72339205049554e-05\\
0.00478125	1.74481023899609e-05\\
0.0048125	1.76774768048116e-05\\
0.00484375	1.78625988677683e-05\\
0.004875	1.79451949817167e-05\\
0.00490625	1.78681318143692e-05\\
0.0049375	1.75753862908801e-05\\
0.0049375	1.75753862908801e-05\\
0.00496875	1.74130560270935e-05\\
0.005	1.74186130141862e-05\\
0.00503125	1.75391945266279e-05\\
0.0050625	1.77229374968557e-05\\
0.00509375	1.79189530410961e-05\\
0.005125	1.80773017929847e-05\\
0.00515625	1.81489700142867e-05\\
0.0051875	1.8085846449245e-05\\
0.00521875	1.78406999014058e-05\\
0.00521875	1.78406999014058e-05\\
0.00525	1.77081353390784e-05\\
0.00528125	1.77173442039158e-05\\
0.0053125	1.7823607735945e-05\\
0.00534375	1.79830042213447e-05\\
0.005375	1.81523897880287e-05\\
0.00540625	1.82893797811001e-05\\
0.0054375	1.83523306937494e-05\\
0.00546875	1.83003226323364e-05\\
0.0055	1.80931423037212e-05\\
0.0055	1.80931423037212e-05\\
0.00553125	1.7984217413447e-05\\
0.0055625	1.79961318337862e-05\\
0.00559375	1.80906948782367e-05\\
0.005625	1.82303592183297e-05\\
0.00565625	1.83782061959903e-05\\
0.0056875	1.84979315586697e-05\\
0.00571875	1.85538315946587e-05\\
0.00575	1.85107896626957e-05\\
0.00578125	1.83342630983296e-05\\
0.00578125	1.83342630983296e-05\\
0.0058125	1.82443192947024e-05\\
0.00584375	1.82582372024176e-05\\
0.005875	1.83431211211449e-05\\
0.00590625	1.84666004880985e-05\\
0.0059375	1.85968184963081e-05\\
0.00596875	1.87024210193121e-05\\
0.006	1.87525458366089e-05\\
0.00603125	1.87168121485448e-05\\
0.0060625	1.85653103706995e-05\\
0.0060625	1.85653103706995e-05\\
0.00609375	1.84907589660943e-05\\
0.006125	1.8506154377318e-05\\
0.00615625	1.85829421061601e-05\\
0.0061875	1.86930006788599e-05\\
0.00621875	1.88086327122527e-05\\
0.00625	1.89025562159495e-05\\
0.00628125	1.89478961152845e-05\\
0.0063125	1.89181759918111e-05\\
0.00634375	1.8787310036017e-05\\
0.00634375	1.8787310036017e-05\\
0.006375	1.8725353530924e-05\\
0.00640625	1.87418289336883e-05\\
0.0064375	1.88117759822304e-05\\
0.00646875	1.89105948107393e-05\\
0.0065	1.90140388621751e-05\\
0.00653125	1.90982079770197e-05\\
0.0065625	1.91395416515028e-05\\
0.00659375	1.91148124594198e-05\\
0.006625	1.90011196389284e-05\\
0.006625	1.90011196389284e-05\\
0.00665625	1.89495533673978e-05\\
0.0066875	1.8966806036802e-05\\
0.00671875	1.90309199070704e-05\\
0.00675	1.91202397448187e-05\\
0.00678125	1.92134071422823e-05\\
0.0068125	1.92893549706974e-05\\
0.00684375	1.93273019611917e-05\\
0.006875	1.93067474162367e-05\\
0.00690625	1.92074660413932e-05\\
0.00690625	1.92074660413932e-05\\
0.0069375	1.91645350146596e-05\\
0.00696875	1.91823328949403e-05\\
0.007	1.92414307811362e-05\\
0.00703125	1.93226556747805e-05\\
0.0070625	1.94070858810513e-05\\
0.00709375	1.94760465133115e-05\\
0.007125	1.9511105098402e-05\\
0.00715625	1.94940672831878e-05\\
0.0071875	1.94069726336954e-05\\
0.0071875	1.94069726336954e-05\\
0.00721875	1.93712668452584e-05\\
0.00725	1.93894310773768e-05\\
0.00728125	1.94441823835878e-05\\
0.0073125	1.95184558505201e-05\\
0.00734375	1.95954008422317e-05\\
0.007375	1.96583773251491e-05\\
0.00740625	1.96909522739985e-05\\
0.0074375	1.96768961538418e-05\\
0.00746875	1.9600179478052e-05\\
0.00746875	1.9600179478052e-05\\
0.0075	1.95705563915682e-05\\
0.00753125	1.95889485208878e-05\\
0.0075625	1.96399066005326e-05\\
0.00759375	1.97081683619427e-05\\
0.007625	1.97786554416712e-05\\
0.00765625	1.98364703545284e-05\\
0.0076875	1.98668935261215e-05\\
0.00771875	1.98553803921753e-05\\
0.00775	1.97875585534191e-05\\
0.00775	1.97875585534191e-05\\
0.00778125	1.97630850469199e-05\\
0.0078125	1.97815975576665e-05\\
0.00784375	1.98292236981423e-05\\
0.007875	1.98922524401457e-05\\
0.00790625	1.99571315522284e-05\\
0.0079375	2.0010465083431e-05\\
0.00796875	2.00390109000304e-05\\
0.008	2.00296782726928e-05\\
0.00803125	1.99695255074239e-05\\
0.00803125	1.99695255074239e-05\\
0.0080625	1.99494339210293e-05\\
0.00809375	1.99679831630606e-05\\
0.008125	2.00126649119725e-05\\
0.00815625	2.00711108734875e-05\\
0.0081875	2.01310906375318e-05\\
0.00821875	2.01805095753627e-05\\
0.00825	2.02074067789382e-05\\
0.00828125	2.01999530386465e-05\\
0.0083125	2.01464488605585e-05\\
0.0083125	2.01464488605585e-05\\
0.00834375	2.01301033821433e-05\\
0.008375	2.0148624239047e-05\\
0.00840625	2.01906895592185e-05\\
0.0084375	2.0245099623728e-05\\
0.00846875	2.03007750639306e-05\\
0.0085	2.03467550921044e-05\\
0.00853125	2.03721957666159e-05\\
0.0085625	2.03663682868394e-05\\
0.00859375	2.03186573224379e-05\\
0.00859375	2.03186573224379e-05\\
0.008625	2.030552803578e-05\\
0.00865625	2.03239698712276e-05\\
0.0086875	2.03636981765953e-05\\
0.00871875	2.04145353807639e-05\\
0.00875	2.04664094676787e-05\\
0.00878125	2.05093524810462e-05\\
0.0088125	2.05334990501238e-05\\
0.00884375	2.05290849488171e-05\\
0.008875	2.04864456752607e-05\\
0.008875	2.04864456752607e-05\\
0.00890625	2.04760883463218e-05\\
0.0089375	2.04944118984973e-05\\
0.00896875	2.05320427413835e-05\\
0.009	2.05797015800369e-05\\
0.00903125	2.06282021202875e-05\\
0.0090625	2.06684497907061e-05\\
0.00909375	2.0691440490439e-05\\
0.009125	2.06882593593583e-05\\
0.00915625	2.06500795644771e-05\\
0.00915625	2.06500795644771e-05\\
0.0091875	2.06421197675999e-05\\
0.00921875	2.06602947503409e-05\\
0.00925	2.06960347134411e-05\\
0.00928125	2.07408532503783e-05\\
0.0093125	2.07863462367563e-05\\
0.00934375	2.08241907376228e-05\\
0.009375	2.08461439367147e-05\\
0.00940625	2.08440420787492e-05\\
0.0094375	2.08097994331413e-05\\
0.0094375	2.08097994331413e-05\\
0.00946875	2.08039199841026e-05\\
0.0095	2.0821923224501e-05\\
0.00953125	2.08559514416895e-05\\
0.0095625	2.08982209667363e-05\\
0.00959375	2.09410212178573e-05\\
0.009625	2.09767137635541e-05\\
0.00965625	2.09977313972431e-05\\
0.0096875	2.09965772284826e-05\\
0.00971875	2.09658237900756e-05\\
0.00971875	2.09658237900756e-05\\
0.00975	2.09617547275998e-05\\
0.00978125	2.09795687082237e-05\\
0.0098125	2.10120413102199e-05\\
0.00984375	2.10520140994097e-05\\
0.009875	2.10923938041008e-05\\
0.00990625	2.11261515032368e-05\\
0.0099375	2.11463218282582e-05\\
0.00996875	2.11460021769527e-05\\
0.01	2.11183519386871e-05\\
0.01	2.11183519386871e-05\\
0.0103125	7.13471004343269e-06\\
0.010625	7.77380841965325e-06\\
0.0109375	1.71088649185136e-05\\
0.01125	2.96910585710353e-05\\
0.0115625	4.04981649309577e-05\\
0.011875	4.48900172150268e-05\\
0.0121875	3.85697221348957e-05\\
0.0125	1.75497516750611e-05\\
0.0128125	-2.18778142102027e-05\\
0.0128125	-2.18778142102027e-05\\
0.013125	-6.02281174877373e-06\\
0.0134375	1.20543346429636e-05\\
0.01375	2.93390538436133e-05\\
0.0140625	4.30082255510333e-05\\
0.014375	5.04138980562674e-05\\
0.0146875	4.90687276822888e-05\\
0.015	3.6632923676172e-05\\
0.0153125	1.09025135927032e-05\\
0.015625	-3.02012296046761e-05\\
0.015625	-3.02012296046761e-05\\
0.0159375	-5.86018420922763e-06\\
0.01625	1.62400525285933e-05\\
0.0165625	3.43427265019902e-05\\
0.016875	4.67831810106456e-05\\
0.0171875	5.19823723246216e-05\\
0.0175	4.84409546997466e-05\\
0.0178125	3.47338752377802e-05\\
0.018125	9.50542621241945e-06\\
0.0184375	-2.85352913079739e-05\\
0.0184375	-2.85352913079739e-05\\
0.01875	-2.60558375408948e-06\\
0.0190625	1.94171348617544e-05\\
0.019375	3.6412702423938e-05\\
0.0196875	4.73109840427033e-05\\
0.02	5.10888653915131e-05\\
0.0203125	4.67674719027977e-05\\
0.020625	3.34095935585754e-05\\
0.0209375	1.0117297117751e-05\\
0.02125	-2.39702905234229e-05\\
0.02125	-2.39702905234229e-05\\
0.0215625	1.13808766949441e-06\\
0.021875	2.17909415346496e-05\\
0.0221875	3.72267786027392e-05\\
0.0225	4.67137390420536e-05\\
0.0228125	4.95480415856064e-05\\
0.023125	4.50525314857064e-05\\
0.0234375	3.25753224869052e-05\\
0.02375	1.14885255246e-05\\
0.0240625	-1.88129424699424e-05\\
0.0240625	-1.88129424699424e-05\\
0.024375	4.66139001059629e-06\\
0.0246875	2.36097832451432e-05\\
0.025	3.74891385176712e-05\\
0.0253125	4.57750861629358e-05\\
0.025625	4.79611140947744e-05\\
0.0259375	4.3557747157974e-05\\
0.02625	3.20917737527404e-05\\
0.0265625	1.31055164672989e-05\\
0.026875	-1.38438562773402e-05\\
0.026875	-1.38438562773402e-05\\
0.0271875	7.79708715326066e-06\\
0.0275	2.50501245626089e-05\\
0.0278125	3.75132016654511e-05\\
0.028125	4.47967145541239e-05\\
0.0284375	4.65229889982932e-05\\
0.02875	4.23257870642291e-05\\
0.0290625	3.18498393301891e-05\\
0.029375	1.47504011169808e-05\\
0.0296875	-9.30716875480186e-06\\
0.0296875	-9.30716875480186e-06\\
0.03	1.05418631879406e-05\\
0.0303125	2.62278216991707e-05\\
0.030625	3.74440539478438e-05\\
0.0309375	4.38925249137967e-05\\
0.03125	4.52834900525056e-05\\
0.0315625	4.13351835656384e-05\\
0.031875	3.17735213954395e-05\\
0.0321875	1.6331818096682e-05\\
0.0325	-5.24948318528229e-06\\
0.0325	-5.24948318528229e-06\\
0.0328125	1.29388316565393e-05\\
0.033125	2.72185572092465e-05\\
0.0334375	3.73500226706902e-05\\
0.03375	4.3099722918355e-05\\
0.0340625	4.42401039797147e-05\\
0.034375	4.0549357885028e-05\\
0.0346875	3.18112264034165e-05\\
0.035	1.78148132012612e-05\\
0.0353125	-1.64559600798753e-06\\
0.0353125	-1.64559600798753e-06\\
0.035625	1.50393271936e-05\\
0.0359375	2.8072555259856e-05\\
0.03625	3.72629148513159e-05\\
0.0365625	4.2423767354749e-05\\
0.036875	4.33728633186248e-05\\
0.0371875	3.99322027621052e-05\\
0.0375	3.19279010715934e-05\\
0.0378125	1.91900602228012e-05\\
0.038125	1.55264506160324e-06\\
0.038125	1.55264506160324e-06\\
0.0384375	1.68908369181098e-05\\
0.03875	2.8823889967361e-05\\
0.0390625	3.71966625372089e-05\\
0.039375	4.18574270370231e-05\\
0.0396875	4.26577682374474e-05\\
0.04	3.94524853599976e-05\\
0.0403125	3.20994978053324e-05\\
0.040625	2.04597543624341e-05\\
0.0409375	4.39714573727268e-06\\
0.0409375	4.39714573727268e-06\\
0.04125	1.85339067773627e-05\\
0.0415625	2.94962283776956e-05\\
0.041875	3.71563332640934e-05\\
0.0421875	4.13890666187411e-05\\
0.0425	4.20718231780859e-05\\
0.0428125	3.90844768781984e-05\\
0.043125	3.23093129464824e-05\\
0.0434375	2.1630962330349e-05\\
0.04375	6.93633837059449e-06\\
0.04375	6.93633837059449e-06\\
0.0440625	2.00020974336357e-05\\
0.044375	3.01063924403877e-05\\
0.0446875	3.7142625038733e-05\\
0.045	4.10062466241756e-05\\
0.0453125	4.15947049297177e-05\\
0.045625	3.88073923728999e-05\\
0.0459375	3.25455960816234e-05\\
0.04625	2.27124495374986e-05\\
0.0465625	9.21288577267199e-06\\
0.0465625	9.21288577267199e-06\\
0.046875	2.13228679071809e-05\\
0.0471875	3.06666035213288e-05\\
0.0475	3.7154158132921e-05\\
0.0478125	4.06972239722775e-05\\
0.048125	4.12090801013287e-05\\
0.0484375	3.86045537585644e-05\\
0.04875	3.27999828926562e-05\\
0.0490625	2.37131798398738e-05\\
0.049375	1.12633960951125e-05\\
0.049375	1.12633960951125e-05\\
0.0496875	2.25186271165939e-05\\
0.05	3.11859245809981e-05\\
0.0503125	3.71886565230517e-05\\
0.050625	4.04514994595956e-05\\
0.0509375	4.09004080953734e-05\\
0.05125	3.84625859137927e-05\\
0.0515625	3.30664566163957e-05\\
0.051875	2.46416363894053e-05\\
0.0521875	1.31189069609711e-05\\
0.0521875	1.31189069609711e-05\\
0.0525	2.360769774995e-05\\
0.0528125	3.16712058723856e-05\\
0.053125	3.72435555713591e-05\\
0.0534375	4.02599362768347e-05\\
0.05375	4.06565792434171e-05\\
0.0540625	3.83707348377282e-05\\
0.054375	3.33406504470779e-05\\
0.0546875	2.55055489909728e-05\\
0.055	1.48056080177678e-05\\
0.055	1.48056080177678e-05\\
0.0553125	2.46051248352225e-05\\
0.055625	3.21277176121987e-05\\
0.0559375	3.73163079131766e-05\\
0.05625	4.01146937794167e-05\\
0.0565625	4.04675314701758e-05\\
0.056875	3.83203176838459e-05\\
0.0571875	3.36193722420969e-05\\
0.0575	2.63118212252555e-05\\
0.0578125	1.63455805414908e-05\\
0.0578125	1.63455805414908e-05\\
0.058125	2.55233289103429e-05\\
0.0584375	3.25595814234109e-05\\
0.05875	3.74045290473662e-05\\
0.0590625	4.00090909475209e-05\\
0.059375	4.03249000432843e-05\\
0.0596875	3.83042889212926e-05\\
0.06	3.39002761022972e-05\\
0.0603125	2.7066552645949e-05\\
0.060625	1.77574690855969e-05\\
0.060625	1.77574690855969e-05\\
0.0609375	2.63726249445234e-05\\
0.06125	3.2970069930971e-05\\
0.0615625	3.75060577629815e-05\\
0.061875	3.99374524793217e-05\\
0.0621875	4.02217168825603e-05\\
0.0625	3.83169012590015e-05\\
0.0628125	3.41816323665839e-05\\
0.063125	2.77751026802886e-05\\
0.0634375	1.90570598956052e-05\\
0.0634375	1.90570598956052e-05\\
0.06375	2.71616319626466e-05\\
0.0640625	3.33618183713594e-05\\
0.064375	3.76189718983289e-05\\
0.0646875	3.9894960932374e-05\\
0.065	4.01521601308547e-05\\
0.0653125	3.83534412999112e-05\\
0.065625	3.44621644760568e-05\\
0.0659375	2.84421692068604e-05\\
0.06625	2.02577660362857e-05\\
0.06625	2.02577660362857e-05\\
0.0665625	2.78975960826683e-05\\
0.066875	3.37369764614459e-05\\
0.0671875	3.77415814645579e-05\\
0.0675	3.98775241574334e-05\\
0.0678125	4.01113487658936e-05\\
0.068125	3.84100232255283e-05\\
0.0684375	3.47409318961628e-05\\
0.06875	2.90718684355304e-05\\
0.0690625	2.13710288228738e-05\\
0.0690625	2.13710288228738e-05\\
0.069375	2.85866457888015e-05\\
0.0696875	3.40973190316451e-05\\
0.07	3.78724111321505e-05\\
0.0703125	3.98816605581415e-05\\
0.070625	4.00951754015583e-05\\
0.0709375	3.84834272455781e-05\\
0.07125	3.50172451660871e-05\\
0.0715625	2.96678098508085e-05\\
0.071875	2.24066478459253e-05\\
0.071875	2.24066478459253e-05\\
0.0721875	2.92339944270165e-05\\
0.0725	3.44443277535689e-05\\
0.0728125	3.80101785840276e-05\\
0.073125	3.99044016705652e-05\\
0.0734375	4.01001705687964e-05\\
0.07375	3.85709725553435e-05\\
0.0740625	3.52906036416994e-05\\
0.074375	3.02331636924807e-05\\
0.0746875	2.33730516402027e-05\\
0.0746875	2.33730516402027e-05\\
0.075	2.98441015987791e-05\\
0.0753125	3.47792523172248e-05\\
0.075625	3.81537721570284e-05\\
0.0759375	3.99432103334561e-05\\
0.07625	4.01233925819248e-05\\
0.0765625	3.86704169127068e-05\\
0.076875	3.55606494431733e-05\\
0.0771875	3.07707203132807e-05\\
0.0775	2.427751967966e-05\\
0.0775	2.427751967966e-05\\
0.0778125	3.04208024789823e-05\\
0.078125	3.51031567848679e-05\\
0.0784375	3.83022295196989e-05\\
0.07875	3.99959123454328e-05\\
0.0790625	4.01623380229324e-05\\
0.079375	3.87798768395134e-05\\
0.0796875	3.58271331037385e-05\\
0.08	3.12829417072648e-05\\
0.0803125	2.51263647464712e-05\\
0.0803125	2.51263647464712e-05\\
0.080625	3.09674120133364e-05\\
0.0809375	3.54169551315814e-05\\
0.08125	3.84547181753805e-05\\
0.0815625	4.00606395301456e-05\\
0.081875	4.02148688154209e-05\\
0.0821875	3.88977638628718e-05\\
0.0825	3.60898877477655e-05\\
0.0828125	3.17720058761774e-05\\
0.083125	2.59250831233029e-05\\
0.083125	2.59250831233029e-05\\
0.0834375	3.14868093432997e-05\\
0.08375	3.57214387876441e-05\\
0.0840625	3.86105180728543e-05\\
0.084375	4.01357823355281e-05\\
0.0846875	4.02791526175582e-05\\
0.085	3.90227332932947e-05\\
0.0853125	3.63488095444604e-05\\
0.085625	3.22398448776851e-05\\
0.0859375	2.66784786840204e-05\\
0.0859375	2.66784786840204e-05\\
0.08625	3.19815065970802e-05\\
0.0865625	3.60172982043713e-05\\
0.086875	3.87690063342362e-05\\
0.0871875	4.02199503542442e-05\\
0.0875	4.03536139358685e-05\\
0.0878125	3.91536428533563e-05\\
0.088125	3.66038428230174e-05\\
0.0884375	3.26881773766966e-05\\
0.08875	2.73907657710095e-05\\
0.08875	2.73907657710095e-05\\
0.0890625	3.24537052538302e-05\\
0.089375	3.63051399066049e-05\\
0.0896875	3.89296439668868e-05\\
0.09	4.03119393807437e-05\\
0.0903125	4.04368938796253e-05\\
0.090625	3.92895190892148e-05\\
0.0909375	3.68549686695736e-05\\
0.09125	3.31185364866159e-05\\
0.0915625	2.80656548108729e-05\\
0.0915625	2.80656548108729e-05\\
0.091875	3.29053425692626e-05\\
0.0921875	3.65855000979323e-05\\
0.0925	3.90919643759036e-05\\
0.0928125	4.04107038750115e-05\\
0.093125	4.05278169005752e-05\\
0.0934375	3.94295299591362e-05\\
0.09375	3.71021961508618e-05\\
0.0940625	3.35322935874783e-05\\
0.094375	2.87064238363999e-05\\
0.094375	2.87064238363999e-05\\
0.0946875	3.33381300158357e-05\\
0.095	3.68588556149511e-05\\
0.0953125	3.92555634701752e-05\\
0.095625	4.05153338870791e-05\\
0.0959375	4.06253632004305e-05\\
0.09625	3.9572962359305e-05\\
0.0965625	3.73455555313235e-05\\
0.096875	3.39306787302054e-05\\
0.0971875	2.93159784630452e-05\\
0.0971875	2.93159784630452e-05\\
0.0975	3.37535852733724e-05\\
0.0978125	3.71256328120795e-05\\
0.098125	3.94200911556716e-05\\
0.0984375	4.06250356699764e-05\\
0.09875	4.07286457540512e-05\\
0.0990625	3.97192036062748e-05\\
0.099375	3.75850930117785e-05\\
0.0996875	3.43147981427018e-05\\
0.1	2.9896902378073e-05\\
0.1	2.9896902378073e-05\\
0.103125	1.17372307343842e-05\\
0.10625	1.65084628106216e-05\\
0.109375	3.42638629481015e-05\\
0.1125	5.5830520907664e-05\\
0.115625	7.27295032688161e-05\\
0.11875	7.71061635663206e-05\\
0.121875	6.16690871889786e-05\\
0.125	1.96364086647027e-05\\
0.128125	-5.53115497356621e-05\\
0.128125	-5.53115497356621e-05\\
0.13125	-1.33100879941006e-05\\
0.134375	2.82401593491854e-05\\
0.1375	6.41727481179438e-05\\
0.140625	8.9641559704659e-05\\
0.14375	0.000100094312534743\\
0.146875	9.1248788485862e-05\\
0.15	5.9071444481848e-05\\
0.153125	-2.41874444154022e-07\\
0.15625	-9.02833655333501e-05\\
0.15625	-9.02833655333501e-05\\
0.159375	-2.21115515591924e-05\\
0.1625	3.52188040942392e-05\\
0.165625	7.86623429610972e-05\\
0.16875	0.000105330661341607\\
0.171875	0.000112481481497728\\
0.175	9.75087521696144e-05\\
0.178125	5.79335835729222e-05\\
0.18125	-8.60406679691061e-06\\
0.184375	-0.000104353031536886\\
0.184375	-0.000104353031536886\\
0.1875	-2.43320077896736e-05\\
0.190625	3.98413169008793e-05\\
0.19375	8.62117429957787e-05\\
0.196875	0.000112910292595081\\
0.2	0.000118149106067528\\
0.203125	0.000100216715372275\\
0.20625	5.74736609236515e-05\\
0.209375	-1.16515777689175e-05\\
0.2125	-0.000108666364478344\\
0.2125	-0.000108666364478344\\
0.215625	-2.36052680538112e-05\\
0.21875	4.31504653820025e-05\\
0.221875	9.02657694918096e-05\\
0.225	0.000116457025868072\\
0.228125	0.000120489397737705\\
0.23125	0.000101174336320842\\
0.234375	5.73672464860009e-05\\
0.2375	-1.20347004481658e-05\\
0.240625	-0.000108094617852494\\
0.240625	-0.000108094617852494\\
0.24375	-2.14945333626426e-05\\
0.246875	4.56611212730218e-05\\
0.25	9.24172858411121e-05\\
0.253125	0.000117851581796974\\
0.25625	0.000121072805929184\\
0.259375	0.000101219510904221\\
0.2625	5.74586666956256e-05\\
0.265625	-1.10156026150166e-05\\
0.26875	-0.000104983211741294\\
0.26875	-0.000104983211741294\\
0.271875	-1.87360334489295e-05\\
0.275	4.76527343256927e-05\\
0.278125	9.34745379225499e-05\\
0.28125	0.000118042627835269\\
0.284375	0.000120691153844943\\
0.2875	0.000100774307200985\\
0.290625	5.76655069170762e-05\\
0.29375	-9.24337253058183e-06\\
0.296875	-0.000100542734628672\\
0.296875	-0.000100542734628672\\
0.3	-1.56985400363852e-05\\
0.303125	4.92885823870637e-05\\
0.30625	9.38773492888123e-05\\
0.309375	0.000117541609921501\\
0.3125	0.00011976977503364\\
0.315625	0.000100064272792272\\
0.31875	5.79410301971839e-05\\
0.321875	-7.07102143274185e-06\\
0.325	-9.54304182546051e-05\\
0.325	-9.54304182546051e-05\\
0.328125	-1.25742417017016e-05\\
0.33125	5.06699003419431e-05\\
0.334375	9.38784474925902e-05\\
0.3375	0.000116638688106935\\
0.340625	0.000118548383855083\\
0.34375	9.92154106006504e-05\\
0.346875	5.82574147384995e-05\\
0.35	-4.69851581200165e-06\\
0.353125	-9.00161667023447e-05\\
0.353125	-9.00161667023447e-05\\
0.35625	-9.46533368373359e-06\\
0.359375	5.18626109128617e-05\\
0.3625	9.36294988905517e-05\\
0.365625	0.000115505153676421\\
0.36875	0.000117167134978446\\
0.371875	9.83004936844778e-05\\
0.375	5.85975365199054e-05\\
0.378125	-2.24240000892828e-06\\
0.38125	-8.45131668251731e-05\\
0.38125	-8.45131668251731e-05\\
0.384375	-6.42607509726556e-06\\
0.3875	5.29114552353938e-05\\
0.390625	9.32247900835292e-05\\
0.39375	0.000114245319586703\\
0.396875	0.000115710279339043\\
0.4	9.73625782824394e-05\\
0.403125	5.89506329704559e-05\\
0.40625	2.28207915259349e-07\\
0.409375	-7.90457382466858e-05\\
0.409375	-7.90457382466858e-05\\
0.4125	-3.48434774244399e-06\\
0.415625	5.38478945316667e-05\\
0.41875	9.27246610041565e-05\\
0.421875	0.000112924256158109\\
0.425	0.000114229488210854\\
0.428125	9.64275452632057e-05\\
0.43125	5.93098757336874e-05\\
0.434375	2.67207289353366e-06\\
0.4375	-7.36862366584046e-05\\
0.4375	-7.36862366584046e-05\\
0.440625	-6.53192351707244e-07\\
0.44375	5.46947425189293e-05\\
0.446875	9.21686623481244e-05\\
0.45	0.000111583284989308\\
0.453125	0.000112756857634622\\
0.45625	9.5511065768189e-05\\
0.459375	5.9670945075696e-05\\
0.4625	5.06479619349909e-06\\
0.465625	-6.84758978138911e-05\\
0.465625	-6.84758978138911e-05\\
0.46875	2.06280332476494e-06\\
0.471875	5.54689930911678e-05\\
0.475	9.15832324475674e-05\\
0.478125	0.000110248959959036\\
0.48125	0.000111312421430143\\
0.484375	9.46226017126128e-05\\
0.4875	6.00311585932101e-05\\
0.490625	7.39235869118282e-06\\
0.49375	-6.34369847072325e-05\\
0.49375	-6.34369847072325e-05\\
0.496875	4.66387057712625e-06\\
0.5	5.61836078001865e-05\\
0.503125	9.09863255532661e-05\\
0.50625	0.000108938438412198\\
0.509375	0.000109908623447952\\
0.5125	9.37677682927851e-05\\
0.515625	6.03889207050068e-05\\
0.51875	9.6472395874625e-06\\
0.521875	-5.85800526009816e-05\\
0.521875	-5.85800526009816e-05\\
0.525	7.15294964942492e-06\\
0.528125	5.68486809597868e-05\\
0.53125	9.03902822211866e-05\\
0.534375	0.000107662780591267\\
0.5375	0.000108553048217663\\
0.540625	9.29497620973108e-05\\
0.54375	6.0743365040028e-05\\
0.546875	1.1826027690065e-05\\
0.55	-5.39083884202596e-05\\
0.55	-5.39083884202596e-05\\
0.553125	9.53444661438985e-06\\
0.55625	5.74722200114286e-05\\
0.559375	8.98036540745994e-05\\
0.5625	0.00010642902384117\\
0.565625	0.000107250124799674\\
0.56875	9.21702414519443e-05\\
0.571875	6.1094116694832e-05\\
0.575	1.39279219965038e-05\\
0.578125	-4.94207716608408e-05\\
0.578125	-4.94207716608408e-05\\
0.58125	1.1813494860069e-05\\
0.584375	5.80606810770545e-05\\
0.5875	8.92323895049507e-05\\
0.590625	0.000105241513166349\\
0.59375	0.000106002210035122\\
0.596875	9.14298781196643e-05\\
0.6	6.14411311637975e-05\\
0.603125	1.59537749458705e-05\\
0.60625	-4.51132158367784e-05\\
0.60625	-4.51132158367784e-05\\
0.609375	1.39955157209826e-05\\
0.6125	5.86193446966699e-05\\
0.615625	8.86806194065337e-05\\
0.61875	0.000104102770104031\\
0.621875	0.000104810288523716\\
0.625	9.07287079193464e-05\\
0.628125	6.1784583567176e-05\\
0.63125	1.79054737371176e-05\\
0.634375	-4.09800788953585e-05\\
0.634375	-4.09800788953585e-05\\
0.6375	1.60859589698747e-05\\
0.640625	5.91525847896957e-05\\
0.64375	8.8151187222274e-05\\
0.646875	0.000103014069209539\\
0.65	0.000103674431442602\\
0.653125	9.0066356206342e-05\\
0.65625	6.21247915880696e-05\\
0.659375	1.97855360445365e-05\\
0.6625	-3.70147766855788e-05\\
0.6625	-3.70147766855788e-05\\
0.665625	1.80901525421995e-05\\
0.66875	5.96640647795577e-05\\
0.671875	8.76460124218104e-05\\
0.675	0.000101975826084705\\
0.678125	0.000102594101115766\\
0.68125	8.94421844031545e-05\\
0.684375	6.24621614672971e-05\\
0.6875	2.15968438383174e-05\\
0.690625	-3.3210243303966e-05\\
0.690625	-3.3210243303966e-05\\
0.69375	2.00132189808466e-05\\
0.696875	6.01568830742027e-05\\
0.7	8.71663436059211e-05\\
0.703125	0.000100987862025892\\
0.70625	0.000101568355505788\\
0.709375	8.88553860803054e-05\\
0.7125	6.27971500070101e-05\\
0.715625	2.33424673560662e-05\\
0.71875	-2.95592281920609e-05\\
0.71875	-2.95592281920609e-05\\
0.721875	2.18600326793439e-05\\
0.725	6.06336827116971e-05\\
0.728125	8.67129373059439e-05\\
0.73125	0.000100049586732542\\
0.734375	0.00010059598693081\\
0.7375	8.83050504985466e-05\\
0.740625	6.3130237859102e-05\\
0.74375	2.50255486090034e-05\\
0.746875	-2.60544869673113e-05\\
0.746875	-2.60544869673113e-05\\
0.75	2.36352019397229e-05\\
0.753125	6.10967352374508e-05\\
0.75625	8.62861860503328e-05\\
0.759375	9.91601259066888e-05\\
0.7625	9.96756170600355e-05\\
0.765625	8.77902049587487e-05\\
0.76875	6.34619108596662e-05\\
0.771875	2.66492245876992e-05\\
0.775	-2.26889025688876e-05\\
0.775	-2.26889025688876e-05\\
0.778125	2.53430659477583e-05\\
0.78125	6.15480057688245e-05\\
0.784375	8.58862112977227e-05\\
0.7875	9.83184113185903e-05\\
0.790625	9.88057625384703e-05\\
0.79375	8.7309843255487e-05\\
0.796875	6.37926471435679e-05\\
0.8	2.82165771523513e-05\\
0.803125	-1.94555604784569e-05\\
0.803125	-1.94555604784569e-05\\
0.80625	2.69877004782787e-05\\
0.809375	6.19892041263947e-05\\
0.8125	8.55129317458847e-05\\
0.815625	9.75232450410451e-05\\
0.81875	9.79848806817035e-05\\
0.821875	8.68629449436997e-05\\
0.825	6.412290844586e-05\\
0.828125	2.97306009835602e-05\\
0.83125	-1.63477935477829e-05\\
0.83125	-1.63477935477829e-05\\
0.834375	2.85729284978525e-05\\
0.8375	6.24218255137476e-05\\
0.840625	8.51661141371696e-05\\
0.84375	9.6773345687709e-05\\
0.846875	9.72114015274084e-05\\
0.85	8.64484884986055e-05\\
0.853125	6.44531344437538e-05\\
0.85625	3.1194183800945e-05\\
0.859375	-1.33592067221994e-05\\
0.859375	-1.33592067221994e-05\\
0.8625	3.01023332748146e-05\\
0.865625	6.28471832502531e-05\\
0.86875	8.4845411495213e-05\\
0.871875	9.60673819915964e-05\\
0.875	9.64837504444371e-05\\
0.878125	8.60654603795918e-05\\
0.88125	6.4783739306698e-05\\
0.884375	3.26100949496408e-05\\
0.8875	-1.04836884624038e-05\\
0.8875	-1.04836884624038e-05\\
0.890625	3.157927253538e-05\\
0.89375	6.32664353905632e-05\\
0.896875	8.45503922107388e-05\\
0.9	9.54039973834822e-05\\
0.903125	9.58003641652883e-05\\
0.90625	8.57128613258457e-05\\
0.909375	6.51151098497102e-05\\
0.9125	3.39809796892354e-05\\
0.915625	-7.71541342901166e-06\\
0.915625	-7.71541342901166e-06\\
0.91875	3.30068927881372e-05\\
0.921875	6.36806065929044e-05\\
0.925	8.42805623883572e-05\\
0.928125	9.47818280867679e-05\\
0.93125	9.51597021644213e-05\\
0.934375	8.53897107632659e-05\\
0.9375	6.54476048396295e-05\\
0.940625	3.5309357357613e-05\\
0.94375	-5.0488394736474e-06\\
0.94375	-5.0488394736474e-06\\
0.946875	3.4388143291899e-05\\
0.95	6.40906062411434e-05\\
0.953125	8.40353831737875e-05\\
0.95625	9.41995165111044e-05\\
0.959375	9.45602547408712e-05\\
0.9625	8.50950499053614e-05\\
0.965625	6.57815551242252e-05\\
0.96875	3.65976221591152e-05\\
0.971875	-2.47870098908295e-06\\
0.971875	-2.47870098908295e-06\\
0.975	3.57257894002053e-05\\
0.978125	6.44972436000465e-05\\
0.98125	8.38142842978506e-05\\
0.984375	9.36557211794475e-05\\
0.9875	9.40005487081955e-05\\
0.990625	8.48279439340646e-05\\
0.99375	6.61172643349147e-05\\
0.996875	3.78480456928744e-05\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> lambda025N128sdfem.tex <==
% This file was created by matlab2tikz.
%
% Error of P_2-SDFEM
% applied for the Test problem of Sun and Stynes
% with epsilon = 10^{-6}, lambda = 0.25.
% On Sun and Stynes mesh with N = 128.
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.00017,
ymax=0.00016,
axis background/.style={fill=white},
title={$P_2$-SDFEM, $\lambda = 0.25$}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	1.05391756824761e-16\\
-0.996875	-1.18596452103326e-12\\
-0.99375	-1.36618234086727e-12\\
-0.990625	-8.22765466867992e-13\\
-0.9875	1.5918343032606e-13\\
-0.984375	1.28889086903339e-12\\
-0.98125	2.27204019487282e-12\\
-0.978125	2.80975936961525e-12\\
-0.975	2.59817861669731e-12\\
-0.971875	1.32932553853493e-12\\
-0.971875	1.32932553853493e-12\\
-0.96875	-3.19778925561565e-14\\
-0.965625	-2.4037022372525e-13\\
-0.9625	3.81639164714898e-13\\
-0.959375	1.50641998875045e-12\\
-0.95625	2.80124534679516e-12\\
-0.953125	3.92792048886648e-12\\
-0.95	4.54363630053578e-12\\
-0.946875	4.29899865705963e-12\\
-0.94375	2.84071377532058e-12\\
-0.94375	2.84071377532058e-12\\
-0.940625	1.2711984243019e-12\\
-0.9375	1.02937103285683e-12\\
-0.934375	1.74354974902258e-12\\
-0.93125	3.03704283943773e-12\\
-0.928125	4.526795605031e-12\\
-0.925	5.8226895527369e-12\\
-0.921875	6.52994325278655e-12\\
-0.91875	6.24597595866305e-12\\
-0.915625	4.56278070881666e-12\\
-0.915625	4.56278070881666e-12\\
-0.9125	2.74473499484174e-12\\
-0.909375	2.46214160171121e-12\\
-0.90625	3.28569116359034e-12\\
-0.903125	4.77917705410391e-12\\
-0.9	6.49973130872894e-12\\
-0.896875	7.99718624655554e-12\\
-0.89375	8.81250628026464e-12\\
-0.890625	8.48089654059692e-12\\
-0.8875	6.528610985157e-12\\
-0.8875	6.528610985157e-12\\
-0.884375	4.41328917855088e-12\\
-0.88125	4.08093003834153e-12\\
-0.878125	5.034000993831e-12\\
-0.875	6.76607381233651e-12\\
-0.871875	8.7623519551272e-12\\
-0.86875	1.04990738325483e-11\\
-0.865625	1.14433740261433e-11\\
-0.8625	1.10536302333486e-11\\
-0.859375	8.77881101146727e-12\\
-0.859375	8.77881101146727e-12\\
-0.85625	6.3043181786071e-12\\
-0.853125	5.91099391655803e-12\\
-0.85	7.01913527301201e-12\\
-0.846875	9.036910109117e-12\\
-0.84375	1.13638543020045e-11\\
-0.840625	1.33877631203205e-11\\
-0.8375	1.44863843143384e-11\\
-0.834375	1.40255307368164e-11\\
-0.83125	1.13603848550525e-11\\
-0.83125	1.13603848550525e-11\\
-0.828125	8.45012948502699e-12\\
-0.825	7.98214272457187e-12\\
-0.821875	9.27571908171387e-12\\
-0.81875	1.16384124559943e-11\\
-0.815625	1.43642597816296e-11\\
-0.8125	1.67348912505361e-11\\
-0.809375	1.80186421339101e-11\\
-0.80625	1.74704695155015e-11\\
-0.803125	1.43308143130128e-11\\
-0.803125	1.43308143130128e-11\\
-0.8	1.08879572024989e-11\\
-0.796875	1.03267949747021e-11\\
-0.79375	1.18453580277844e-11\\
-0.790625	1.46262724154411e-11\\
-0.7875	1.78367320913253e-11\\
-0.784375	2.06280548198379e-11\\
-0.78125	2.21356821761276e-11\\
-0.778125	2.14787632124569e-11\\
-0.775	1.77588221905722e-11\\
-0.775	1.77588221905722e-11\\
-0.771875	1.36605726730465e-11\\
-0.76875	1.29826704942104e-11\\
-0.765625	1.47749312784384e-11\\
-0.7625	1.80666870353008e-11\\
-0.759375	2.18694506948225e-11\\
-0.75625	2.51754450619757e-11\\
-0.753125	2.69560207488695e-11\\
-0.75	2.61633492648627e-11\\
-0.746875	2.17275641922754e-11\\
-0.746875	2.17275641922754e-11\\
-0.74375	1.68162150870899e-11\\
-0.740625	1.59915969355495e-11\\
-0.7375	1.81183956726727e-11\\
-0.734375	2.20392593064389e-11\\
-0.73125	2.6572188893681e-11\\
-0.728125	3.05117597854121e-11\\
-0.725	3.26272897588353e-11\\
-0.721875	3.16632831065533e-11\\
-0.71875	2.63380428577875e-11\\
-0.71875	2.63380428577875e-11\\
-0.715625	2.0409895995499e-11\\
-0.7125	1.93980942420069e-11\\
-0.709375	2.19388396338616e-11\\
-0.70625	2.6640134542788e-11\\
-0.703125	3.2079672251939e-11\\
-0.7	3.6806058201222e-11\\
-0.696875	3.93355348293767e-11\\
-0.69375	3.81540909977218e-11\\
-0.690625	3.17139647876274e-11\\
-0.690625	3.17139647876274e-11\\
-0.6875	2.45034548207457e-11\\
-0.684375	2.32515118270271e-11\\
-0.68125	2.63074007023079e-11\\
-0.678125	3.19852477836946e-11\\
-0.675	3.85604881358859e-11\\
-0.671875	4.42720859972212e-11\\
-0.66875	4.73182049098853e-11\\
-0.665625	4.58578175432933e-11\\
-0.6625	3.80079856476812e-11\\
-0.6625	3.80079856476812e-11\\
-0.659375	2.91636159666098e-11\\
-0.65625	2.76001999033326e-11\\
-0.653125	3.13040149357846e-11\\
-0.65	3.82155973532861e-11\\
-0.646875	4.62272442547373e-11\\
-0.64375	5.31841237716435e-11\\
-0.640625	5.68805003098305e-11\\
-0.6375	5.50589018821768e-11\\
-0.634375	4.54091209078911e-11\\
-0.634375	4.54091209078911e-11\\
-0.63125	3.44627659742969e-11\\
-0.628125	3.24912319271675e-11\\
-0.625	3.70171671093544e-11\\
-0.621875	4.55030457757744e-11\\
-0.61875	5.53503909372921e-11\\
-0.615625	6.38983865819398e-11\\
-0.6125	6.84210466062041e-11\\
-0.609375	6.61266597035137e-11\\
-0.60625	5.41539035836536e-11\\
-0.60625	5.41539035836536e-11\\
-0.603125	4.04710154278121e-11\\
-0.6	3.795969094611e-11\\
-0.596875	4.35407820909006e-11\\
-0.59375	5.40583133812333e-11\\
-0.590625	6.62775390125603e-11\\
-0.5875	7.6881001564999e-11\\
-0.584375	8.24665891130394e-11\\
-0.58125	7.95461474467629e-11\\
-0.578125	6.45407061128367e-11\\
-0.578125	6.45407061128367e-11\\
-0.575	4.72523131733738e-11\\
-0.571875	4.401640163465e-11\\
-0.56875	5.0967952081038e-11\\
-0.565625	6.41406927570642e-11\\
-0.5625	7.94627696976136e-11\\
-0.559375	9.27540821926698e-11\\
-0.55625	9.97233406963005e-11\\
-0.553125	9.59636259345586e-11\\
-0.55	7.69487251695011e-11\\
-0.55	7.69487251695011e-11\\
-0.546875	5.48444067938192e-11\\
-0.54375	5.06241160103116e-11\\
-0.540625	5.9380167449774e-11\\
-0.5375	7.60688179113345e-11\\
-0.534375	9.55056034257495e-11\\
-0.53125	1.12361342452516e-10\\
-0.528125	1.21156473742445e-10\\
-0.525	1.16256282378657e-10\\
-0.521875	9.1865515194911e-11\\
-0.521875	9.1865515194911e-11\\
-0.51875	6.32321417448622e-11\\
-0.515625	5.76547143360528e-11\\
-0.5125	6.88213930288839e-11\\
-0.509375	9.02367625066347e-11\\
-0.50625	1.15213616425081e-10\\
-0.503125	1.36867239763916e-10\\
-0.5	1.48108358910548e-10\\
-0.496875	1.41634814987412e-10\\
-0.49375	1.09925180069581e-10\\
-0.49375	1.09925180069581e-10\\
-0.490625	7.22922832707695e-11\\
-0.4875	6.48123776869625e-11\\
-0.484375	7.9254269813589e-11\\
-0.48125	1.07131303828112e-10\\
-0.478125	1.39693145939646e-10\\
-0.475	1.67915348292524e-10\\
-0.471875	1.82488246736057e-10\\
-0.46875	1.73807968018025e-10\\
-0.465625	1.31961996885366e-10\\
-0.465625	1.31961996885366e-10\\
-0.4625	8.16929857094806e-11\\
-0.459375	7.1498584830465e-11\\
-0.45625	9.04724073436114e-11\\
-0.453125	1.27349908396468e-10\\
-0.45	1.70493841267216e-10\\
-0.446875	2.07879713443049e-10\\
-0.44375	2.27078911230194e-10\\
-0.440625	2.15244155832295e-10\\
-0.4375	1.59090518536686e-10\\
-0.4375	1.59090518536686e-10\\
-0.434375	9.07072195133196e-11\\
-0.43125	7.65590923990089e-11\\
-0.428125	1.01937125407403e-10\\
-0.425	1.51618717580959e-10\\
-0.421875	2.09842365705981e-10\\
-0.41875	2.60287347231269e-10\\
-0.415625	2.86048296160857e-10\\
-0.4125	2.6960955690214e-10\\
-0.409375	1.92818871980194e-10\\
-0.409375	1.92818871980194e-10\\
-0.40625	9.78518377436899e-11\\
-0.403125	7.78113129484836e-11\\
-0.4	1.12458597989473e-10\\
-0.396875	1.80796155824225e-10\\
-0.39375	2.6103219585849e-10\\
-0.390625	3.30544258630994e-10\\
-0.3875	3.65840802096784e-10\\
-0.384375	3.4252045644223e-10\\
-0.38125	2.35228836409362e-10\\
-0.38125	2.35228836409362e-10\\
-0.378125	1.00186969831384e-10\\
-0.375	7.11312120316165e-11\\
-0.371875	1.19565024547796e-10\\
-0.36875	2.15842121953358e-10\\
-0.365625	3.29107852081734e-10\\
-0.3625	4.27239799094536e-10\\
-0.359375	4.76786166103693e-10\\
-0.35625	4.42894720897868e-10\\
-0.353125	2.89244739271055e-10\\
-0.353125	2.89244739271055e-10\\
-0.35	9.18939369043414e-11\\
-0.346875	4.86194418058972e-11\\
-0.34375	1.18217657885111e-10\\
-0.340625	2.57683763216221e-10\\
-0.3375	4.22113899389842e-10\\
-0.334375	5.64604363262333e-10\\
-0.33125	6.3614313816629e-10\\
-0.328125	5.85491877203026e-10\\
-0.325	3.59064222799077e-10\\
-0.325	3.59064222799077e-10\\
-0.321875	6.1277427576556e-11\\
-0.31875	-5.23181498124359e-12\\
-0.315625	9.80797665306454e-11\\
-0.3125	3.06825231888297e-10\\
-0.309375	5.53516232848494e-10\\
-0.30625	7.67381047594995e-10\\
-0.303125	8.74169736597707e-10\\
-0.3	7.95943089215712e-10\\
-0.296875	4.50851467270752e-10\\
-0.296875	4.50851467270752e-10\\
-0.29375	-1.58764112967447e-11\\
-0.290625	-1.21981980072405e-10\\
-0.2875	3.74348330112184e-11\\
-0.284375	3.6229019784173e-10\\
-0.28125	7.47195083583563e-10\\
-0.278125	1.08111319896409e-09\\
-0.275	1.24698940062729e-09\\
-0.271875	1.12135090102328e-09\\
-0.26875	5.73874392451046e-10\\
-0.26875	5.73874392451046e-10\\
-0.265625	-1.91935911608709e-10\\
-0.2625	-3.69018371415564e-10\\
-0.259375	-1.11187836715487e-10\\
-0.25625	4.18789447564905e-10\\
-0.253125	1.04855879534682e-09\\
-0.25	1.59548474432114e-09\\
-0.246875	1.86589887984923e-09\\
-0.24375	1.65428304388371e-09\\
-0.240625	7.42379824281159e-10\\
-0.240625	7.42379824281159e-10\\
-0.2375	-5.87090265291579e-10\\
-0.234375	-8.99529006836985e-10\\
-0.23125	-4.57580973112215e-10\\
-0.228125	4.58932558622394e-10\\
-0.225	1.55163459858443e-09\\
-0.221875	2.50208254115591e-09\\
-0.21875	2.97011149008597e-09\\
-0.215625	2.59201327068581e-09\\
-0.2125	9.78535474871478e-10\\
-0.2125	9.78535474871478e-10\\
-0.209375	-1.49978029995168e-09\\
-0.20625	-2.09121964189762e-09\\
-0.203125	-1.27582711062502e-09\\
-0.2	4.30519841998489e-10\\
-0.196875	2.47281861653903e-09\\
-0.19375	4.25329438336064e-09\\
-0.190625	5.12734221747024e-09\\
-0.1875	4.3990114884096e-09\\
-0.184375	1.31597244212855e-09\\
-0.184375	1.31597244212855e-09\\
-0.18125	-3.75282704911939e-09\\
-0.178125	-4.98013674743447e-09\\
-0.175	-3.32395067026425e-09\\
-0.171875	1.74446457279487e-10\\
-0.16875	4.3815501227229e-09\\
-0.165625	8.06156286170534e-09\\
-0.1625	9.86500325872441e-09\\
-0.159375	8.31579516358261e-09\\
-0.15625	1.79660408772264e-09\\
-0.15625	1.79660408772264e-09\\
-0.153125	-9.96081195303589e-09\\
-0.15	-1.28467867455129e-08\\
-0.146875	-9.01249075369037e-09\\
-0.14375	-8.32998336974811e-10\\
-0.140625	9.06386798948944e-09\\
-0.1375	1.77642356380403e-08\\
-0.134375	2.20296048070168e-08\\
-0.13125	1.82520213387605e-08\\
-0.128125	2.40180131338974e-09\\
-0.128125	2.40180131338974e-09\\
-0.125	-3.02761287152009e-08\\
-0.121875	-3.84010931941958e-08\\
-0.11875	-2.76799617671131e-08\\
-0.115625	-4.55947835042991e-09\\
-0.1125	2.3654371905657e-08\\
-0.109375	4.86537409249976e-08\\
-0.10625	6.09576775723042e-08\\
-0.103125	4.97054825077115e-08\\
-0.1	2.40598307943429e-09\\
-0.1	2.40598307943429e-09\\
-0.0996875	2.36939090569876e-09\\
-0.099375	2.38932074125842e-09\\
-0.0990625	2.44994324827275e-09\\
-0.09875	2.53519027992866e-09\\
-0.0984375	2.62875166079368e-09\\
-0.098125	2.71406963570087e-09\\
-0.0978125	2.77433531703508e-09\\
-0.0975	2.79248357770712e-09\\
-0.0971875	2.75118794412776e-09\\
-0.0971875	2.75118794412776e-09\\
-0.096875	2.70705491356438e-09\\
-0.0965625	2.72770428466629e-09\\
-0.09625	2.79499812183559e-09\\
-0.0959375	2.89051693691533e-09\\
-0.095625	2.99555535931972e-09\\
-0.0953125	3.0911164738967e-09\\
-0.095	3.15790560367901e-09\\
-0.0946875	3.17632609103669e-09\\
-0.094375	3.1264718591828e-09\\
-0.094375	3.1264718591828e-09\\
-0.0940625	3.0732356659513e-09\\
-0.09375	3.09455028268957e-09\\
-0.0934375	3.16954851253826e-09\\
-0.093125	3.27702986968603e-09\\
-0.0928125	3.39545525029905e-09\\
-0.0925	3.50293849482597e-09\\
-0.0921875	3.57724150301664e-09\\
-0.091875	3.59576579622711e-09\\
-0.0915625	3.53554663323763e-09\\
-0.0915625	3.53554663323763e-09\\
-0.09125	3.4712765994982e-09\\
-0.0909375	3.49316708891934e-09\\
-0.090625	3.57710849829829e-09\\
-0.0903125	3.69859520787941e-09\\
-0.09	3.83271658854767e-09\\
-0.0896875	3.95414911924519e-09\\
-0.089375	4.03714894847695e-09\\
-0.0890625	4.05554179128131e-09\\
-0.08875	3.9827154907357e-09\\
-0.08875	3.9827154907357e-09\\
-0.0884375	3.90501242453212e-09\\
-0.088125	3.92734189613719e-09\\
-0.0878125	4.02172206648288e-09\\
-0.0875	4.15969736433652e-09\\
-0.0871875	4.31232538566917e-09\\
-0.086875	4.45017001027281e-09\\
-0.0865625	4.54328918930713e-09\\
-0.08625	4.56122495329225e-09\\
-0.0859375	4.47299242090082e-09\\
-0.0859375	4.47299242090082e-09\\
-0.085625	4.37885627757595e-09\\
-0.0853125	4.40142255975218e-09\\
-0.085	4.50805970331203e-09\\
-0.0846875	4.6655624919012e-09\\
-0.084375	4.84014150980983e-09\\
-0.0840625	4.99740970827389e-09\\
-0.08375	5.10236963791044e-09\\
-0.0834375	5.1194007921751e-09\\
-0.083125	5.01224606264117e-09\\
-0.083125	5.01224606264117e-09\\
-0.0828125	4.89790097368825e-09\\
-0.0825	4.920413854137e-09\\
-0.0821875	5.04153230274085e-09\\
-0.081875	5.22230980681826e-09\\
-0.0815625	5.42308986606344e-09\\
-0.08125	5.60349078249089e-09\\
-0.0809375	5.72238922913471e-09\\
-0.080625	5.73790392977003e-09\\
-0.0803125	5.60737900556774e-09\\
-0.0803125	5.60737900556774e-09\\
-0.08	5.46804124201827e-09\\
-0.0796875	5.49008838390819e-09\\
-0.079375	5.62843316398443e-09\\
-0.0790625	5.83714010460312e-09\\
-0.07875	6.06940675496048e-09\\
-0.0784375	6.27754415116755e-09\\
-0.078125	6.41295616610194e-09\\
-0.0778125	6.42611830414808e-09\\
-0.0775	6.26655594082592e-09\\
-0.0775	6.26655594082592e-09\\
-0.0771875	6.09611805479915e-09\\
-0.076875	6.11712114295671e-09\\
-0.0765625	6.27610619030605e-09\\
-0.07625	6.51857290367985e-09\\
-0.0759375	6.78895317740569e-09\\
-0.075625	7.03058811168944e-09\\
-0.0753125	7.18569936886126e-09\\
-0.075	7.19536419335753e-09\\
-0.0746875	6.99948787818983e-09\\
-0.0746875	6.99948787818983e-09\\
-0.074375	6.79009104498363e-09\\
-0.0740625	6.80924128193539e-09\\
-0.07375	6.9931521684552e-09\\
-0.0734375	7.27674620559782e-09\\
-0.073125	7.59362317470647e-09\\
-0.0728125	7.87602683072208e-09\\
-0.0725	8.05481292776022e-09\\
-0.0721875	8.05941269277355e-09\\
-0.071875	7.81779829761575e-09\\
-0.071875	7.81779829761575e-09\\
-0.0715625	7.55924156603527e-09\\
-0.07125	7.57541185336663e-09\\
-0.0709375	7.78967879089265e-09\\
-0.070625	8.12379929993057e-09\\
-0.0703125	8.49787540335711e-09\\
-0.07	8.83031425757963e-09\\
-0.0696875	9.03778085703522e-09\\
-0.069375	9.0351561787827e-09\\
-0.0690625	8.73548766655574e-09\\
-0.0690625	8.73548766655574e-09\\
-0.06875	8.41440594978593e-09\\
-0.0684375	8.42602354556021e-09\\
-0.068125	8.67759952782876e-09\\
-0.0678125	9.07435926400524e-09\\
-0.0675	9.51944167937313e-09\\
-0.0671875	9.91384185855537e-09\\
-0.066875	1.01563546461847e-08\\
-0.0665625	1.0143515694061e-08\\
-0.06625	9.76953762332755e-09\\
-0.06625	9.76953762332755e-09\\
-0.0659375	9.36824151587246e-09\\
-0.065625	9.37310729032248e-09\\
-0.0653125	9.67099622606327e-09\\
-0.065	1.01461807844316e-08\\
-0.0646875	1.06802743315981e-08\\
-0.064375	1.11521570866913e-08\\
-0.0640625	1.14378981841412e-08\\
-0.06375	1.14106769588673e-08\\
-0.0634375	1.0940701011819e-08\\
-0.0634375	1.0940701011819e-08\\
-0.063125	1.04355186714145e-08\\
-0.0628125	1.04305433179519e-08\\
-0.0625	1.07865475440505e-08\\
-0.0621875	1.13609744945009e-08\\
-0.061875	1.20078439413973e-08\\
-0.0615625	1.25776491444185e-08\\
-0.06125	1.29172551543988e-08\\
-0.0609375	1.28697912327169e-08\\
-0.060625	1.22745398289936e-08\\
-0.060625	1.22745398289936e-08\\
-0.0603125	1.16334112343353e-08\\
-0.06	1.16142271355812e-08\\
-0.0596875	1.20440252215914e-08\\
-0.059375	1.27455120901843e-08\\
-0.0590625	1.35369305764854e-08\\
-0.05875	1.42319257490087e-08\\
-0.0584375	1.46394005806627e-08\\
-0.058125	1.45633703985126e-08\\
-0.0578125	1.38028108942478e-08\\
-0.0578125	1.38028108942478e-08\\
-0.0575	1.29817383509589e-08\\
-0.0571875	1.29421225958382e-08\\
-0.056875	1.34668490803236e-08\\
-0.0565625	1.43330969315514e-08\\
-0.05625	1.53121548773782e-08\\
-0.0559375	1.61692331746011e-08\\
-0.055625	1.666326654437e-08\\
-0.0553125	1.65467100021743e-08\\
-0.055	1.55653263611555e-08\\
-0.055	1.55653263611555e-08\\
-0.0546875	1.45030522036294e-08\\
-0.054375	1.44340507324259e-08\\
-0.0540625	1.50826534595083e-08\\
-0.05375	1.61655672181737e-08\\
-0.0534375	1.7391615036999e-08\\
-0.053125	1.84614715736942e-08\\
-0.0528125	1.90673837829891e-08\\
-0.0525	1.88928829247814e-08\\
-0.0521875	1.76124835826741e-08\\
-0.0521875	1.76124835826741e-08\\
-0.051875	1.62223438016085e-08\\
-0.0515625	1.61109240393031e-08\\
-0.05125	1.69237602820616e-08\\
-0.0509375	1.829604134862e-08\\
-0.050625	1.98522405181478e-08\\
-0.0503125	2.12057326143267e-08\\
-0.05	2.19583956573288e-08\\
-0.0496875	2.17001916436033e-08\\
-0.049375	2.00087348911637e-08\\
-0.049375	2.00087348911637e-08\\
-0.0490625	1.81659349784979e-08\\
-0.04875	1.79928727472856e-08\\
-0.0484375	1.90273184985656e-08\\
-0.048125	2.07927609574554e-08\\
-0.0478125	2.27978663724926e-08\\
-0.0475	2.45359209616325e-08\\
-0.0471875	2.54842418279111e-08\\
-0.046875	2.51035645604247e-08\\
-0.0465625	2.28374018584887e-08\\
-0.0465625	2.28374018584887e-08\\
-0.04625	2.0358656427355e-08\\
-0.0459375	2.00951503215308e-08\\
-0.045625	2.14345818871919e-08\\
-0.0453125	2.37445542117243e-08\\
-0.045	2.63717707671418e-08\\
-0.0446875	2.86411936389896e-08\\
-0.044375	2.98551635635746e-08\\
-0.0440625	2.92924728917399e-08\\
-0.04375	2.6207397807454e-08\\
-0.04375	2.6207397807454e-08\\
-0.0434375	2.28174964478356e-08\\
-0.043125	2.24196202713856e-08\\
-0.0428125	2.41882006646321e-08\\
-0.0425	2.72687801228244e-08\\
-0.0421875	3.07767774598844e-08\\
-0.041875	3.37961945096055e-08\\
-0.0415625	3.53782559914251e-08\\
-0.04125	3.45399767676113e-08\\
-0.0409375	3.02626602666223e-08\\
-0.0409375	3.02626602666223e-08\\
-0.040625	2.55379146718582e-08\\
-0.0403125	2.49372890115396e-08\\
-0.04	2.73251160587407e-08\\
-0.0396875	3.1523169075065e-08\\
-0.039375	3.63087133692375e-08\\
-0.0390625	4.04124569364228e-08\\
-0.03875	4.25163878547963e-08\\
-0.0384375	4.12514907788264e-08\\
-0.038125	3.51953407529138e-08\\
-0.038125	3.51953407529138e-08\\
-0.0378125	2.84646950454714e-08\\
-0.0375	2.75523439619008e-08\\
-0.0371875	3.08597899456586e-08\\
-0.036875	3.67240564624893e-08\\
-0.0365625	4.34145113192841e-08\\
-0.03625	4.9129508017387e-08\\
-0.0359375	5.19928278208681e-08\\
-0.035625	5.00499115485553e-08\\
-0.0353125	4.12638646585251e-08\\
-0.0353125	4.12638646585251e-08\\
-0.035	3.14292984970876e-08\\
-0.0346875	3.0026794606286e-08\\
-0.034375	3.47459939709083e-08\\
-0.0340625	4.31756407293094e-08\\
-0.03375	5.27981989240089e-08\\
-0.0334375	6.09841307452896e-08\\
-0.033125	6.49858092893751e-08\\
-0.0328125	6.1931039074814e-08\\
-0.0325	4.88161552292254e-08\\
-0.0325	4.88161552292254e-08\\
-0.0321875	3.40119857833443e-08\\
-0.031875	3.1817961931857e-08\\
-0.0315625	3.87899031784045e-08\\
-0.03125	5.1319665517191e-08\\
-0.0309375	6.56256021747126e-08\\
-0.030625	7.77423628806062e-08\\
-0.0303125	8.35099830398534e-08\\
-0.03	7.85622044086054e-08\\
-0.0296875	5.83139634358076e-08\\
-0.0296875	5.83139634358076e-08\\
-0.029375	3.52270088654905e-08\\
-0.0290625	3.17138546535034e-08\\
-0.02875	4.24485777639205e-08\\
-0.0284375	6.18266211560581e-08\\
-0.028125	8.39469573854501e-08\\
-0.0278125	1.02592897288645e-07\\
-0.0275	1.1121142362569e-07\\
-0.0271875	1.02890919118082e-07\\
-0.026875	7.03371449972678e-08\\
-0.026875	7.03371449972678e-08\\
-0.0265625	3.27670109934175e-08\\
-0.02625	2.69719473422469e-08\\
-0.0259375	4.43457021104265e-08\\
-0.025625	7.57823415131753e-08\\
-0.0253125	1.1164071156422e-07\\
-0.025	1.41705896128386e-07\\
-0.0246875	1.55147375946463e-07\\
-0.024375	1.40473563559063e-07\\
-0.0240625	8.54823442031361e-08\\
-0.0240625	8.54823442031361e-08\\
-0.02375	2.10682226109427e-08\\
-0.0234375	1.11487340470617e-08\\
-0.023125	4.10471217016095e-08\\
-0.0228125	9.5129458199672e-08\\
-0.0225	1.56728067857159e-07\\
-0.0221875	2.08057660877614e-07\\
-0.021875	2.3012337102557e-07\\
-0.0215625	2.02619784950286e-07\\
-0.02125	1.03819939312189e-07\\
-0.02125	1.03819939312189e-07\\
-0.0209375	-1.40706984952388e-08\\
-0.020625	-3.18347302963318e-08\\
-0.0203125	2.3751499655944e-08\\
-0.02	1.23920063321847e-07\\
-0.0196875	2.37729406715737e-07\\
-0.019375	3.31862474722833e-07\\
-0.0190625	3.70402477023468e-07\\
-0.01875	3.14583415983449e-07\\
-0.0184375	1.22512053946089e-07\\
-0.0184375	1.22512053946089e-07\\
-0.018125	-1.1212585193654e-07\\
-0.0178125	-1.456780351905e-07\\
-0.0175	-3.1434050251633e-08\\
-0.0171875	1.72705905354675e-07\\
-0.016875	4.03739602750086e-07\\
-0.0165625	5.93008814386842e-07\\
-0.01625	6.65573452574009e-07\\
-0.0159375	5.39502904128852e-07\\
-0.015625	1.25071743073413e-07\\
-0.015625	1.25071743073413e-07\\
-0.0153125	-3.96864898610794e-07\\
-0.015	-4.63875296952132e-07\\
-0.0146875	-1.95094744137592e-07\\
-0.014375	2.78026645927909e-07\\
-0.0140625	8.1015086739189e-07\\
-0.01375	1.24023805381235e-06\\
-0.0134375	1.38944834060517e-06\\
-0.013125	1.05870731126334e-06\\
-0.0128125	2.58717008927434e-08\\
-0.0128125	2.58717008927434e-08\\
-0.0125	-1.32764749083414e-06\\
-0.0121875	-1.46465207129243e-06\\
-0.011875	-6.98759140438376e-07\\
-0.0115625	6.16183350010679e-07\\
-0.01125	2.07968976784212e-06\\
-0.0109375	3.23700095683499e-06\\
-0.010625	3.56994145789269e-06\\
-0.0103125	2.48591898666106e-06\\
-0.01	-6.95379433035548e-07\\
-0.01	-6.95379433035548e-07\\
-0.00996875	-6.85580265447072e-07\\
-0.0099375	-6.75059255716981e-07\\
-0.00990625	-6.64675715467133e-07\\
-0.009875	-6.55301694685306e-07\\
-0.00984375	-6.47822208987847e-07\\
-0.0098125	-6.4313547232242e-07\\
-0.00978125	-6.42153136554136e-07\\
-0.00975	-6.45800534271324e-07\\
-0.00971875	-6.5501692780856e-07\\
-0.00971875	-6.5501692780856e-07\\
-0.0096875	-6.43482499174119e-07\\
-0.00965625	-6.31174293275194e-07\\
-0.009625	-6.19074905894301e-07\\
-0.00959375	-6.0818191160994e-07\\
-0.0095625	-5.99508139575988e-07\\
-0.00953125	-5.94081956073467e-07\\
-0.0095	-5.92947553723633e-07\\
-0.00946875	-5.97165245252995e-07\\
-0.0094375	-6.07811766251132e-07\\
-0.0094375	-6.07811766251132e-07\\
-0.00940625	-5.9416380693289e-07\\
-0.009375	-5.79688328228301e-07\\
-0.00934375	-5.65513206152168e-07\\
-0.0093125	-5.52784013341245e-07\\
-0.00928125	-5.42664354008515e-07\\
-0.00925	-5.36336206669041e-07\\
-0.00921875	-5.35000277412934e-07\\
-0.0091875	-5.39876357730229e-07\\
-0.00915625	-5.52203691661646e-07\\
-0.00915625	-5.52203691661646e-07\\
-0.009125	-5.35968514348006e-07\\
-0.00909375	-5.18851071218407e-07\\
-0.0090625	-5.02151254022642e-07\\
-0.00903125	-4.87189961928536e-07\\
-0.009	-4.75309512748545e-07\\
-0.00896875	-4.67874063270202e-07\\
-0.0089375	-4.66270039689576e-07\\
-0.00890625	-4.71906577592662e-07\\
-0.008875	-4.8621597137366e-07\\
-0.008875	-4.8621597137366e-07\\
-0.00884375	-4.66796991283047e-07\\
-0.0088125	-4.46441197676783e-07\\
-0.00878125	-4.26653172014291e-07\\
-0.00875	-4.08962564368842e-07\\
-0.00871875	-3.94924600022328e-07\\
-0.0086875	-3.86120594164652e-07\\
-0.00865625	-3.84158485133845e-07\\
-0.008625	-3.90673374428552e-07\\
-0.00859375	-4.07328083817937e-07\\
-0.00859375	-4.07328083817937e-07\\
-0.0085625	-3.83969388062511e-07\\
-0.00853125	-3.59621269097055e-07\\
-0.0085	-3.36033175285522e-07\\
-0.00846875	-3.14984633598137e-07\\
-0.0084375	-2.98285875333093e-07\\
-0.00840625	-2.8777847771444e-07\\
-0.008375	-2.85336020922067e-07\\
-0.00834375	-2.92864760664813e-07\\
-0.0083125	-3.12304317851009e-07\\
-0.0083125	-3.12304317851009e-07\\
-0.00828125	-2.84042003806384e-07\\
-0.00825	-2.54742059890845e-07\\
-0.00821875	-2.26448516271738e-07\\
-0.0081875	-2.01241701969224e-07\\
-0.00815625	-1.81239027563507e-07\\
-0.008125	-1.68595783223147e-07\\
-0.00809375	-1.65505959826007e-07\\
-0.0080625	-1.74203088842972e-07\\
-0.00803125	-1.96961106535554e-07\\
-0.00803125	-1.96961106535554e-07\\
-0.008	-1.62557780125638e-07\\
-0.00796875	-1.27076451250652e-07\\
-0.0079375	-9.29176640074303e-08\\
-0.00790625	-6.25260431208474e-08\\
-0.007875	-3.83912728274538e-08\\
-0.00784375	-2.30491020714041e-08\\
-0.0078125	-1.90823753465352e-08\\
-0.00778125	-2.91220916270873e-08\\
-0.00775	-5.58484904988887e-08\\
-0.00775	-5.58484904988887e-08\\
-0.00771875	-1.37043666414982e-08\\
-0.0076875	2.95455890864105e-08\\
-0.00765625	7.10666073766575e-08\\
-0.007625	1.07970037910299e-07\\
-0.00759375	1.37312109460552e-07\\
-0.0075625	1.56092658021301e-07\\
-0.00753125	1.61253820629703e-07\\
-0.0075	1.49678691885313e-07\\
-0.00746875	1.18189945719216e-07\\
-0.00746875	1.18189945719216e-07\\
-0.0074375	1.70158738765913e-07\\
-0.00740625	2.23242264563162e-07\\
-0.007375	2.74073276962383e-07\\
-0.00734375	3.1921820320413e-07\\
-0.0073125	3.55175563959698e-07\\
-0.00728125	3.78374348741772e-07\\
-0.00725	3.8517234690616e-07\\
-0.00721875	3.71854429359608e-07\\
-0.0071875	3.34630784193379e-07\\
-0.0071875	3.34630784193379e-07\\
-0.00715625	3.99160304032087e-07\\
-0.007125	4.64785981035831e-07\\
-0.00709375	5.27482852730188e-07\\
-0.0070625	5.83143694776744e-07\\
-0.00703125	6.27576987155543e-07\\
-0.007	6.56504822615922e-07\\
-0.00696875	6.65560754842254e-07\\
-0.0069375	6.50287582004694e-07\\
-0.00690625	6.06135066694158e-07\\
-0.00690625	6.06135066694158e-07\\
-0.006875	6.86847943742741e-07\\
-0.00684375	7.68599635603273e-07\\
-0.0068125	8.46546430954831e-07\\
-0.00678125	9.1574176741549e-07\\
-0.00675	9.71133589100504e-07\\
-0.00671875	1.00756162835225e-06\\
-0.0066875	1.01975460486958e-06\\
-0.00665625	1.00232733801775e-06\\
-0.006625	9.4977777376215e-07\\
-0.006625	9.4977777376215e-07\\
-0.00659375	1.05151320939356e-06\\
-0.0065625	1.15417667589934e-06\\
-0.00653125	1.25189672384174e-06\\
-0.0065	1.33867219043182e-06\\
-0.00646875	1.40836873518957e-06\\
-0.0064375	1.45471526946661e-06\\
-0.00640625	1.4713002745026e-06\\
-0.006375	1.45156800079871e-06\\
-0.00634375	1.38881454903039e-06\\
-0.00634375	1.38881454903039e-06\\
-0.0063125	1.51809750981169e-06\\
-0.00628125	1.648125592002e-06\\
-0.00625	1.77172565873907e-06\\
-0.00621875	1.88155945024526e-06\\
-0.0061875	1.97011899283339e-06\\
-0.00615625	2.02972185947559e-06\\
-0.006125	2.05250627460796e-06\\
-0.00609375	2.03042605739778e-06\\
-0.0060625	1.95524539836622e-06\\
-0.0060625	1.95524539836622e-06\\
-0.00603125	2.12096019891472e-06\\
-0.006	2.28714194572266e-06\\
-0.00596875	2.44495284362767e-06\\
-0.0059375	2.58534277841616e-06\\
-0.00590625	2.6990431595264e-06\\
-0.005875	2.77656055480691e-06\\
-0.00584375	2.80817010511747e-06\\
-0.0058125	2.78390871832901e-06\\
-0.00578125	2.69356802240495e-06\\
-0.00578125	2.69356802240495e-06\\
-0.00575	2.90793404611467e-06\\
-0.00571875	3.12236599919746e-06\\
-0.0056875	3.3258749330134e-06\\
-0.00565625	3.50719591291071e-06\\
-0.005625	3.65477965602601e-06\\
-0.00559375	3.75678387398715e-06\\
-0.0055625	3.80106430653004e-06\\
-0.00553125	3.77516543281775e-06\\
-0.0055	3.66631085135793e-06\\
-0.0055	3.66631085135793e-06\\
-0.00546875	3.94630639621862e-06\\
-0.0054375	4.2258129099304e-06\\
-0.00540625	4.49103007249541e-06\\
-0.005375	4.72779457427741e-06\\
-0.00534375	4.92156860609771e-06\\
-0.0053125	5.05742792489272e-06\\
-0.00528125	5.12004947084144e-06\\
-0.00525	5.09369852486063e-06\\
-0.00521875	4.96221538137664e-06\\
-0.00521875	4.96221538137664e-06\\
-0.0051875	5.33166429395049e-06\\
-0.00515625	5.6998827789867e-06\\
-0.005125	6.04935106052196e-06\\
-0.00509375	6.36206580684195e-06\\
-0.0050625	6.61952405489608e-06\\
-0.00503125	6.80270651343129e-06\\
-0.005	6.8920602133149e-06\\
-0.00496875	6.8674804774016e-06\\
-0.0049375	6.70829218052393e-06\\
-0.0049375	6.70829218052393e-06\\
-0.00490625	7.20091729544681e-06\\
-0.004875	7.69135307299162e-06\\
-0.00484375	8.15709300894252e-06\\
-0.0048125	8.57497742179358e-06\\
-0.00478125	8.92117064554832e-06\\
-0.00475	9.1711372984804e-06\\
-0.00471875	9.29961757645259e-06\\
-0.0046875	9.280601533046e-06\\
-0.00465625	9.0873022942084e-06\\
-0.00465625	9.0873022942084e-06\\
-0.004625	9.75114179979641e-06\\
-0.00459375	1.04115852230802e-05\\
-0.0045625	1.10393427915634e-05\\
-0.00453125	1.16042289849405e-05\\
-0.0045	1.20751296234234e-05\\
-0.00446875	1.24199675511916e-05\\
-0.0044375	1.26056668433572e-05\\
-0.00440625	1.25981154652788e-05\\
-0.004375	1.23621263097284e-05\\
-0.004375	1.23621263097284e-05\\
-0.00434375	1.32657324410923e-05\\
-0.0043125	1.41644394949791e-05\\
-0.00428125	1.50195838986011e-05\\
-0.00425	1.57912532475768e-05\\
-0.00421875	1.64382379292949e-05\\
-0.0041875	1.69179805747932e-05\\
-0.00415625	1.7186523218693e-05\\
-0.004125	1.71984520599411e-05\\
-0.00409375	1.69068396926875e-05\\
-0.00409375	1.69068396926875e-05\\
-0.0040625	1.81474299025819e-05\\
-0.00403125	1.93811769410024e-05\\
-0.004	2.05562386854652e-05\\
-0.00396875	2.16190003216044e-05\\
-0.0039375	2.25140018129677e-05\\
-0.00390625	2.31838619362268e-05\\
-0.003875	2.35691986956166e-05\\
-0.00384375	2.3608545924203e-05\\
-0.0038125	2.32382658624797e-05\\
-0.0038125	2.32382658624797e-05\\
-0.00378125	2.4950999018114e-05\\
-0.00375	2.6654028196349e-05\\
-0.00371875	2.82766327738271e-05\\
-0.0036875	2.97455260720447e-05\\
-0.00365625	3.09847442814259e-05\\
-0.003625	3.19155298366125e-05\\
-0.00359375	3.24562089349945e-05\\
-0.0035625	3.25220628668577e-05\\
-0.00353125	3.20251928080939e-05\\
-0.00353125	3.20251928080939e-05\\
-0.0035	3.43901020948278e-05\\
-0.00346875	3.67401539609347e-05\\
-0.0034375	3.8977026873277e-05\\
-0.00340625	4.0998605157716e-05\\
-0.003375	4.26988050213906e-05\\
-0.00334375	4.3967391422095e-05\\
-0.0033125	4.46897852440786e-05\\
-0.00328125	4.4746860213829e-05\\
-0.00325	4.40147289409998e-05\\
-0.00325	4.40147289409998e-05\\
-0.00321875	4.72524200515467e-05\\
-0.0031875	5.04644253950248e-05\\
-0.00315625	5.35111718242831e-05\\
-0.003125	5.62473469576386e-05\\
-0.00309375	5.85216202877437e-05\\
-0.0030625	6.01763488563556e-05\\
-0.00303125	6.10472665504291e-05\\
-0.003	6.09631560182233e-05\\
-0.00296875	5.974550213661e-05\\
-0.00296875	5.974550213661e-05\\
-0.0029375	6.40845528347977e-05\\
-0.00290625	6.83745900470489e-05\\
-0.002875	7.24129241131966e-05\\
-0.00284375	7.59879730628521e-05\\
-0.0028125	7.88788051996336e-05\\
-0.00278125	8.0854655192697e-05\\
-0.00275	8.16744120113455e-05\\
-0.00271875	8.10860769370203e-05\\
-0.0026875	7.88261897677334e-05\\
-0.0026875	7.88261897677334e-05\\
-0.00265625	8.44194205612547e-05\\
-0.002625	8.99177872490942e-05\\
-0.00259375	9.5019653510553e-05\\
-0.0025625	9.94092662678359e-05\\
-0.00253125	0.000102755990145087\\
-0.0025	0.000104713496045461\\
-0.00246875	0.000104918900963535\\
-0.0024375	0.000102991855982726\\
-0.00240625	9.85335792285102e-05\\
-0.00240625	9.85335792285102e-05\\
-0.002375	0.000105312829537407\\
-0.00234375	0.000111924389168294\\
-0.0023125	0.000117907772293036\\
-0.00228125	0.000122779570315923\\
-0.00225	0.000126032154495248\\
-0.00221875	0.000127132300084098\\
-0.0021875	0.000125519727382506\\
-0.00215625	0.00012060555490101\\
-0.002125	0.000111770659644961\\
-0.002125	0.000111770659644961\\
-0.00209375	0.000119284621942994\\
-0.0020625	0.000126565392212341\\
-0.00203125	0.000132892277657781\\
-0.002	0.000137506751131222\\
-0.00196875	0.000139610267136492\\
-0.0019375	0.000138361952453092\\
-0.00190625	0.000132876165931606\\
-0.001875	0.000122219922199629\\
-0.00184375	0.000105410174310872\\
-0.00184375	0.000105410174310872\\
-0.0018125	0.000112788274262421\\
-0.00178125	0.000120031306003798\\
-0.00175	0.000125988259015331\\
-0.00171875	0.000129445700799646\\
-0.0016875	0.000129124301448513\\
-0.00165625	0.000123675203536955\\
-0.001625	0.000111676240275749\\
-0.00159375	9.16280073700593e-05\\
-0.0015625	6.19497971131588e-05\\
-0.0015625	6.19497971131588e-05\\
-0.00153125	6.81754280397184e-05\\
-0.0015	7.49524966912052e-05\\
-0.00146875	8.0430823146127e-05\\
-0.0014375	8.26615995763724e-05\\
-0.00140625	7.95929217524138e-05\\
-0.001375	6.9065342115926e-05\\
-0.00134375	4.88074989658527e-05\\
-0.0013125	1.64318880275793e-05\\
-0.00128125	-3.05691438100553e-05\\
-0.00128125	-3.05691438100553e-05\\
-0.00125	-2.61957004122904e-05\\
-0.00121875	-1.92287431127758e-05\\
-0.0011875	-1.25566509115993e-05\\
-0.00115625	-9.19957287304207e-06\\
-0.001125	-1.23105093490228e-05\\
-0.00109375	-2.51752903004387e-05\\
-0.0010625	-5.12112157673439e-05\\
-0.00103125	-9.39640928515617e-05\\
-0.001	-0.00015710337164454\\
-0.001	-0.00015710337164454\\
-0.000996527777777778	-0.000156709548072342\\
-0.000993055555555556	-0.000156297587995735\\
-0.000989583333333333	-0.000155872786228195\\
-0.000986111111111111	-0.000155440453558864\\
-0.000982638888888889	-0.000155005916553153\\
-0.000979166666666667	-0.000154574517343464\\
-0.000975694444444444	-0.000154151613418141\\
-0.000972222222222222	-0.000153742577400307\\
-0.00096875	-0.00015335279682438\\
-0.00096875	-0.00015335279682438\\
-0.000965277777777778	-0.000152951008022151\\
-0.000961805555555556	-0.000152530613212187\\
-0.000958333333333333	-0.000152097043245369\\
-0.000954861111111111	-0.000151655742919421\\
-0.000951388888888889	-0.000151212170721005\\
-0.000947916666666667	-0.000150771798561933\\
-0.000944444444444444	-0.000150340111509051\\
-0.000940972222222222	-0.000149922607505459\\
-0.0009375	-0.000149524797087852\\
-0.0009375	-0.000149524797087852\\
-0.000934027777777778	-0.000149115020460111\\
-0.000930555555555556	-0.00014868623694253\\
-0.000927083333333333	-0.000148243993072117\\
-0.000923611111111111	-0.000147793846770439\\
-0.000920138888888889	-0.000147341367022324\\
-0.000916666666666667	-0.000146892133548127\\
-0.000913194444444445	-0.000146451736468656\\
-0.000909722222222222	-0.000146025775960346\\
-0.00090625	-0.000145619861907087\\
-0.00090625	-0.000145619861907087\\
-0.000902777777777778	-0.000145202069760653\\
-0.000899305555555556	-0.000144764955894439\\
-0.000895833333333333	-0.000144314157123793\\
-0.000892361111111111	-0.000143855318487041\\
-0.000888888888888889	-0.000143394092853355\\
-0.000885416666666667	-0.000142936140523742\\
-0.000881944444444444	-0.000142487128823254\\
-0.000878472222222222	-0.00014205273168344\\
-0.000875	-0.00014163862921901\\
-0.000875	-0.00014163862921901\\
-0.000871527777777778	-0.000141212786124667\\
-0.000868055555555556	-0.000140767412125542\\
-0.000864583333333333	-0.000140308203243622\\
-0.000861111111111111	-0.000139840859895601\\
-0.000857638888888889	-0.000139371086422369\\
-0.000854166666666667	-0.000138904590610167\\
-0.000850694444444445	-0.000138447083203652\\
-0.000847222222222222	-0.000138004277407955\\
-0.00084375	-0.00013758188838231\\
-0.00084375	-0.00013758188838231\\
-0.000840277777777778	-0.000137147948401251\\
-0.000836805555555556	-0.000136694395745041\\
-0.000833333333333333	-0.000136226948299956\\
-0.000829861111111111	-0.000135751323783517\\
-0.000826388888888889	-0.00013527323919027\\
-0.000822916666666667	-0.000134798410226566\\
-0.000819444444444444	-0.000134332550735139\\
-0.000815972222222222	-0.000133881372111011\\
-0.0008125	-0.000133450582706085\\
-0.0008125	-0.000133450582706085\\
-0.000809027777777778	-0.000133008486569053\\
-0.000805555555555556	-0.000132546847287696\\
-0.000802083333333333	-0.000132071360410269\\
-0.000798611111111111	-0.000131587715957782\\
-0.000795138888888889	-0.000131101597778072\\
-0.000791666666666667	-0.000130618682886441\\
-0.000788194444444444	-0.000130144640799079\\
-0.000784722222222222	-0.000129685132853385\\
-0.00078125	-0.000129245811516743\\
-0.00078125	-0.000129245811516743\\
-0.000777777777777778	-0.000128795483877564\\
-0.000774305555555556	-0.0001283258597643\\
-0.000770833333333333	-0.000127842560791569\\
-0.000767361111111111	-0.0001273511968376\\
-0.000763888888888889	-0.000126857365298161\\
-0.000760416666666667	-0.000126366650332832\\
-0.000756944444444445	-0.000125884622097505\\
-0.000753472222222222	-0.000125416835965342\\
-0.00075	-0.000124968831738848\\
-0.00075	-0.000124968831738848\\
-0.000746527777777778	-0.000124510178651449\\
-0.000743055555555556	-0.000124032680405728\\
-0.000739583333333333	-0.000123541825242324\\
-0.000736111111111111	-0.00012304308256128\\
-0.000732638888888889	-0.000122541902074835\\
-0.000729166666666667	-0.000122043712951214\\
-0.000725694444444444	-0.000121553922945994\\
-0.000722222222222222	-0.000121077917521251\\
-0.00071875	-0.000120621058954717\\
-0.00071875	-0.000120621058954717\\
-0.000715277777777778	-0.000120153965765923\\
-0.000711805555555555	-0.000119668712115772\\
-0.000708333333333333	-0.000119170585263562\\
-0.000704861111111111	-0.0001186648456033\\
-0.000701388888888889	-0.000118156725715912\\
-0.000697916666666667	-0.000117651429406562\\
-0.000694444444444444	-0.000117154130735431\\
-0.000690972222222222	-0.000116669973033834\\
-0.0006875	-0.000116204067909687\\
-0.0006875	-0.000116204067909687\\
-0.000684027777777778	-0.000115728397795722\\
-0.000680555555555556	-0.00011523551464776\\
-0.000677083333333333	-0.000114730428827259\\
-0.000673611111111111	-0.000114218114883435\\
-0.000670138888888889	-0.000113703510502883\\
-0.000666666666666667	-0.000113191515448308\\
-0.000663194444444444	-0.000112686990487387\\
-0.000659722222222222	-0.000112194756307638\\
-0.00065625	-0.000111719592424619\\
-0.00065625	-0.000111719592424619\\
-0.000652777777777778	-0.000111235185832004\\
-0.000649305555555556	-0.000110734805515267\\
-0.000645833333333333	-0.000110223100801443\\
-0.000642361111111111	-0.000109704675362088\\
-0.000638888888888889	-0.000109184086068304\\
-0.000635416666666667	-0.000108665841833333\\
-0.000631944444444445	-0.000108154402445493\\
-0.000628472222222222	-0.000107654177392003\\
-0.000625	-0.000107169524672601\\
-0.000625	-0.000107169524672601\\
-0.000621527777777778	-0.000106676199957745\\
-0.000618055555555556	-0.000106168460633937\\
-0.000614583333333333	-0.000105650503022359\\
-0.000611111111111111	-0.000105126467115579\\
-0.000607638888888889	-0.000104600435344882\\
-0.000604166666666667	-0.00010407643133703\\
-0.000600694444444444	-0.000103558418664496\\
-0.000597222222222222	-0.000103050299586793\\
-0.00059375	-0.000102555913782276\\
-0.00059375	-0.000102555913782276\\
-0.000590277777777778	-0.000102053469358321\\
-0.000586805555555555	-0.000101538514685307\\
-0.000583333333333333	-0.000101014694017021\\
-0.000579861111111111	-0.00010048558388065\\
-0.000576388888888889	-9.99546917705985e-05\\
-0.000572916666666667	-9.94254548373208e-05\\
-0.000569444444444444	-9.89012385695931e-05\\
-0.000565972222222222	-9.83853354681319e-05\\
-0.0005625	-9.78809637168787e-05\\
-0.0005625	-9.78809637168787e-05\\
-0.000559027777777778	-9.73691820180811e-05\\
-0.000555555555555556	-9.68471611623167e-05\\
-0.000552083333333333	-9.63178883425231e-05\\
-0.000548611111111111	-9.57842710577195e-05\\
-0.000545138888888889	-9.52491357569807e-05\\
-0.000541666666666667	-9.4715226480746e-05\\
-0.000538194444444444	-9.418520349469e-05\\
-0.000534722222222222	-9.36616419247027e-05\\
-0.00053125	-9.31470303846549e-05\\
-0.00053125	-9.31470303846549e-05\\
-0.000527777777777778	-9.26256839369755e-05\\
-0.000524305555555556	-9.20967520308125e-05\\
-0.000520833333333333	-9.15624554993499e-05\\
-0.000517361111111111	-9.10249231599325e-05\\
-0.000513888888888889	-9.04861904349463e-05\\
-0.000510416666666667	-8.99481979692585e-05\\
-0.000506944444444445	-8.94127902514308e-05\\
-0.000503472222222222	-8.88817142314924e-05\\
-0.0005	-8.83566179415984e-05\\
-0.0005	-8.83566179415984e-05\\
-0.000496527777777778	-8.78254777739729e-05\\
-0.000493055555555556	-8.72897969086406e-05\\
-0.000489583333333333	-8.67509183540838e-05\\
-0.000486111111111111	-8.62100806950927e-05\\
-0.000482638888888889	-8.56684167215294e-05\\
-0.000479166666666667	-8.51269520626419e-05\\
-0.000475694444444444	-8.45866038230447e-05\\
-0.000472222222222222	-8.40481792245829e-05\\
-0.00046875	-8.35123742529698e-05\\
-0.00046875	-8.35123742529698e-05\\
-0.000465277777777778	-8.29712207911504e-05\\
-0.000461805555555556	-8.24289616265794e-05\\
-0.000458333333333333	-8.18859509718051e-05\\
-0.000454861111111111	-8.13424264476392e-05\\
-0.000451388888888889	-8.07985077642126e-05\\
-0.000447916666666667	-8.02541954078029e-05\\
-0.000444444444444444	-7.97093693357676e-05\\
-0.000440972222222222	-7.91637876843554e-05\\
-0.0004375	-7.86170854821799e-05\\
-0.0004375	-7.86170854821799e-05\\
-0.000434027777777778	-7.80657219437986e-05\\
-0.000430555555555556	-7.75170659897961e-05\\
-0.000427083333333333	-7.69703757299567e-05\\
-0.000423611111111111	-7.64247811405605e-05\\
-0.000420138888888889	-7.58792828390309e-05\\
-0.000416666666666667	-7.53327508714596e-05\\
-0.000413194444444444	-7.47839235145653e-05\\
-0.000409722222222222	-7.42314060923066e-05\\
-0.00040625	-7.36736698092599e-05\\
-0.00040625	-7.36736698092599e-05\\
-0.000402777777777778	-7.31119379431266e-05\\
-0.000399305555555556	-7.25570805277798e-05\\
-0.000395833333333333	-7.20071595643468e-05\\
-0.000392361111111111	-7.14600984317304e-05\\
-0.000388888888888889	-7.09136808034749e-05\\
-0.000385416666666667	-7.03655495878364e-05\\
-0.000381944444444444	-6.98132058859491e-05\\
-0.000378472222222222	-6.92540079709758e-05\\
-0.000375	-6.86851702889069e-05\\
-0.000375	-6.86851702889069e-05\\
-0.000371527777777778	-6.81129680984993e-05\\
-0.000368055555555556	-6.75521219948294e-05\\
-0.000364583333333333	-6.69994091668791e-05\\
-0.000361111111111111	-6.64514592041421e-05\\
-0.000357638888888889	-6.59047532131085e-05\\
-0.000354166666666667	-6.53556229600616e-05\\
-0.000350694444444444	-6.48002500384104e-05\\
-0.000347222222222222	-6.42346650632231e-05\\
-0.00034375	-6.36547468926274e-05\\
-0.00034375	-6.36547468926274e-05\\
-0.000340277777777778	-6.30720477545754e-05\\
-0.000336805555555556	-6.25054473750719e-05\\
-0.000333333333333333	-6.19503649534892e-05\\
-0.000329861111111111	-6.14020651032998e-05\\
-0.000326388888888889	-6.085565722036e-05\\
-0.000322916666666667	-6.03060948799472e-05\\
-0.000319444444444444	-5.97481752659945e-05\\
-0.000315972222222222	-5.9176538634631e-05\\
-0.0003125	-5.85856678066987e-05\\
-0.0003125	-5.85856678066987e-05\\
-0.000309027777777778	-5.7992540157481e-05\\
-0.000305555555555556	-5.74204461558647e-05\\
-0.000302083333333333	-5.68633936253171e-05\\
-0.000298611111111111	-5.63152312750281e-05\\
-0.000295138888888889	-5.57696483655112e-05\\
-0.000291666666666667	-5.52201744121739e-05\\
-0.000288194444444444	-5.46601789273016e-05\\
-0.000284722222222222	-5.40828711961261e-05\\
-0.00028125	-5.34813000936385e-05\\
-0.00028125	-5.34813000936385e-05\\
-0.000277777777777778	-5.28779266341095e-05\\
-0.000274305555555556	-5.23006306893947e-05\\
-0.000270833333333333	-5.17419791802309e-05\\
-0.000267361111111111	-5.11943782663948e-05\\
-0.000263888888888889	-5.06500733581383e-05\\
-0.000260416666666667	-5.01011491693681e-05\\
-0.000256944444444444	-4.95395298100165e-05\\
-0.000253472222222222	-4.89569789208222e-05\\
-0.00025	-4.83450998512991e-05\\
-0.00025	-4.83450998512991e-05\\
-0.000246527777777778	-4.77317950482448e-05\\
-0.000243055555555556	-4.71496245411096e-05\\
-0.000239583333333333	-4.65897122837733e-05\\
-0.000236111111111111	-4.6043023070208e-05\\
-0.000232638888888889	-4.55003629230566e-05\\
-0.000229166666666667	-4.49523795286177e-05\\
-0.000225694444444444	-4.43895627155744e-05\\
-0.000222222222222222	-4.38022449763542e-05\\
-0.00021875	-4.31806020338987e-05\\
-0.00021875	-4.31806020338987e-05\\
-0.000215277777777778	-4.25578265960125e-05\\
-0.000211805555555556	-4.1971148830755e-05\\
-0.000208333333333333	-4.14102780024184e-05\\
-0.000204861111111111	-4.08647693206365e-05\\
-0.000201388888888889	-4.03240247313086e-05\\
-0.000197916666666667	-3.97772937538177e-05\\
-0.000194444444444444	-3.92136743623261e-05\\
-0.000190972222222222	-3.86221139118126e-05\\
-0.0001875	-3.79914101116263e-05\\
-0.0001875	-3.79914101116263e-05\\
-0.000184027777777778	-3.73597811181847e-05\\
-0.000180555555555556	-3.67690067292203e-05\\
-0.000177083333333333	-3.6207441999947e-05\\
-0.000173611111111111	-3.56632966796999e-05\\
-0.000170138888888889	-3.51246364107549e-05\\
-0.000166666666666667	-3.45793839696684e-05\\
-0.000163194444444444	-3.40153205550253e-05\\
-0.000159722222222222	-3.34200871198176e-05\\
-0.00015625	-3.27811857471216e-05\\
-0.00015625	-3.27811857471216e-05\\
-0.000152777777777778	-3.2141481245751e-05\\
-0.000149305555555556	-3.15470664149498e-05\\
-0.000145833333333333	-3.0985035421649e-05\\
-0.000142361111111111	-3.04423495042228e-05\\
-0.000138888888888889	-2.9905838565436e-05\\
-0.000135416666666667	-2.93622028083584e-05\\
-0.000131944444444444	-2.87980144121347e-05\\
-0.000128472222222222	-2.81997192527195e-05\\
-0.000125	-2.75536386620256e-05\\
-0.000125	-2.75536386620256e-05\\
-0.000121527777777778	-2.69067958041935e-05\\
-0.000118055555555556	-2.6309242966982e-05\\
-0.000114583333333333	-2.57469388172948e-05\\
-0.000111111111111111	-2.52057249201521e-05\\
-0.000107638888888889	-2.46713276982335e-05\\
-0.000104166666666667	-2.41293604268389e-05\\
-0.000100694444444444	-2.35653252682599e-05\\
-9.72222222222222e-05	-2.29646153415697e-05\\
-9.375e-05	-2.23125168291594e-05\\
-9.375e-05	-2.23125168291594e-05\\
-9.02777777777778e-05	-2.16596229982713e-05\\
-8.68055555555556e-05	-2.10594797870334e-05\\
-8.33333333333333e-05	-2.04970655536263e-05\\
-7.98611111111111e-05	-1.99572604894227e-05\\
-7.63888888888889e-05	-1.94248488949444e-05\\
-7.29166666666667e-05	-1.8884521487017e-05\\
-6.94444444444444e-05	-1.83208777357891e-05\\
-6.59722222222222e-05	-1.7718428232949e-05\\
-6.25e-05	-1.70615970871424e-05\\
-6.25e-05	-1.70615970871424e-05\\
-5.90277777777778e-05	-1.64038739584038e-05\\
-5.55555555555556e-05	-1.58017302384073e-05\\
-5.20833333333333e-05	-1.52393452448329e-05\\
-4.86111111111111e-05	-1.47008216718758e-05\\
-4.51388888888889e-05	-1.41701881180012e-05\\
-4.16666666666667e-05	-1.36314016372374e-05\\
-3.81944444444444e-05	-1.3068350314005e-05\\
-3.47222222222222e-05	-1.24648558577078e-05\\
-3.125e-05	-1.1804676219862e-05\\
-3.125e-05	-1.1804676219862e-05\\
-2.77777777777778e-05	-1.11434572147573e-05\\
-2.43055555555556e-05	-1.05399402062778e-05\\
-2.08333333333333e-05	-9.97770775801321e-06\\
-1.73611111111111e-05	-9.44028932547969e-06\\
-1.38888888888889e-05	-8.9111639581807e-06\\
-1.04166666666667e-05	-8.37376301798809e-06\\
-6.94444444444444e-06	-7.81147290962458e-06\\
-3.47222222222222e-06	-7.20763782280365e-06\\
0	-6.54556248735894e-06\\
0	-6.54556248735894e-06\\
3.47222222222222e-06	-5.88226461484265e-06\\
6.94444444444444e-06	-5.27803223859813e-06\\
1.04166666666667e-05	-4.716068322419e-06\\
1.38888888888889e-05	-4.17954747211624e-06\\
1.73611111111111e-05	-3.6516187296165e-06\\
2.08333333333333e-05	-3.11540836495094e-06\\
2.43055555555556e-05	-2.55402268078964e-06\\
2.77777777777778e-05	-1.95055081164686e-06\\
3.125e-05	-1.28806752586197e-06\\
3.125e-05	-1.28806752586197e-06\\
3.47222222222222e-05	-6.24159065987229e-07\\
3.81944444444444e-05	-1.98917894378425e-08\\
4.16666666666667e-05	5.41685821642268e-07\\
4.51388888888889e-05	1.07752845257547e-06\\
4.86111111111111e-05	1.60459116493872e-06\\
5.20833333333333e-05	2.13982661156908e-06\\
5.55555555555556e-05	2.70018226000701e-06\\
5.90277777777778e-05	3.30259762104657e-06\\
6.25e-05	3.96400148605647e-06\\
6.25e-05	3.96400148605647e-06\\
6.59722222222222e-05	4.62703566506129e-06\\
6.94444444444444e-05	5.23064408386453e-06\\
7.29166666666667e-05	5.79170691972219e-06\\
7.63888888888889e-05	6.3270826986539e-06\\
7.98611111111111e-05	6.85360559282699e-06\\
8.33333333333333e-05	7.3880827384798e-06\\
8.68055555555556e-05	7.947291564947e-06\\
9.02777777777778e-05	8.54797714444633e-06\\
9.375e-05	9.20684955663109e-06\\
9.375e-05	9.20684955663109e-06\\
9.72222222222222e-05	9.86754307219506e-06\\
0.000100694444444444	1.04697954579347e-05\\
0.000104166666666667	1.10301962169546e-05\\
0.000107638888888889	1.15652895303908e-05\\
0.000111111111111111	1.20915717281012e-05\\
0.000114583333333333	1.26254887850008e-05\\
0.000118055555555556	1.31834338414905e-05\\
0.000121527777777778	1.37817447496413e-05\\
0.000125	1.44367016464697e-05\\
0.000125	1.44367016464697e-05\\
0.000128472222222222	1.50936400994395e-05\\
0.000131944444444444	1.56938458262257e-05\\
0.000135416666666667	1.62534115262236e-05\\
0.000138888888888889	1.67883627506527e-05\\
0.000142361111111111	1.73146556218251e-05\\
0.000145833333333333	1.78481745762848e-05\\
0.000149305555555556	1.84047301456935e-05\\
0.000152777777777778	1.90000567674709e-05\\
0.00015625	1.96498106262988e-05\\
0.00015625	1.96498106262988e-05\\
0.000159722222222222	2.0301661724953e-05\\
0.000163194444444444	2.08991462627983e-05\\
0.000166666666666667	2.14576730693805e-05\\
0.000170138888888889	2.19925644380226e-05\\
0.000173611111111111	2.25190541399689e-05\\
0.000177083333333333	2.30522854813842e-05\\
0.000180555555555556	2.36073093891065e-05\\
0.000184027777777778	2.41990825393668e-05\\
0.0001875	2.48424655225898e-05\\
0.0001875	2.48424655225898e-05\\
0.000190972222222222	2.54880043779604e-05\\
0.000194444444444444	2.60821179492998e-05\\
0.000197916666666667	2.66393679331234e-05\\
0.000201388888888889	2.71742129808183e-05\\
0.000204861111111111	2.77010070538486e-05\\
0.000208333333333333	2.82339978237012e-05\\
0.000211805555555556	2.87873251080262e-05\\
0.000215277777777778	2.93750193474107e-05\\
0.00021875	3.00110001242304e-05\\
0.00021875	3.00110001242304e-05\\
0.000222222222222222	3.06491286931054e-05\\
0.000225694444444444	3.12392536702122e-05\\
0.000229166666666667	3.17949535745266e-05\\
0.000232638888888889	3.23296905445636e-05\\
0.000236111111111111	3.28568090591785e-05\\
0.000239583333333333	3.33895347010005e-05\\
0.000243055555555556	3.39409729613882e-05\\
0.000246527777777778	3.4524108084133e-05\\
0.00025	3.5151801953015e-05\\
0.00025	3.5151801953015e-05\\
0.000253472222222222	3.57815620910529e-05\\
0.000256944444444444	3.63671188742254e-05\\
0.000260416666666667	3.69209608356291e-05\\
0.000263888888888889	3.7455450107915e-05\\
0.000267361111111111	3.79828215111289e-05\\
0.000270833333333333	3.85151816885143e-05\\
0.000274305555555556	3.90645082782859e-05\\
0.000277777777777778	3.96426491282575e-05\\
0.00028125	4.02613215498837e-05\\
0.00028125	4.02613215498837e-05\\
0.000284722222222222	4.0881901632206e-05\\
0.000288194444444444	4.14623528733893e-05\\
0.000291666666666667	4.20139969016242e-05\\
0.000295138888888889	4.25480222253638e-05\\
0.000298611111111111	4.30754836863168e-05\\
0.000302083333333333	4.3607301949744e-05\\
0.000305555555555556	4.41542630364999e-05\\
0.000309027777777778	4.4727017890378e-05\\
0.0003125	4.53360819852033e-05\\
0.0003125	4.53360819852033e-05\\
0.000315972222222222	4.5946817474718e-05\\
0.000319444444444444	4.65216706412308e-05\\
0.000322916666666667	4.70707485630273e-05\\
0.000326388888888889	4.76040216463858e-05\\
0.000329861111111111	4.81313234194092e-05\\
0.000333333333333333	4.86623503572758e-05\\
0.000336805555555556	4.92066617432396e-05\\
0.000340277777777778	4.977367956982e-05\\
0.00034375	5.03726884659716e-05\\
0.00034375	5.03726884659716e-05\\
0.000347222222222222	5.09730571607303e-05\\
0.000350694444444444	5.15418655290256e-05\\
0.000354166666666667	5.20879860440582e-05\\
0.000357638888888889	5.26201538797455e-05\\
0.000361111111111111	5.31469670073115e-05\\
0.000364583333333333	5.36768863252934e-05\\
0.000368055555555556	5.4218235817971e-05\\
0.000371527777777778	5.47792027469907e-05\\
0.000375	5.5367837872522e-05\\
0.000375	5.5367837872522e-05\\
0.000378472222222222	5.59574507997818e-05\\
0.000381944444444444	5.65198130643152e-05\\
0.000385416666666667	5.7062567536792e-05\\
0.000388888888888889	5.75932217584674e-05\\
0.000392361111111111	5.81191483050025e-05\\
0.000395833333333333	5.86475851780399e-05\\
0.000399305555555556	5.91856362204268e-05\\
0.000402777777777778	5.97402715595274e-05\\
0.00040625	6.03183280745156e-05\\
0.00040625	6.03183280745156e-05\\
0.000409722222222222	6.08969171214113e-05\\
0.000413194444444444	6.14524758563162e-05\\
0.000416666666666667	6.19914444677239e-05\\
0.000420138888888889	6.25201320110236e-05\\
0.000423611111111111	6.30447169914783e-05\\
0.000427083333333333	6.35712479750694e-05\\
0.000430555555555556	6.41056442169941e-05\\
0.000434027777777778	6.46536963114785e-05\\
0.0004375	6.52210668622422e-05\\
0.0004375	6.52210668622422e-05\\
0.000440972222222222	6.57884702506273e-05\\
0.000444444444444444	6.63369094893174e-05\\
0.000447916666666667	6.68716674288028e-05\\
0.000451388888888889	6.73979018041004e-05\\
0.000454861111111111	6.79206459957005e-05\\
0.000458333333333333	6.84448098120516e-05\\
0.000461805555555556	6.89751802867011e-05\\
0.000465277777777778	6.95164224889799e-05\\
0.00046875	7.00730803546712e-05\\
0.00046875	7.00730803546712e-05\\
0.000472222222222222	7.06292270078457e-05\\
0.000475694444444444	7.11702692145488e-05\\
0.000479166666666667	7.17003926201665e-05\\
0.000482638888888889	7.22236651899966e-05\\
0.000486111111111111	7.27440381080857e-05\\
0.000489583333333333	7.32653466836153e-05\\
0.000493055555555556	7.37913112736077e-05\\
0.000496527777777778	7.43255382156249e-05\\
0.0005	7.48715207667949e-05\\
0.0005	7.48715207667949e-05\\
0.000503472222222222	7.54164144806113e-05\\
0.000506944444444445	7.59498171681861e-05\\
0.000510416666666667	7.64748886090683e-05\\
0.000513888888888889	7.69946793722776e-05\\
0.000517361111111111	7.75121318056238e-05\\
0.000520833333333333	7.80300810316881e-05\\
0.000524305555555556	7.85512559517976e-05\\
0.000527777777777778	7.90782802574386e-05\\
0.00053125	7.9613673447998e-05\\
0.00053125	7.9613673447998e-05\\
0.000534722222222222	8.01473776129713e-05\\
0.000538194444444444	8.06729298298281e-05\\
0.000541666666666667	8.11925431820626e-05\\
0.000545138888888889	8.17083306857702e-05\\
0.000548611111111111	8.22223063335903e-05\\
0.000552083333333333	8.27363861414243e-05\\
0.000555555555555556	8.32523891997061e-05\\
0.000559027777777778	8.37720387263374e-05\\
0.0005625	8.42969631255075e-05\\
0.0005625	8.42969631255075e-05\\
0.000565972222222222	8.48195865708057e-05\\
0.000569444444444444	8.53371054438945e-05\\
0.000572916666666667	8.58508700671834e-05\\
0.000576388888888889	8.63621401941961e-05\\
0.000579861111111111	8.68720860768279e-05\\
0.000583333333333333	8.73817895316042e-05\\
0.000586805555555555	8.78922450030517e-05\\
0.000590277777777778	8.84043606329543e-05\\
0.00059375	8.8918959323947e-05\\
0.00059375	8.8918959323947e-05\\
0.000597222222222222	8.94306436648451e-05\\
0.000600694444444444	8.99399711394855e-05\\
0.000604166666666667	9.04475153237216e-05\\
0.000607638888888889	9.09537688099649e-05\\
0.000611111111111111	9.14591442652268e-05\\
0.000614583333333333	9.19639754911605e-05\\
0.000618055555555556	9.24685184765517e-05\\
0.000621527777777778	9.29729524526968e-05\\
0.000625	9.34773809416756e-05\\
0.000625	9.34773809416756e-05\\
0.000628472222222222	9.39782896578478e-05\\
0.000631944444444445	9.44792895305469e-05\\
0.000635416666666667	9.49802632220775e-05\\
0.000638888888888889	9.54810218533053e-05\\
0.000642361111111111	9.59813060333881e-05\\
0.000645833333333333	9.64807868890638e-05\\
0.000649305555555556	9.69790670878323e-05\\
0.000652777777777778	9.74756818566958e-05\\
0.00065625	9.79700999964583e-05\\
0.00065625	9.79700999964583e-05\\
0.000659722222222222	9.8460409321155e-05\\
0.000663194444444444	9.89529646296949e-05\\
0.000666666666666667	9.94470414763526e-05\\
0.000670138888888889	9.99418529923357e-05\\
0.000673611111111111	0.000100436550874661\\
0.000677083333333333	0.000100930226366036\\
0.000680555555555556	0.000101421911230859\\
0.000684027777777778	0.000101910578725328\\
0.0006875	0.000102395144558565\\
0.0006875	0.000102395144558565\\
0.000690972222222222	0.000102875036156247\\
0.000694444444444444	0.000103359046950913\\
0.000697916666666667	0.000103845925726986\\
0.000701388888888889	0.000104334367511227\\
0.000704861111111111	0.00010482301450021\\
0.000708333333333333	0.000105310456984808\\
0.000711805555555555	0.000105795234264683\\
0.000715277777777778	0.000106275835557335\\
0.00071875	0.000106750700900604\\
0.00071875	0.000106750700900604\\
0.000722222222222222	0.000107220356226123\\
0.000725694444444444	0.000107695737720848\\
0.000729166666666667	0.000108175143214262\\
0.000732638888888889	0.000108656824885478\\
0.000736111111111111	0.000109138990127766\\
0.000739583333333333	0.000109619802405314\\
0.000743055555555556	0.00011009738210066\\
0.000746527777777778	0.00011056980735602\\
0.00075	0.000111035114904956\\
0.00075	0.000111035114904956\\
0.000753472222222222	0.000111494711077409\\
0.000756944444444445	0.000111961392165738\\
0.000760416666666667	0.000112433075597496\\
0.000763888888888889	0.000112907640642868\\
0.000767361111111111	0.000113382929207151\\
0.000770833333333333	0.000113856746618124\\
0.000774305555555556	0.000114326862399761\\
0.000777777777777778	0.000114791011042281\\
0.00078125	0.000115246892761434\\
0.00078125	0.000115246892761434\\
0.000784722222222222	0.000115696599765625\\
0.000788194444444444	0.000116154521862866\\
0.000791666666666667	0.000116618260927126\\
0.000795138888888889	0.000117085387520532\\
0.000798611111111111	0.000117553441607687\\
0.000802083333333333	0.000118019933271318\\
0.000805555555555556	0.000118482343414383\\
0.000809027777777778	0.000118938124452517\\
0.0008125	0.000119384701004144\\
0.0008125	0.000119384701004144\\
0.000815972222222222	0.000119824680010705\\
0.000819444444444444	0.000120273796180514\\
0.000822916666666667	0.000120729394775032\\
0.000826388888888889	0.000121188795923044\\
0.000829861111111111	0.000121649295266812\\
0.000833333333333333	0.000122108164599677\\
0.000836805555555556	0.000122562652496994\\
0.000840277777777778	0.000123009984939082\\
0.00084375	0.000123447365922513\\
0.00084375	0.000123447365922513\\
0.000847222222222222	0.000123877768519853\\
0.000850694444444445	0.000124318042846072\\
0.000854166666666667	0.000124765330558607\\
0.000857638888888889	0.000125216753710689\\
0.000861111111111111	0.000125669415325325\\
0.000864583333333333	0.00012612039996418\\
0.000868055555555556	0.000126566774284242\\
0.000871527777777778	0.000127005587592599\\
0.000875	0.000127433872387672\\
0.000875	0.000127433872387672\\
0.000878472222222222	0.000127854840535013\\
0.000881944444444444	0.000128286247683906\\
0.000885416666666667	0.000128725079098224\\
0.000888888888888889	0.00012916830533638\\
0.000892361111111111	0.000129612882755925\\
0.000895833333333333	0.000130055754012703\\
0.000899305555555556	0.000130493848554014\\
0.000902777777777778	0.000130924083101336\\
0.00090625	0.000131343362130609\\
0.00090625	0.000131343362130609\\
0.000909722222222222	0.000131755028656477\\
0.000913194444444445	0.000132177553588853\\
0.000916666666666667	0.000132607807455831\\
0.000920138888888889	0.000133042650375503\\
0.000923611111111111	0.00013347893250093\\
0.000927083333333333	0.000133913494455018\\
0.000930555555555556	0.000134343167757622\\
0.000934027777777778	0.00013476477524943\\
0.0009375	0.00013517513150707\\
0.0009375	0.00013517513150707\\
0.000940972222222222	0.000135577620995808\\
0.000944444444444444	0.000135991258792489\\
0.000947916666666667	0.000136412837105082\\
0.000951388888888889	0.000136839141471778\\
0.000954861111111111	0.000137266951143578\\
0.000958333333333333	0.000137693039461761\\
0.000961805555555556	0.00013811417422771\\
0.000965277777777778	0.000138527118066389\\
0.00096875	0.000138928628784396\\
0.00096875	0.000138928628784396\\
0.000972222222222222	0.00013932205872591\\
0.000975694444444444	0.000139726814482932\\
0.000979166666666667	0.000140139641493509\\
0.000982638888888889	0.000140557281749998\\
0.000986111111111111	0.000140976474124699\\
0.000989583333333333	0.000141393954692703\\
0.000993055555555556	0.000141806457051308\\
0.000996527777777778	0.000142210712626545\\
0.001	0.000142603450982159\\
0.001	0.000142603450982159\\
0.00103125	0.00010016725611306\\
0.0010625	7.16233511729447e-05\\
0.00109375	5.45929495208153e-05\\
0.001125	4.67176946212788e-05\\
0.00115625	4.56707027232106e-05\\
0.0011875	4.91655855144879e-05\\
0.00121875	5.49637011055815e-05\\
0.00125	6.08798618290107e-05\\
0.00128125	6.47867068825914e-05\\
0.00128125	6.47867068825914e-05\\
0.0013125	2.70566046269849e-05\\
0.00134375	1.00155177273908e-06\\
0.001375	-1.53167503458285e-05\\
0.00140625	-2.37711713436672e-05\\
0.0014375	-2.61690185103802e-05\\
0.00146875	-2.42523858206001e-05\\
0.0015	-1.9698897680609e-05\\
0.00153125	-1.4122771784586e-05\\
0.0015625	-9.07613606893065e-06\\
0.0015625	-9.07613606893065e-06\\
0.00159375	-3.666235269284e-05\\
0.001625	-5.56029269377367e-05\\
0.00165625	-6.72733748786625e-05\\
0.0016875	-7.29939378022459e-05\\
0.00171875	-7.40314864446923e-05\\
0.00175	-7.1601450864156e-05\\
0.00178125	-6.68697565416876e-05\\
0.0018125	-6.0954750843667e-05\\
0.00184375	-5.49291069749103e-05\\
0.00184375	-5.49291069749103e-05\\
0.001875	-7.31991906538498e-05\\
0.00190625	-8.53227615976726e-05\\
0.0019375	-9.22465274280082e-05\\
0.00196875	-9.48787370896875e-05\\
0.002	-9.40908566079424e-05\\
0.00203125	-9.0719187174515e-05\\
0.0020625	-8.55664241345977e-05\\
0.00209375	-7.94031561925923e-05\\
0.002125	-7.29693047605284e-05\\
0.002125	-7.29693047605284e-05\\
0.00215625	-8.4535559375376e-05\\
0.0021875	-9.1755666171589e-05\\
0.00221875	-9.52855908264993e-05\\
0.00225	-9.57558044482054e-05\\
0.00228125	-9.37724367428006e-05\\
0.0023125	-8.9918376338427e-05\\
0.00234375	-8.47543200781509e-05\\
0.002375	-7.88197731376172e-05\\
0.00240625	-7.26340018752936e-05\\
0.00240625	-7.26340018752936e-05\\
0.0024375	-7.99398162586451e-05\\
0.00246875	-8.41350694082976e-05\\
0.0025	-8.56835842948378e-05\\
0.00253125	-8.50323218906102e-05\\
0.0025625	-8.26121260678603e-05\\
0.00259375	-7.88384323822111e-05\\
0.002625	-7.41119424481074e-05\\
0.00265625	-6.88192655639019e-05\\
0.0026875	-6.33335291819748e-05\\
0.0026875	-6.33335291819748e-05\\
0.00271875	-6.8104604983521e-05\\
0.00275	-7.06030702395388e-05\\
0.00278125	-7.11649807443315e-05\\
0.0028125	-7.01150704912612e-05\\
0.00284375	-6.7767228111304e-05\\
0.002875	-6.44249504239136e-05\\
0.00290625	-6.03817742632629e-05\\
0.0029375	-5.59216876895308e-05\\
0.00296875	-5.13195216436113e-05\\
0.00296875	-5.13195216436113e-05\\
0.003	-5.46121984773551e-05\\
0.00303125	-5.62052969662608e-05\\
0.0030625	-5.63483457358682e-05\\
0.00309375	-5.52831065905313e-05\\
0.003125	-5.32438824102366e-05\\
0.00315625	-5.0457810775395e-05\\
0.0031875	-4.71451440485771e-05\\
0.00321875	-4.35195166074154e-05\\
0.00325	-3.97881998740468e-05\\
0.00325	-3.97881998740468e-05\\
0.00328125	-4.21991208692241e-05\\
0.0033125	-4.33100439912737e-05\\
0.00334375	-4.33105690668123e-05\\
0.003375	-4.23848429792484e-05\\
0.00340625	-4.07117623398845e-05\\
0.0034375	-3.84651672095115e-05\\
0.00346875	-3.58140263161388e-05\\
0.0035	-3.29226141818628e-05\\
0.00353125	-2.99506805652161e-05\\
0.00353125	-2.99506805652161e-05\\
0.0035625	-3.18059813938509e-05\\
0.00359375	-3.26466753320931e-05\\
0.003625	-3.26198831739344e-05\\
0.00365625	-3.1868809101665e-05\\
0.0036875	-3.05328769646396e-05\\
0.00371875	-2.87478608593794e-05\\
0.00375	-2.66460102769095e-05\\
0.00378125	-2.43561700752348e-05\\
0.0038125	-2.20038955298651e-05\\
0.0038125	-2.20038955298651e-05\\
0.00384375	-2.34839195342174e-05\\
0.003875	-2.41581187446771e-05\\
0.00390625	-2.41428240898012e-05\\
0.0039375	-2.35514922817259e-05\\
0.00396875	-2.24947994692526e-05\\
0.004	-2.108073118956e-05\\
0.00403125	-1.94146687796382e-05\\
0.0040625	-1.75994724171957e-05\\
0.00409375	-1.57355609363696e-05\\
0.00409375	-1.57355609363696e-05\\
0.004125	-1.69451403639886e-05\\
0.00415625	-1.75049967077734e-05\\
0.0041875	-1.75086735655916e-05\\
0.00421875	-1.70475630123512e-05\\
0.00425	-1.62109713359726e-05\\
0.00428125	-1.50861823123294e-05\\
0.0043125	-1.3758518131346e-05\\
0.00434375	-1.23113980780576e-05\\
0.004375	-1.08263950592269e-05\\
0.004375	-1.08263950592269e-05\\
0.00440625	-1.18311058728837e-05\\
0.0044375	-1.23050449351014e-05\\
0.00446875	-1.23245650223147e-05\\
0.0045	-1.19643789033841e-05\\
0.00453125	-1.12976064033377e-05\\
0.0045625	-1.03958198046095e-05\\
0.00459375	-9.32908765710616e-06\\
0.004625	-8.16601705921904e-06\\
0.00465625	-6.9737944729531e-06\\
0.00465625	-6.9737944729531e-06\\
0.0046875	-7.81789844339631e-06\\
0.00471875	-8.22337244787974e-06\\
0.00475	-8.25337215865085e-06\\
0.00478125	-7.96978237116441e-06\\
0.0048125	-7.43325133284456e-06\\
0.00484375	-6.7032239257081e-06\\
0.004875	-5.83797374686945e-06\\
0.00490625	-4.89463412861602e-06\\
0.0049375	-3.92922814557162e-06\\
0.0049375	-3.92922814557162e-06\\
0.00496875	-4.64454619214516e-06\\
0.005	-4.99363566702771e-06\\
0.00503125	-5.02935929536097e-06\\
0.0050625	-4.80358014487425e-06\\
0.00509375	-4.36718709950767e-06\\
0.005125	-3.77011952545914e-06\\
0.00515625	-3.06139116101889e-06\\
0.0051875	-2.28911326188852e-06\\
0.00521875	-1.50051702452192e-06\\
0.00521875	-1.50051702452192e-06\\
0.00525	-2.11098427765899e-06\\
0.00528125	-2.41283435786777e-06\\
0.0053125	-2.45078602528759e-06\\
0.00534375	-2.26876099340689e-06\\
0.005375	-1.90990313475581e-06\\
0.00540625	-1.41659710389819e-06\\
0.0054375	-8.30486407754627e-07\\
0.00546875	-1.92490939854295e-07\\
0.0055	4.57176006496418e-07\\
0.0055	4.57176006496418e-07\\
0.00553125	-6.69933671870737e-08\\
0.0055625	-3.28907216129437e-07\\
0.00559375	-3.6675622688831e-07\\
0.005625	-2.18087727876792e-07\\
0.00565625	8.01796226079787e-08\\
0.0056875	4.91741572294924e-07\\
0.00571875	9.80894409308153e-07\\
0.00575	1.51252149244163e-06\\
0.00578125	2.05208015729985e-06\\
0.00578125	2.05208015729985e-06\\
0.0058125	1.59954091916159e-06\\
0.00584375	1.37156729346222e-06\\
0.005875	1.33526357976033e-06\\
0.00590625	1.45825921543663e-06\\
0.0059375	1.70869739352097e-06\\
0.00596875	2.05522398727398e-06\\
0.006	2.46697677663832e-06\\
0.00603125	2.91357496157163e-06\\
0.0060625	3.36510895776465e-06\\
0.0060625	3.36510895776465e-06\\
0.00609375	2.97244605296232e-06\\
0.006125	2.77342353632859e-06\\
0.00615625	2.73948690959758e-06\\
0.0061875	2.84251469911956e-06\\
0.00621875	3.05480952167425e-06\\
0.00625	3.34908938670608e-06\\
0.00628125	3.69847921982691e-06\\
0.0063125	4.07650260242365e-06\\
0.00634375	4.45707372509485e-06\\
0.00634375	4.45707372509485e-06\\
0.006375	4.11477439959951e-06\\
0.00640625	3.94052454938398e-06\\
0.0064375	3.90936391225782e-06\\
0.00646875	3.99669262240998e-06\\
0.0065	4.17826412280053e-06\\
0.00653125	4.43017825391134e-06\\
0.0065625	4.72887451202775e-06\\
0.00659375	5.05112547094511e-06\\
0.006625	5.37403036870998e-06\\
0.006625	5.37403036870998e-06\\
0.00665625	5.07433440810612e-06\\
0.0066875	4.9213450979968e-06\\
0.00671875	4.89310469808935e-06\\
0.00675	4.96795797522154e-06\\
0.00678125	5.12454652135119e-06\\
0.0068125	5.34180320782562e-06\\
0.00684375	5.59894676588346e-06\\
0.006875	5.87547649782971e-06\\
0.00690625	6.15116710944719e-06\\
0.00690625	6.15116710944719e-06\\
0.0069375	5.88770099285707e-06\\
0.00696875	5.753012595755e-06\\
0.007	5.72767301693089e-06\\
0.00703125	5.7925092580291e-06\\
0.0070625	5.92859962428305e-06\\
0.00709375	6.11726922900013e-06\\
0.007125	6.34008559918797e-06\\
0.00715625	6.57885438126726e-06\\
0.0071875	6.81561514165319e-06\\
0.0071875	6.81561514165319e-06\\
0.00721875	6.5831123887139e-06\\
0.00725	6.46422505323763e-06\\
0.00728125	6.44167018853947e-06\\
0.0073125	6.4983828814702e-06\\
0.00734375	6.61751249597664e-06\\
0.007375	6.78241899848553e-06\\
0.00740625	6.97666936372299e-06\\
0.0074375	7.18403405680634e-06\\
0.00746875	7.38848359110866e-06\\
0.00746875	7.38848359110866e-06\\
0.0075	7.18256800297246e-06\\
0.00753125	7.07736514721224e-06\\
0.0075625	7.05742575851653e-06\\
0.00759375	7.10748756782564e-06\\
0.007625	7.21247221224797e-06\\
0.00765625	7.35748220631605e-06\\
0.0076875	7.5277979756927e-06\\
0.00771875	7.70887495599171e-06\\
0.00775	7.88634074816441e-06\\
0.00775	7.88634074816441e-06\\
0.00778125	7.70335668287547e-06\\
0.0078125	7.61004162264101e-06\\
0.00784375	7.59252317994452e-06\\
0.007875	7.63709032663984e-06\\
0.00790625	7.73019083116777e-06\\
0.0079375	7.85842874273524e-06\\
0.00796875	8.00856192750832e-06\\
0.008	8.16749965615315e-06\\
0.00803125	8.32230023467551e-06\\
0.00803125	8.32230023467551e-06\\
0.0080625	8.15917865093496e-06\\
0.00809375	8.07622207743552e-06\\
0.008125	8.06092219252097e-06\\
0.00815625	8.10091070208019e-06\\
0.0081875	8.18395719592857e-06\\
0.00821875	8.29796704537866e-06\\
0.00825	8.43097934233317e-06\\
0.00828125	8.57116487723575e-06\\
0.0083125	8.70682415610169e-06\\
0.0083125	8.70682415610169e-06\\
0.00834375	8.5609761705796e-06\\
0.008375	8.48707263517712e-06\\
0.00840625	8.47379167778772e-06\\
0.0084375	8.50993357970342e-06\\
0.00846875	8.58441897200191e-06\\
0.0085	8.68628706707231e-06\\
0.00853125	8.8046939233366e-06\\
0.0085625	8.92891074005808e-06\\
0.00859375	9.04832218695528e-06\\
0.00859375	9.04832218695528e-06\\
0.008625	8.91755398330085e-06\\
0.00865625	8.85158584790213e-06\\
0.0086875	8.84013312851817e-06\\
0.00871875	8.87301825414077e-06\\
0.00875	8.94016920865992e-06\\
0.00878125	9.03161803572639e-06\\
0.0088125	9.13749936470865e-06\\
0.00884375	9.24804896940135e-06\\
0.008875	9.35360234805005e-06\\
0.008875	9.35360234805005e-06\\
0.00890625	9.23604677566248e-06\\
0.0089375	9.17705433600702e-06\\
0.00896875	9.16725143845776e-06\\
0.009	9.19735878845973e-06\\
0.00903125	9.25819009156559e-06\\
0.0090625	9.34065077645707e-06\\
0.00909375	9.43573674228038e-06\\
0.009125	9.5345331287966e-06\\
0.00915625	9.62821310307449e-06\\
0.00915625	9.62821310307449e-06\\
0.0091875	9.52227440359499e-06\\
0.00921875	9.46943110230469e-06\\
0.00925	9.46111339972244e-06\\
0.00928125	9.48883488954833e-06\\
0.0093125	9.54419144721941e-06\\
0.00934375	9.61886013783886e-06\\
0.009375	9.70459814536584e-06\\
0.00940625	9.79324171401785e-06\\
0.0094375	9.87670511370942e-06\\
0.0094375	9.87670511370942e-06\\
0.00946875	9.78101402665521e-06\\
0.0095	9.73360586198346e-06\\
0.00953125	9.72662290682491e-06\\
0.0095625	9.75228149246998e-06\\
0.00959375	9.80287103696798e-06\\
0.009625	9.87075310893148e-06\\
0.00965625	9.9483605015549e-06\\
0.0096875	1.0028196324785e-05\\
0.00971875	1.01028331110919e-05\\
0.00971875	1.01028331110919e-05\\
0.00975	1.00162102366075e-05\\
0.00978125	9.97361862181689e-06\\
0.0098125	9.96783384499267e-06\\
0.00984375	9.99169747201156e-06\\
0.009875	1.00381162310703e-05\\
0.00990625	1.01000612011681e-05\\
0.0099375	1.01705670138008e-05\\
0.00996875	1.02427310667563e-05\\
0.01	1.03097127492346e-05\\
0.01	1.03097127492346e-05\\
0.0103125	-2.08402743921421e-05\\
0.010625	-3.20607909676252e-05\\
0.0109375	-2.92786191261052e-05\\
0.01125	-1.79425798362831e-05\\
0.0115625	-3.07489754469703e-06\\
0.011875	1.06842609655655e-05\\
0.0121875	1.90380024060466e-05\\
0.0125	1.79987987613539e-05\\
0.0128125	3.85872998565073e-06\\
0.0128125	3.85872998565073e-06\\
0.013125	-1.16555487694736e-05\\
0.0134375	-1.69213125293943e-05\\
0.01375	-1.49531324153962e-05\\
0.0140625	-8.57412872973251e-06\\
0.014375	-4.32253181414932e-07\\
0.0146875	6.98515055264082e-06\\
0.015	1.13382917194538e-05\\
0.0153125	1.04231978739766e-05\\
0.015625	2.16114197931772e-06\\
0.015625	2.16114197931772e-06\\
0.0159375	-6.73992391309053e-06\\
0.01625	-9.62992817316044e-06\\
0.0165625	-8.2656249074109e-06\\
0.016875	-4.31167081643702e-06\\
0.0171875	6.52890370156367e-07\\
0.0175	5.12871290786476e-06\\
0.0178125	7.69074389861402e-06\\
0.018125	6.98327561604595e-06\\
0.0184375	1.71540912857759e-06\\
0.0184375	1.71540912857759e-06\\
0.01875	-3.89248495363814e-06\\
0.0190625	-5.65140612251991e-06\\
0.019375	-4.68151649374304e-06\\
0.0196875	-2.0529509571765e-06\\
0.02	1.21117616097566e-06\\
0.0203125	4.13199029286604e-06\\
0.020625	5.77228142062403e-06\\
0.0209375	5.23411630309889e-06\\
0.02125	1.65662183654325e-06\\
0.02125	1.65662183654325e-06\\
0.0215625	-2.11942815625532e-06\\
0.021875	-3.27125674864925e-06\\
0.0221875	-2.56035640977537e-06\\
0.0225	-7.18586971537594e-07\\
0.0228125	1.55027029924426e-06\\
0.023125	3.56906065482332e-06\\
0.0234375	4.685897839668e-06\\
0.02375	4.27289278928655e-06\\
0.0240625	1.7249624349458e-06\\
0.0240625	1.7249624349458e-06\\
0.024375	-9.47134085022006e-07\\
0.0246875	-1.74360791052597e-06\\
0.025	-1.20755775748216e-06\\
0.0253125	1.36646708642774e-07\\
0.025625	1.78249340185288e-06\\
0.0259375	3.24050716696278e-06\\
0.02625	4.03747640403962e-06\\
0.0265625	3.71572370133633e-06\\
0.026875	1.83241747994667e-06\\
0.026875	1.83241747994667e-06\\
0.0271875	-1.3274559246268e-07\\
0.0275	-7.07118398168838e-07\\
0.0278125	-2.92755222452978e-07\\
0.028125	7.20740026993738e-07\\
0.0284375	1.95569311989274e-06\\
0.02875	3.04586612245861e-06\\
0.0290625	3.63598961294898e-06\\
0.029375	3.38131891225446e-06\\
0.0296875	1.94721284088595e-06\\
0.0296875	1.94721284088595e-06\\
0.03	4.56826553224543e-07\\
0.0303125	2.85807585653775e-08\\
0.030625	3.55822625947022e-07\\
0.0309375	1.14051713509533e-06\\
0.03125	2.09291974156978e-06\\
0.0315625	2.93126464701032e-06\\
0.031875	3.3814677935784e-06\\
0.0321875	3.17684373618565e-06\\
0.0325	2.0578356201284e-06\\
0.0325	2.0578356201284e-06\\
0.0328125	8.98783174441142e-07\\
0.033125	5.70727623022682e-07\\
0.0334375	8.33998163612959e-07\\
0.03375	1.45508967375196e-06\\
0.0340625	2.20644818088589e-06\\
0.034375	2.86626571535664e-06\\
0.0346875	3.21828404609148e-06\\
0.035	3.05160683974903e-06\\
0.0353125	2.16051980955756e-06\\
0.0353125	2.16051980955756e-06\\
0.035625	1.24011666668977e-06\\
0.0359375	9.83121403536069e-07\\
0.03625	1.19836068068757e-06\\
0.0365625	1.69919588477452e-06\\
0.036875	2.30337756440546e-06\\
0.0371875	2.83290573865891e-06\\
0.0375	3.11389579399357e-06\\
0.0378125	2.97644970603805e-06\\
0.038125	2.25453232075012e-06\\
0.038125	2.25453232075012e-06\\
0.0384375	1.51062951703196e-06\\
0.03875	1.30548004040332e-06\\
0.0390625	1.48394221857751e-06\\
0.039375	1.89428846097961e-06\\
0.0396875	2.38810353819785e-06\\
0.04	2.82018667183137e-06\\
0.0403125	3.04845726248337e-06\\
0.040625	2.93386409916385e-06\\
0.0409375	2.34029788784285e-06\\
0.0409375	2.34029788784285e-06\\
0.04125	1.7299000985016e-06\\
0.0415625	1.56349534322087e-06\\
0.041875	1.71330634762823e-06\\
0.0421875	2.05417829404753e-06\\
0.0425	2.46350591878719e-06\\
0.0428125	2.82116315808434e-06\\
0.043125	3.00943523925956e-06\\
0.0434375	2.91295310966833e-06\\
0.04375	2.41863011021803e-06\\
0.04375	2.41863011021803e-06\\
0.0440625	1.91118878328789e-06\\
0.044375	1.7743401082293e-06\\
0.0446875	1.90148573289695e-06\\
0.045	2.18807705283652e-06\\
0.0453125	2.53156180105019e-06\\
0.045625	2.83133239506461e-06\\
0.0459375	2.98867596276731e-06\\
0.04625	2.9067259858101e-06\\
0.0465625	2.49041549631179e-06\\
0.0465625	2.49041549631179e-06\\
0.046875	2.06371959404761e-06\\
0.0471875	1.94982344024763e-06\\
0.0475	2.05879255277264e-06\\
0.0478125	2.30231916187318e-06\\
0.048125	2.59368232953527e-06\\
0.0484375	2.84770929423472e-06\\
0.04875	2.98073800458765e-06\\
0.0490625	2.91058079693318e-06\\
0.049375	2.55648916613893e-06\\
0.049375	2.55648916613893e-06\\
0.0496875	2.19406146806378e-06\\
0.05	2.09827024637288e-06\\
0.0503125	2.19248353584833e-06\\
0.050625	2.40137785328942e-06\\
0.0509375	2.6509079034398e-06\\
0.05125	2.86827716970695e-06\\
0.0515625	2.98190935366094e-06\\
0.051875	2.92142064152456e-06\\
0.0521875	2.61759276139195e-06\\
0.0521875	2.61759276139195e-06\\
0.0525	2.30699119188604e-06\\
0.0528125	2.2256793058284e-06\\
0.053125	2.30778134628629e-06\\
0.0534375	2.48848674323787e-06\\
0.05375	2.70402675127401e-06\\
0.0540625	2.89165173701644e-06\\
0.054375	2.989609087789e-06\\
0.0546875	2.93712172309835e-06\\
0.055	2.67436719128544e-06\\
0.055	2.67436719128544e-06\\
0.0553125	2.40604777917985e-06\\
0.055625	2.33645837316443e-06\\
0.0559375	2.40852053773333e-06\\
0.05625	2.56603231411912e-06\\
0.0565625	2.75364996164817e-06\\
0.056875	2.91687017861531e-06\\
0.0571875	3.00201278675971e-06\\
0.0575	2.95620386639439e-06\\
0.0578125	2.72735932568824e-06\\
0.0578125	2.72735932568824e-06\\
0.058125	2.49389760223484e-06\\
0.0584375	2.43390325516124e-06\\
0.05875	2.49756725112515e-06\\
0.0590625	2.63580875538294e-06\\
0.059375	2.80026068739947e-06\\
0.0596875	2.94325563378328e-06\\
0.06	3.01781211531349e-06\\
0.0603125	2.97762119161327e-06\\
0.060625	2.77703339604529e-06\\
0.060625	2.77703339604529e-06\\
0.0609375	2.57258031907681e-06\\
0.06125	2.5205174619819e-06\\
0.0615625	2.57709854277477e-06\\
0.061875	2.69918760026355e-06\\
0.0621875	2.84424743697553e-06\\
0.0625	2.97032833922184e-06\\
0.0628125	3.03605706496179e-06\\
0.063125	3.00062608915574e-06\\
0.0634375	2.82378310732107e-06\\
0.0634375	2.82378310732107e-06\\
0.06375	2.64367788400249e-06\\
0.0640625	2.5982300359273e-06\\
0.064375	2.64879233969478e-06\\
0.0646875	2.75723318410304e-06\\
0.065	2.88592722652581e-06\\
0.0653125	2.99774627309651e-06\\
0.065625	3.05605036033524e-06\\
0.0659375	3.02467903580406e-06\\
0.06625	2.86794284347358e-06\\
0.06625	2.86794284347358e-06\\
0.0665625	2.70843284613104e-06\\
0.066875	2.66854685324752e-06\\
0.0671875	2.71395915676931e-06\\
0.0675	2.81078282211161e-06\\
0.0678125	2.92556207510952e-06\\
0.068125	3.0252648513529e-06\\
0.0684375	3.07727551065312e-06\\
0.06875	3.04938771075736e-06\\
0.0690625	2.90979743090142e-06\\
0.0690625	2.90979743090142e-06\\
0.069375	2.76783253790741e-06\\
0.0696875	2.73265755146995e-06\\
0.07	2.77363505231387e-06\\
0.0703125	2.86050350828404e-06\\
0.070625	2.96337101130667e-06\\
0.0709375	3.05270914457284e-06\\
0.07125	3.09934698394798e-06\\
0.0715625	3.07446521716909e-06\\
0.071875	2.9495903904192e-06\\
0.071875	2.9495903904192e-06\\
0.0721875	2.82266991367963e-06\\
0.0725	2.79151229744257e-06\\
0.0728125	2.82864830018076e-06\\
0.073125	2.90693267405995e-06\\
0.0734375	2.99953897468785e-06\\
0.07375	3.07995447870052e-06\\
0.0740625	3.12197519757723e-06\\
0.074375	3.0997009959309e-06\\
0.0746875	2.98753080628725e-06\\
0.0746875	2.98753080628725e-06\\
0.075	2.87358813066615e-06\\
0.0753125	2.84587771092262e-06\\
0.075625	2.87966790853827e-06\\
0.0759375	2.95050793879328e-06\\
0.07625	3.03422353708713e-06\\
0.0765625	3.10691271370248e-06\\
0.076875	3.14494158601061e-06\\
0.0771875	3.1249402939644e-06\\
0.0775	3.0237989941985e-06\\
0.0775	3.0237989941985e-06\\
0.0778125	2.92111364091213e-06\\
0.078125	2.89637814088195e-06\\
0.0784375	2.92723941648643e-06\\
0.07875	2.99158912968681e-06\\
0.0790625	3.06756004134559e-06\\
0.079375	3.13352243878212e-06\\
0.0796875	3.16808063054869e-06\\
0.08	3.15006950831614e-06\\
0.0803125	3.05855116844791e-06\\
0.0803125	3.05855116844791e-06\\
0.080625	2.96568105328729e-06\\
0.0809375	2.94352651643466e-06\\
0.08125	2.97181163206456e-06\\
0.0815625	3.03047478558693e-06\\
0.081875	3.0996655965513e-06\\
0.0821875	3.15974189661616e-06\\
0.0825	3.19126676105383e-06\\
0.0828125	3.17500559593627e-06\\
0.083125	3.09192327646417e-06\\
0.083125	3.09192327646417e-06\\
0.0834375	3.00765201504023e-06\\
0.08375	2.98774766286335e-06\\
0.0840625	3.0137568364395e-06\\
0.084375	3.06741467237179e-06\\
0.0846875	3.13064221255186e-06\\
0.085	3.1855438313317e-06\\
0.0853125	3.21440471043235e-06\\
0.085625	3.1996883564844e-06\\
0.0859375	3.12403416053873e-06\\
0.0859375	3.12403416053873e-06\\
0.08625	3.04732970178578e-06\\
0.0865625	3.02939611117304e-06\\
0.086875	3.05338621704363e-06\\
0.0871875	3.10261938696587e-06\\
0.0875	3.16057929241345e-06\\
0.0878125	3.21091170763389e-06\\
0.088125	3.23742234893611e-06\\
0.0884375	3.22407474816645e-06\\
0.08875	3.15498816193856e-06\\
0.08875	3.15498816193856e-06\\
0.0890625	3.08497004748286e-06\\
0.089375	3.06876983778483e-06\\
0.0896875	3.09096177039756e-06\\
0.09	3.13626779138883e-06\\
0.0903125	3.18955563220931e-06\\
0.090625	3.23583691854042e-06\\
0.0909375	3.26026531044521e-06\\
0.09125	3.24813467383715e-06\\
0.0915625	3.18487727924734e-06\\
0.0915625	3.18487727924734e-06\\
0.091875	3.12079052172329e-06\\
0.0921875	3.10612095949167e-06\\
0.0925	3.12670557156558e-06\\
0.0928125	3.16851282979036e-06\\
0.093125	3.21764103947998e-06\\
0.0934375	3.2603167071741e-06\\
0.09375	3.2828929330455e-06\\
0.0940625	3.27184782881323e-06\\
0.094375	3.21378296189861e-06\\
0.094375	3.21378296189861e-06\\
0.0946875	3.15497704918809e-06\\
0.095	3.14166413516517e-06\\
0.0953125	3.16080705626068e-06\\
0.095625	3.19948611804052e-06\\
0.0959375	3.2448976552725e-06\\
0.09625	3.28435261703203e-06\\
0.0965625	3.30527517094711e-06\\
0.096875	3.29520133072678e-06\\
0.0971875	3.24177760347918e-06\\
0.0971875	3.24177760347918e-06\\
0.0975	3.18768951006188e-06\\
0.0978125	3.17558321186531e-06\\
0.098125	3.19342878537382e-06\\
0.0984375	3.22930159642881e-06\\
0.09875	3.27138104408431e-06\\
0.0990625	3.30794932672587e-06\\
0.099375	3.32739022947115e-06\\
0.0996875	3.31818792447328e-06\\
0.1	3.26892579075033e-06\\
0.1	3.26892579075033e-06\\
0.103125	-3.97113351211092e-05\\
0.10625	-5.1242087165497e-05\\
0.109375	-4.12700660010895e-05\\
0.1125	-1.89681818670712e-05\\
0.115625	7.18463181610673e-06\\
0.11875	2.93337285831724e-05\\
0.121875	4.01876938229337e-05\\
0.125	3.29646620632895e-05\\
0.128125	1.34495557513326e-06\\
0.128125	1.34495557513326e-06\\
0.13125	-2.13691626469309e-05\\
0.134375	-2.74030449298052e-05\\
0.1375	-2.19231354497557e-05\\
0.140625	-9.77555281431175e-06\\
0.14375	4.48742140196634e-06\\
0.146875	1.65835690767446e-05\\
0.15	2.24793471337997e-05\\
0.153125	1.837060060636e-05\\
0.15625	6.65132253163669e-07\\
0.15625	6.65132253163669e-07\\
0.159375	-1.28808588236579e-05\\
0.1625	-1.64561395111368e-05\\
0.165625	-1.31060682751205e-05\\
0.16875	-5.71904881542518e-06\\
0.171875	2.96264112999156e-06\\
0.175	1.03329503012006e-05\\
0.178125	1.39129889139e-05\\
0.18125	1.13427144635414e-05\\
0.184375	3.7329435309541e-07\\
0.184375	3.7329435309541e-07\\
0.1875	-8.39774480768107e-06\\
0.190625	-1.07026395089471e-05\\
0.19375	-8.49658928966934e-06\\
0.196875	-3.64857204990243e-06\\
0.2	2.05355257923423e-06\\
0.203125	6.89831655681372e-06\\
0.20625	9.24626029721876e-06\\
0.209375	7.52586330979299e-06\\
0.2125	2.29761821679553e-07\\
0.2125	2.29761821679553e-07\\
0.215625	-5.79849901249929e-06\\
0.21875	-7.37783456616903e-06\\
0.221875	-5.84331117653436e-06\\
0.225	-2.47854725121677e-06\\
0.228125	1.48162043675515e-06\\
0.23125	4.84864310751343e-06\\
0.234375	6.47792562954996e-06\\
0.2375	5.26663932157168e-06\\
0.240625	1.5167081265921e-07\\
0.240625	1.5167081265921e-07\\
0.24375	-4.18320447984066e-06\\
0.246875	-5.3164739093059e-06\\
0.25	-4.20319768917876e-06\\
0.253125	-1.76575436408588e-06\\
0.25625	1.10465285454997e-06\\
0.259375	3.54657663328983e-06\\
0.2625	4.72698694553575e-06\\
0.265625	3.84000787290173e-06\\
0.26875	1.05724701882082e-07\\
0.26875	1.05724701882082e-07\\
0.271875	-3.12404995098103e-06\\
0.275	-3.96714298722678e-06\\
0.278125	-3.13210806682229e-06\\
0.28125	-1.3056946961687e-06\\
0.284375	8.46246905800152e-07\\
0.2875	2.67790798860745e-06\\
0.290625	3.562707565824e-06\\
0.29375	2.89252011370644e-06\\
0.296875	7.69421455160124e-08\\
0.296875	7.69421455160124e-08\\
0.3	-2.39923439124268e-06\\
0.303125	-3.04492640781917e-06\\
0.30625	-2.40141725696419e-06\\
0.309375	-9.94857686148487e-07\\
0.3125	6.63163053277183e-07\\
0.315625	2.07507312818822e-06\\
0.31875	2.75679953851138e-06\\
0.321875	2.2372736030174e-06\\
0.325	5.79591647176247e-08\\
0.325	5.79591647176247e-08\\
0.328125	-1.88562918662649e-06\\
0.33125	-2.39206976551665e-06\\
0.334375	-1.88492295563614e-06\\
0.3375	-7.76900400317748e-07\\
0.340625	5.29759570516708e-07\\
0.34375	1.64293282059469e-06\\
0.346875	2.18026574463903e-06\\
0.35	1.76884626218454e-06\\
0.353125	4.48887215453997e-08\\
0.353125	4.48887215453997e-08\\
0.35625	-1.51099448139624e-06\\
0.359375	-1.91620743214549e-06\\
0.3625	-1.50891832742528e-06\\
0.365625	-6.19303740290178e-07\\
0.36875	4.30196037237707e-07\\
0.371875	1.32463189311816e-06\\
0.375	1.75631055263081e-06\\
0.378125	1.42456852217365e-06\\
0.38125	3.55548785690996e-08\\
0.38125	3.55548785690996e-08\\
0.384375	-1.23096456158822e-06\\
0.3875	-1.56070664897312e-06\\
0.390625	-1.22830547277797e-06\\
0.39375	-5.02370893440407e-07\\
0.396875	3.5433268302798e-07\\
0.4	1.08471419871248e-06\\
0.403125	1.43719020700983e-06\\
0.40625	1.16552522019808e-06\\
0.409375	2.86778747138339e-08\\
0.409375	2.86778747138339e-08\\
0.4125	-1.01722501222312e-06\\
0.415625	-1.28947241720412e-06\\
0.41875	-1.01439191144137e-06\\
0.421875	-4.13679012128965e-07\\
0.425	2.95474498285264e-07\\
0.428125	9.00256720531845e-07\\
0.43125	1.19211607305103e-06\\
0.434375	9.66645827243928e-07\\
0.4375	2.34725817949144e-08\\
0.4375	2.34725817949144e-08\\
0.440625	-8.5110349276607e-07\\
0.44375	-1.07872757537653e-06\\
0.446875	-8.48305271416994e-07\\
0.45	-3.4511872751275e-07\\
0.453125	2.49079248532125e-07\\
0.45625	7.55974140870252e-07\\
0.459375	1.00060163504834e-06\\
0.4625	8.11262367589327e-07\\
0.465625	1.94394029207068e-08\\
0.465625	1.94394029207068e-08\\
0.46875	-7.19933079290636e-07\\
0.471875	-9.12356929116953e-07\\
0.475	-7.17271184308421e-07\\
0.478125	-2.91237279848033e-07\\
0.48125	2.119905888609e-07\\
0.484375	6.41397273570821e-07\\
0.4875	8.48640560963121e-07\\
0.490625	6.87987070452367e-07\\
0.49375	1.62500881084604e-08\\
0.49375	1.62500881084604e-08\\
0.496875	-6.14906287443873e-07\\
0.5	-7.79163904507385e-07\\
0.503125	-6.12424171569925e-07\\
0.50625	-2.48272513048153e-07\\
0.509375	1.81968142221045e-07\\
0.5125	5.49185426496068e-07\\
0.515625	7.26427097863525e-07\\
0.51875	5.88852059446587e-07\\
0.521875	1.3682769944845e-08\\
0.521875	1.3682769944845e-08\\
0.525	-5.29764869083849e-07\\
0.528125	-6.71197734253282e-07\\
0.53125	-5.27474934453043e-07\\
0.534375	-2.13569312040862e-07\\
0.5375	1.57391280536379e-07\\
0.540625	4.74083840351636e-07\\
0.54375	6.26951177112867e-07\\
0.546875	5.08163935153405e-07\\
0.55	1.15836466807462e-08\\
0.55	1.15836466807462e-08\\
0.553125	-4.59975611682983e-07\\
0.55625	-5.82702288920434e-07\\
0.559375	-4.578740811223e-07\\
0.5625	-1.85215951187256e-07\\
0.565625	1.37067589556228e-07\\
0.56875	4.12261042859186e-07\\
0.571875	5.45107305571779e-07\\
0.575	4.41777845888724e-07\\
0.578125	9.84364603717758e-09\\
0.578125	9.84364603717758e-09\\
0.58125	-4.02197981835828e-07\\
0.584375	-5.09437755952247e-07\\
0.5875	-4.00273161477172e-07\\
0.590625	-1.61811175791726e-07\\
0.59375	1.20106174977819e-07\\
0.596875	3.60876899196949e-07\\
0.6	4.77114740743412e-07\\
0.603125	3.86625477910574e-07\\
0.60625	8.38380803669381e-09\\
0.60625	8.38380803669381e-09\\
0.609375	-3.53932074065311e-07\\
0.6125	-4.4823242431602e-07\\
0.615625	-3.52168926492924e-07\\
0.61875	-1.42311327111511e-07\\
0.621875	1.05832108354686e-07\\
0.625	3.17794633691859e-07\\
0.628125	4.20131525180611e-07\\
0.63125	3.40401052650874e-07\\
0.634375	7.14589160066836e-09\\
0.634375	7.14589160066836e-09\\
0.6375	-3.13280828667661e-07\\
0.640625	-3.96680167519259e-07\\
0.64375	-3.11663466867618e-07\\
0.646875	-1.25927784755397e-07\\
0.65	9.37275699275375e-08\\
0.653125	2.81384882061531e-07\\
0.65625	3.71992238901164e-07\\
0.659375	3.01348097253573e-07\\
0.6625	6.0861958528502e-09\\
0.6625	6.0861958528502e-09\\
0.665625	-2.78786337987169e-07\\
0.66875	-3.52932315261789e-07\\
0.671875	-2.77299340822879e-07\\
0.675	-1.12056798784455e-07\\
0.678125	8.33906583230792e-08\\
0.68125	2.50389918632354e-07\\
0.684375	3.31026502653486e-07\\
0.6875	2.68111940426863e-07\\
0.690625	5.17141182654335e-09\\
0.690625	5.17141182654335e-09\\
0.69375	-2.49315195571809e-07\\
0.696875	-3.15551958590676e-07\\
0.7	-2.47944247550036e-07\\
0.703125	-1.00230612420926e-07\\
0.70625	7.4506118413753e-08\\
0.709375	2.23827979678459e-07\\
0.7125	2.95931228938562e-07\\
0.715625	2.39635936344351e-07\\
0.71875	4.37578230594315e-09\\
0.71875	4.37578230594315e-09\\
0.721875	-2.23976916124968e-07\\
0.725	-2.83410335713552e-07\\
0.728125	-2.22709075500815e-07\\
0.73125	-9.00828650285401e-08\\
0.734375	6.68242350343462e-08\\
0.7375	2.0092482246048e-07\\
0.740625	2.65679320612944e-07\\
0.74375	2.1508732601927e-07\\
0.746875	3.6791231311506e-09\\
0.746875	3.6791231311506e-09\\
0.75	-2.02065053189759e-07\\
0.753125	-2.55612070662603e-07\\
0.75625	-2.00888804757771e-07\\
0.759375	-8.13237272523359e-08\\
0.7625	6.01454154536274e-08\\
0.765625	1.81064071680392e-07\\
0.76875	2.39453498293574e-07\\
0.771875	1.93803520204261e-07\\
0.775	3.0654256633067e-09\\
0.775	3.0654256633067e-09\\
0.778125	-1.8301412388344e-07\\
0.78125	-2.31440509992908e-07\\
0.784375	-1.81919329308999e-07\\
0.7875	-7.37217976248816e-08\\
0.790625	5.43087920051866e-08\\
0.79375	1.63750737788848e-07\\
0.796875	2.16597713612043e-07\\
0.8	1.75252669140646e-07\\
0.803125	2.52184405302724e-09\\
0.803125	2.52184405302724e-09\\
0.80625	-1.66367721377014e-07\\
0.809375	-2.1031726507581e-07\\
0.8125	-1.65345507091574e-07\\
0.815625	-6.70907430444512e-08\\
0.81875	4.91836967819737e-08\\
0.821875	1.4858408828311e-07\\
0.825	1.96581050312949e-07\\
0.828125	1.59004378205707e-07\\
0.83125	2.03796739206563e-09\\
0.83125	2.03796739206563e-09\\
0.834375	-1.51754634247769e-07\\
0.8375	-1.91771923799267e-07\\
0.840625	-1.50797263981373e-07\\
0.84375	-6.12793351895125e-08\\
0.846875	4.46632245909573e-08\\
0.85	1.35237257711807e-07\\
0.853125	1.78970606640183e-07\\
0.85625	1.44707709440195e-07\\
0.859375	1.60527374726271e-09\\
0.859375	1.60527374726271e-09\\
0.8625	-1.38870778446099e-07\\
0.865625	-1.75419140102662e-07\\
0.86875	-1.37971520083879e-07\\
0.871875	-5.61639365015409e-08\\
0.875	4.06593156782042e-08\\
0.878125	1.23441762325815e-07\\
0.88125	1.63410913044115e-07\\
0.884375	1.32074491746015e-07\\
0.8875	1.21672760061697e-09\\
0.8875	1.21672760061697e-09\\
0.890625	-1.27465393247317e-07\\
0.89375	-1.60941135064763e-07\\
0.896875	-1.26618390272615e-07\\
0.9	-5.16427712954348e-08\\
0.903125	3.70989783685105e-08\\
0.90625	1.12975628401013e-07\\
0.909375	1.49608163371728e-07\\
0.9125	1.20866535613384e-07\\
0.915625	8.66471713822925e-10\\
0.915625	8.66471713822925e-10\\
0.91875	-1.1733039506634e-07\\
0.921875	-1.48074204175952e-07\\
0.925	-1.16530552547733e-07\\
0.928125	-4.76315279163142e-08\\
0.93125	3.39213460237575e-08\\
0.934375	1.0365421119346e-07\\
0.9375	1.37318023948202e-07\\
0.940625	1.10885748361156e-07\\
0.94375	5.49593592857889e-10\\
0.94375	5.49593592857889e-10\\
0.946875	-1.08292106747176e-07\\
0.95	-1.36598232836072e-07\\
0.953125	-1.07534984965241e-07\\
0.95625	-4.40599418720378e-08\\
0.959375	3.1075384227669e-08\\
0.9625	9.53230356072476e-08\\
0.965625	1.26336131917038e-07\\
0.96875	1.01966434804326e-07\\
0.971875	2.61945161741939e-10\\
0.971875	2.61945161741939e-10\\
0.975	-1.00204766867798e-07\\
0.978125	-1.26328474519752e-07\\
0.98125	-9.94864903878373e-08\\
0.984375	-4.08691286412147e-08\\
0.9875	2.8518074078436e-08\\
0.990625	8.78521677427982e-08\\
0.99375	1.1649063021103e-07\\
0.996875	9.39692436114237e-08\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> numsol.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=1.9in,
height=1.45in,
at={(0.809in,2.725in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.1,
ymax=0.6,
ylabel={$\lambda = 0.25$},
axis background/.style={fill=white},
title={$\eps = 10^{-2}$}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.9984375	-0.00154292917948809\\
-0.996875	-0.00308585835897619\\
-0.9953125	-0.00462878753846428\\
-0.99375	-0.00617171671795237\\
-0.9921875	-0.00771464589744047\\
-0.990625	-0.00925757507692856\\
-0.9890625	-0.0108005042564167\\
-0.9875	-0.0123434334359047\\
-0.9859375	-0.0138863626153928\\
-0.9859375	-0.0138863626153928\\
-0.984375	-0.0154287472945104\\
-0.9828125	-0.0169711319736279\\
-0.98125	-0.0185135166527455\\
-0.9796875	-0.020055901331863\\
-0.978125	-0.0215982860109806\\
-0.9765625	-0.0231406706900981\\
-0.975	-0.0246830553692157\\
-0.9734375	-0.0262254400483332\\
-0.971875	-0.0277678247274508\\
-0.971875	-0.0277678247274508\\
-0.9703125	-0.0293096351633142\\
-0.96875	-0.0308514455991777\\
-0.9671875	-0.0323932560350412\\
-0.965625	-0.0339350664709046\\
-0.9640625	-0.0354768769067681\\
-0.9625	-0.0370186873426315\\
-0.9609375	-0.038560497778495\\
-0.959375	-0.0401023082143585\\
-0.9578125	-0.0416441186502219\\
-0.9578125	-0.0416441186502219\\
-0.95625	-0.0431853230179256\\
-0.9546875	-0.0447265273856292\\
-0.953125	-0.0462677317533328\\
-0.9515625	-0.0478089361210365\\
-0.95	-0.0493501404887401\\
-0.9484375	-0.0508913448564438\\
-0.946875	-0.0524325492241474\\
-0.9453125	-0.053973753591851\\
-0.94375	-0.0555149579595547\\
-0.94375	-0.0555149579595547\\
-0.9421875	-0.0570555221736722\\
-0.940625	-0.0585960863877897\\
-0.9390625	-0.0601366506019072\\
-0.9375	-0.0616772148160248\\
-0.9359375	-0.0632177790301423\\
-0.934375	-0.0647583432442598\\
-0.9328125	-0.0662989074583773\\
-0.93125	-0.0678394716724948\\
-0.9296875	-0.0693800358866123\\
-0.9296875	-0.0693800358866123\\
-0.928125	-0.0709199234045222\\
-0.9265625	-0.0724598109224321\\
-0.925	-0.0739996984403419\\
-0.9234375	-0.0755395859582518\\
-0.921875	-0.0770794734761617\\
-0.9203125	-0.0786193609940715\\
-0.91875	-0.0801592485119814\\
-0.9171875	-0.0816991360298913\\
-0.915625	-0.0832390235478011\\
-0.915625	-0.0832390235478011\\
-0.9140625	-0.0847781951526857\\
-0.9125	-0.0863173667575704\\
-0.9109375	-0.087856538362455\\
-0.909375	-0.0893957099673396\\
-0.9078125	-0.0909348815722242\\
-0.90625	-0.0924740531771089\\
-0.9046875	-0.0940132247819935\\
-0.903125	-0.0955523963868781\\
-0.9015625	-0.0970915679917627\\
-0.9015625	-0.0970915679917627\\
-0.9	-0.0986299815528409\\
-0.8984375	-0.100168395113919\\
-0.896875	-0.101706808674997\\
-0.8953125	-0.103245222236075\\
-0.89375	-0.104783635797153\\
-0.8921875	-0.106322049358231\\
-0.890625	-0.10786046291931\\
-0.8890625	-0.109398876480388\\
-0.8875	-0.110937290041466\\
-0.8875	-0.110937290041466\\
-0.8859375	-0.112474900248683\\
-0.884375	-0.114012510455899\\
-0.8828125	-0.115550120663116\\
-0.88125	-0.117087730870333\\
-0.8796875	-0.11862534107755\\
-0.878125	-0.120162951284766\\
-0.8765625	-0.121700561491983\\
-0.875	-0.1232381716992\\
-0.8734375	-0.124775781906417\\
-0.8734375	-0.124775781906417\\
-0.871875	-0.12631253997643\\
-0.8703125	-0.127849298046443\\
-0.86875	-0.129386056116456\\
-0.8671875	-0.13092281418647\\
-0.865625	-0.132459572256483\\
-0.8640625	-0.133996330326496\\
-0.8625	-0.135533088396509\\
-0.8609375	-0.137069846466522\\
-0.859375	-0.138606604536536\\
-0.859375	-0.138606604536536\\
-0.8578125	-0.140142457886389\\
-0.85625	-0.141678311236241\\
-0.8546875	-0.143214164586094\\
-0.853125	-0.144750017935947\\
-0.8515625	-0.1462858712858\\
-0.85	-0.147821724635653\\
-0.8484375	-0.149357577985506\\
-0.846875	-0.150893431335359\\
-0.8453125	-0.152429284685212\\
-0.8453125	-0.152429284685212\\
-0.84375	-0.153964176569565\\
-0.8421875	-0.155499068453918\\
-0.840625	-0.157033960338271\\
-0.8390625	-0.158568852222624\\
-0.8375	-0.160103744106978\\
-0.8359375	-0.161638635991331\\
-0.834375	-0.163173527875684\\
-0.8328125	-0.164708419760037\\
-0.83125	-0.16624331164439\\
-0.83125	-0.16624331164439\\
-0.8296875	-0.167777180751582\\
-0.828125	-0.169311049858774\\
-0.8265625	-0.170844918965966\\
-0.825	-0.172378788073158\\
-0.8234375	-0.17391265718035\\
-0.821875	-0.175446526287542\\
-0.8203125	-0.176980395394734\\
-0.81875	-0.178514264501926\\
-0.8171875	-0.180048133609118\\
-0.8171875	-0.180048133609118\\
-0.815625	-0.181580913610623\\
-0.8140625	-0.183113693612127\\
-0.8125	-0.184646473613632\\
-0.8109375	-0.186179253615137\\
-0.809375	-0.187712033616641\\
-0.8078125	-0.189244813618146\\
-0.80625	-0.19077759361965\\
-0.8046875	-0.192310373621155\\
-0.803125	-0.193843153622659\\
-0.803125	-0.193843153622659\\
-0.8015625	-0.195374772669687\\
-0.8	-0.196906391716715\\
-0.7984375	-0.198438010763743\\
-0.796875	-0.199969629810771\\
-0.7953125	-0.201501248857799\\
-0.79375	-0.203032867904827\\
-0.7921875	-0.204564486951855\\
-0.790625	-0.206096105998882\\
-0.7890625	-0.20762772504591\\
-0.7890625	-0.20762772504591\\
-0.7875	-0.209158105205947\\
-0.7859375	-0.210688485365984\\
-0.784375	-0.21221886552602\\
-0.7828125	-0.213749245686057\\
-0.78125	-0.215279625846094\\
-0.7796875	-0.21681000600613\\
-0.778125	-0.218340386166167\\
-0.7765625	-0.219870766326204\\
-0.775	-0.22140114648624\\
-0.775	-0.22140114648624\\
-0.7734375	-0.222930203111183\\
-0.771875	-0.224459259736126\\
-0.7703125	-0.225988316361068\\
-0.76875	-0.227517372986011\\
-0.7671875	-0.229046429610954\\
-0.765625	-0.230575486235896\\
-0.7640625	-0.232104542860839\\
-0.7625	-0.233633599485782\\
-0.7609375	-0.235162656110725\\
-0.7609375	-0.235162656110725\\
-0.759375	-0.236690297126964\\
-0.7578125	-0.238217938143204\\
-0.75625	-0.239745579159443\\
-0.7546875	-0.241273220175682\\
-0.753125	-0.242800861191922\\
-0.7515625	-0.244328502208161\\
-0.75	-0.245856143224401\\
-0.7484375	-0.24738378424064\\
-0.746875	-0.24891142525688\\
-0.746875	-0.24891142525688\\
-0.7453125	-0.250437550366109\\
-0.74375	-0.251963675475338\\
-0.7421875	-0.253489800584567\\
-0.740625	-0.255015925693796\\
-0.7390625	-0.256542050803025\\
-0.7375	-0.258068175912254\\
-0.7359375	-0.259594301021484\\
-0.734375	-0.261120426130713\\
-0.7328125	-0.262646551239942\\
-0.7328125	-0.262646551239942\\
-0.73125	-0.264171051017634\\
-0.7296875	-0.265695550795327\\
-0.728125	-0.26722005057302\\
-0.7265625	-0.268744550350712\\
-0.725	-0.270269050128405\\
-0.7234375	-0.271793549906097\\
-0.721875	-0.27331804968379\\
-0.7203125	-0.274842549461483\\
-0.71875	-0.276367049239175\\
-0.71875	-0.276367049239175\\
-0.7171875	-0.27788980411549\\
-0.715625	-0.279412558991805\\
-0.7140625	-0.280935313868121\\
-0.7125	-0.282458068744436\\
-0.7109375	-0.283980823620751\\
-0.709375	-0.285503578497066\\
-0.7078125	-0.287026333373381\\
-0.70625	-0.288549088249696\\
-0.7046875	-0.290071843126011\\
-0.7046875	-0.290071843126011\\
-0.703125	-0.291592722231284\\
-0.7015625	-0.293113601336557\\
-0.7	-0.29463448044183\\
-0.6984375	-0.296155359547102\\
-0.696875	-0.297676238652375\\
-0.6953125	-0.299197117757648\\
-0.69375	-0.300717996862921\\
-0.6921875	-0.302238875968194\\
-0.690625	-0.303759755073466\\
-0.690625	-0.303759755073466\\
-0.6890625	-0.30527861492735\\
-0.6875	-0.306797474781234\\
-0.6859375	-0.308316334635118\\
-0.684375	-0.309835194489001\\
-0.6828125	-0.311354054342885\\
-0.68125	-0.312872914196769\\
-0.6796875	-0.314391774050652\\
-0.678125	-0.315910633904536\\
-0.6765625	-0.31742949375842\\
-0.6765625	-0.31742949375842\\
-0.675	-0.318946176778041\\
-0.6734375	-0.320462859797662\\
-0.671875	-0.321979542817283\\
-0.6703125	-0.323496225836904\\
-0.66875	-0.325012908856525\\
-0.6671875	-0.326529591876146\\
-0.665625	-0.328046274895767\\
-0.6640625	-0.329562957915388\\
-0.6625	-0.331079640935009\\
-0.6625	-0.331079640935009\\
-0.6609375	-0.332593973733059\\
-0.659375	-0.334108306531109\\
-0.6578125	-0.335622639329159\\
-0.65625	-0.337136972127208\\
-0.6546875	-0.338651304925258\\
-0.653125	-0.340165637723308\\
-0.6515625	-0.341679970521357\\
-0.65	-0.343194303319407\\
-0.6484375	-0.344708636117457\\
-0.6484375	-0.344708636117457\\
-0.646875	-0.346220427555799\\
-0.6453125	-0.347732218994142\\
-0.64375	-0.349244010432484\\
-0.6421875	-0.350755801870827\\
-0.640625	-0.352267593309169\\
-0.6390625	-0.353779384747511\\
-0.6375	-0.355291176185854\\
-0.6359375	-0.356802967624196\\
-0.634375	-0.358314759062539\\
-0.634375	-0.358314759062539\\
-0.6328125	-0.359823798020466\\
-0.63125	-0.361332836978393\\
-0.6296875	-0.362841875936321\\
-0.628125	-0.364350914894248\\
-0.6265625	-0.365859953852175\\
-0.625	-0.367368992810102\\
-0.6234375	-0.36887803176803\\
-0.621875	-0.370387070725957\\
-0.6203125	-0.371896109683884\\
-0.6203125	-0.371896109683884\\
-0.61875	-0.373402162492339\\
-0.6171875	-0.374908215300793\\
-0.615625	-0.376414268109248\\
-0.6140625	-0.377920320917702\\
-0.6125	-0.379426373726156\\
-0.6109375	-0.380932426534611\\
-0.609375	-0.382438479343065\\
-0.6078125	-0.38394453215152\\
-0.60625	-0.385450584959974\\
-0.60625	-0.385450584959974\\
-0.6046875	-0.386953392443562\\
-0.603125	-0.388456199927151\\
-0.6015625	-0.389959007410739\\
-0.6	-0.391461814894328\\
-0.5984375	-0.392964622377916\\
-0.596875	-0.394467429861505\\
-0.5953125	-0.395970237345093\\
-0.59375	-0.397473044828682\\
-0.5921875	-0.39897585231227\\
-0.5921875	-0.39897585231227\\
-0.590625	-0.400475126369318\\
-0.5890625	-0.401974400426366\\
-0.5875	-0.403473674483414\\
-0.5859375	-0.404972948540462\\
-0.584375	-0.40647222259751\\
-0.5828125	-0.407971496654558\\
-0.58125	-0.409470770711606\\
-0.5796875	-0.410970044768654\\
-0.578125	-0.412469318825702\\
-0.578125	-0.412469318825702\\
-0.5765625	-0.413964738462421\\
-0.575	-0.41546015809914\\
-0.5734375	-0.416955577735859\\
-0.571875	-0.418450997372578\\
-0.5703125	-0.419946417009296\\
-0.56875	-0.421441836646015\\
-0.5671875	-0.422937256282734\\
-0.565625	-0.424432675919453\\
-0.5640625	-0.425928095556172\\
-0.5640625	-0.425928095556172\\
-0.5625	-0.427419302273602\\
-0.5609375	-0.428910508991032\\
-0.559375	-0.430401715708462\\
-0.5578125	-0.431892922425892\\
-0.55625	-0.433384129143322\\
-0.5546875	-0.434875335860752\\
-0.553125	-0.436366542578181\\
-0.5515625	-0.437857749295611\\
-0.55	-0.439348956013041\\
-0.55	-0.439348956013041\\
-0.5484375	-0.440835548423962\\
-0.546875	-0.442322140834883\\
-0.5453125	-0.443808733245803\\
-0.54375	-0.445295325656724\\
-0.5421875	-0.446781918067645\\
-0.540625	-0.448268510478565\\
-0.5390625	-0.449755102889486\\
-0.5375	-0.451241695300407\\
-0.5359375	-0.452728287711327\\
-0.5359375	-0.452728287711327\\
-0.534375	-0.454209815237743\\
-0.5328125	-0.455691342764159\\
-0.53125	-0.457172870290575\\
-0.5296875	-0.45865439781699\\
-0.528125	-0.460135925343406\\
-0.5265625	-0.461617452869822\\
-0.525	-0.463098980396237\\
-0.5234375	-0.464580507922653\\
-0.521875	-0.466062035449069\\
-0.521875	-0.466062035449069\\
-0.5203125	-0.467537990917827\\
-0.51875	-0.469013946386585\\
-0.5171875	-0.470489901855343\\
-0.515625	-0.471965857324101\\
-0.5140625	-0.473441812792859\\
-0.5125	-0.474917768261616\\
-0.5109375	-0.476393723730374\\
-0.509375	-0.477869679199132\\
-0.5078125	-0.47934563466789\\
-0.5078125	-0.47934563466789\\
-0.50625	-0.480815445580707\\
-0.5046875	-0.482285256493525\\
-0.503125	-0.483755067406342\\
-0.5015625	-0.48522487831916\\
-0.5	-0.486694689231977\\
-0.4984375	-0.488164500144794\\
-0.496875	-0.489634311057612\\
-0.4953125	-0.491104121970429\\
-0.49375	-0.492573932883246\\
-0.49375	-0.492573932883246\\
-0.4921875	-0.494036951085602\\
-0.490625	-0.495499969287957\\
-0.4890625	-0.496962987490312\\
-0.4875	-0.498426005692667\\
-0.4859375	-0.499889023895022\\
-0.484375	-0.501352042097378\\
-0.4828125	-0.502815060299733\\
-0.48125	-0.504278078502088\\
-0.4796875	-0.505741096704443\\
-0.4796875	-0.505741096704443\\
-0.478125	-0.507196586112348\\
-0.4765625	-0.508652075520252\\
-0.475	-0.510107564928156\\
-0.4734375	-0.511563054336061\\
-0.471875	-0.513018543743965\\
-0.4703125	-0.514474033151869\\
-0.46875	-0.515929522559774\\
-0.4671875	-0.517385011967678\\
-0.465625	-0.518840501375582\\
-0.465625	-0.518840501375582\\
-0.4640625	-0.520287623336089\\
-0.4625	-0.521734745296595\\
-0.4609375	-0.523181867257102\\
-0.459375	-0.524628989217608\\
-0.4578125	-0.526076111178115\\
-0.45625	-0.527523233138621\\
-0.4546875	-0.528970355099128\\
-0.453125	-0.530417477059634\\
-0.4515625	-0.531864599020141\\
-0.4515625	-0.531864599020141\\
-0.45	-0.533302394774998\\
-0.4484375	-0.534740190529855\\
-0.446875	-0.536177986284712\\
-0.4453125	-0.537615782039569\\
-0.44375	-0.539053577794426\\
-0.4421875	-0.540491373549283\\
-0.440625	-0.54192916930414\\
-0.4390625	-0.543366965058997\\
-0.4375	-0.544804760813854\\
-0.4375	-0.544804760813854\\
-0.4359375	-0.546232130398422\\
-0.434375	-0.54765949998299\\
-0.4328125	-0.549086869567557\\
-0.43125	-0.550514239152125\\
-0.4296875	-0.551941608736693\\
-0.428125	-0.55336897832126\\
-0.4265625	-0.554796347905828\\
-0.425	-0.556223717490396\\
-0.4234375	-0.557651087074963\\
-0.4234375	-0.557651087074963\\
-0.421875	-0.559066763806104\\
-0.4203125	-0.560482440537245\\
-0.41875	-0.561898117268386\\
-0.4171875	-0.563313793999527\\
-0.415625	-0.564729470730668\\
-0.4140625	-0.566145147461809\\
-0.4125	-0.56756082419295\\
-0.4109375	-0.56897650092409\\
-0.409375	-0.570392177655231\\
-0.409375	-0.570392177655231\\
-0.4078125	-0.571794697128423\\
-0.40625	-0.573197216601615\\
-0.4046875	-0.574599736074806\\
-0.403125	-0.576002255547998\\
-0.4015625	-0.577404775021189\\
-0.4	-0.578807294494381\\
-0.3984375	-0.580209813967572\\
-0.396875	-0.581612333440764\\
-0.3953125	-0.583014852913955\\
-0.3953125	-0.583014852913955\\
-0.39375	-0.584402515122565\\
-0.3921875	-0.585790177331175\\
-0.390625	-0.587177839539785\\
-0.3890625	-0.588565501748395\\
-0.3875	-0.589953163957005\\
-0.3859375	-0.591340826165615\\
-0.384375	-0.592728488374225\\
-0.3828125	-0.594116150582835\\
-0.38125	-0.595503812791445\\
-0.38125	-0.595503812791445\\
-0.3796875	-0.59687463557485\\
-0.378125	-0.598245458358255\\
-0.3765625	-0.599616281141659\\
-0.375	-0.600987103925064\\
-0.3734375	-0.602357926708468\\
-0.371875	-0.603728749491873\\
-0.3703125	-0.605099572275278\\
-0.36875	-0.606470395058682\\
-0.3671875	-0.607841217842087\\
-0.3671875	-0.607841217842087\\
-0.365625	-0.609192879330812\\
-0.3640625	-0.610544540819537\\
-0.3625	-0.611896202308262\\
-0.3609375	-0.613247863796986\\
-0.359375	-0.614599525285711\\
-0.3578125	-0.615951186774436\\
-0.35625	-0.617302848263161\\
-0.3546875	-0.618654509751886\\
-0.353125	-0.620006171240611\\
-0.353125	-0.620006171240611\\
-0.3515625	-0.621335938252135\\
-0.35	-0.622665705263659\\
-0.3484375	-0.623995472275183\\
-0.346875	-0.625325239286707\\
-0.3453125	-0.626655006298231\\
-0.34375	-0.627984773309755\\
-0.3421875	-0.629314540321278\\
-0.340625	-0.630644307332802\\
-0.3390625	-0.631974074344326\\
-0.3390625	-0.631974074344326\\
-0.3375	-0.633278712735204\\
-0.3359375	-0.634583351126081\\
-0.334375	-0.635887989516959\\
-0.3328125	-0.637192627907836\\
-0.33125	-0.638497266298714\\
-0.3296875	-0.639801904689591\\
-0.328125	-0.641106543080469\\
-0.3265625	-0.642411181471346\\
-0.325	-0.643715819862224\\
-0.325	-0.643715819862224\\
-0.3234375	-0.644991481585584\\
-0.321875	-0.646267143308944\\
-0.3203125	-0.647542805032305\\
-0.31875	-0.648818466755665\\
-0.3171875	-0.650094128479026\\
-0.315625	-0.651369790202386\\
-0.3140625	-0.652645451925747\\
-0.3125	-0.653921113649107\\
-0.3109375	-0.655196775372467\\
-0.3109375	-0.655196775372467\\
-0.309375	-0.656438855326192\\
-0.3078125	-0.657680935279917\\
-0.30625	-0.658923015233642\\
-0.3046875	-0.660165095187367\\
-0.303125	-0.661407175141092\\
-0.3015625	-0.662649255094817\\
-0.3	-0.663891335048542\\
-0.2984375	-0.665133415002267\\
-0.296875	-0.666375494955992\\
-0.296875	-0.666375494955992\\
-0.2953125	-0.667578448506679\\
-0.29375	-0.668781402057366\\
-0.2921875	-0.669984355608053\\
-0.290625	-0.671187309158739\\
-0.2890625	-0.672390262709426\\
-0.2875	-0.673593216260113\\
-0.2859375	-0.6747961698108\\
-0.284375	-0.675999123361487\\
-0.2828125	-0.677202076912174\\
-0.2828125	-0.677202076912174\\
-0.28125	-0.678359186074771\\
-0.2796875	-0.679516295237369\\
-0.278125	-0.680673404399967\\
-0.2765625	-0.681830513562564\\
-0.275	-0.682987622725162\\
-0.2734375	-0.68414473188776\\
-0.271875	-0.685301841050358\\
-0.2703125	-0.686458950212955\\
-0.26875	-0.687616059375553\\
-0.26875	-0.687616059375553\\
-0.2671875	-0.688719131802753\\
-0.265625	-0.689822204229954\\
-0.2640625	-0.690925276657155\\
-0.2625	-0.692028349084355\\
-0.2609375	-0.693131421511555\\
-0.259375	-0.694234493938756\\
-0.2578125	-0.695337566365956\\
-0.25625	-0.696440638793157\\
-0.2546875	-0.697543711220357\\
-0.2546875	-0.697543711220357\\
-0.253125	-0.698582691146814\\
-0.2515625	-0.69962167107327\\
-0.25	-0.700660650999726\\
-0.2484375	-0.701699630926182\\
-0.246875	-0.702738610852639\\
-0.2453125	-0.703777590779095\\
-0.24375	-0.704816570705551\\
-0.2421875	-0.705855550632008\\
-0.240625	-0.706894530558464\\
-0.240625	-0.706894530558464\\
-0.2390625	-0.70785699436617\\
-0.2375	-0.708819458173876\\
-0.2359375	-0.709781921981583\\
-0.234375	-0.710744385789289\\
-0.2328125	-0.711706849596995\\
-0.23125	-0.712669313404701\\
-0.2296875	-0.713631777212408\\
-0.228125	-0.714594241020114\\
-0.2265625	-0.71555670482782\\
-0.2265625	-0.71555670482782\\
-0.225	-0.716427205721758\\
-0.2234375	-0.717297706615696\\
-0.221875	-0.718168207509635\\
-0.2203125	-0.719038708403573\\
-0.21875	-0.719909209297511\\
-0.2171875	-0.720779710191449\\
-0.215625	-0.721650211085387\\
-0.2140625	-0.722520711979325\\
-0.2125	-0.723391212873263\\
-0.2125	-0.723391212873263\\
-0.2109375	-0.724150429324836\\
-0.209375	-0.724909645776409\\
-0.2078125	-0.725668862227981\\
-0.20625	-0.726428078679554\\
-0.2046875	-0.727187295131127\\
-0.203125	-0.727946511582699\\
-0.2015625	-0.728705728034272\\
-0.2	-0.729464944485845\\
-0.1984375	-0.730224160937417\\
-0.1984375	-0.730224160937417\\
-0.196875	-0.730847792887421\\
-0.1953125	-0.731471424837424\\
-0.19375	-0.732095056787428\\
-0.1921875	-0.732718688737432\\
-0.190625	-0.733342320687435\\
-0.1890625	-0.733965952637439\\
-0.1875	-0.734589584587442\\
-0.1859375	-0.735213216537446\\
-0.184375	-0.735836848487449\\
-0.184375	-0.735836848487449\\
-0.1828125	-0.736294196495328\\
-0.18125	-0.736751544503207\\
-0.1796875	-0.737208892511087\\
-0.178125	-0.737666240518966\\
-0.1765625	-0.738123588526845\\
-0.175	-0.738580936534724\\
-0.1734375	-0.739038284542603\\
-0.171875	-0.739495632550482\\
-0.1703125	-0.739952980558361\\
-0.1703125	-0.739952980558361\\
-0.16875	-0.74020514298762\\
-0.1671875	-0.740457305416879\\
-0.165625	-0.740709467846138\\
-0.1640625	-0.740961630275397\\
-0.1625	-0.741213792704655\\
-0.1609375	-0.741465955133914\\
-0.159375	-0.741718117563173\\
-0.1578125	-0.741970279992432\\
-0.15625	-0.742222442421691\\
-0.15625	-0.742222442421691\\
-0.1546875	-0.742220089836585\\
-0.153125	-0.74221773725148\\
-0.1515625	-0.742215384666374\\
-0.15	-0.742213032081268\\
-0.1484375	-0.742210679496162\\
-0.146875	-0.742208326911056\\
-0.1453125	-0.742205974325951\\
-0.14375	-0.742203621740845\\
-0.1421875	-0.742201269155739\\
-0.1421875	-0.742201269155739\\
-0.140625	-0.741882035625771\\
-0.1390625	-0.741562802095803\\
-0.1375	-0.741243568565835\\
-0.1359375	-0.740924335035866\\
-0.134375	-0.740605101505898\\
-0.1328125	-0.74028586797593\\
-0.13125	-0.739966634445962\\
-0.1296875	-0.739647400915993\\
-0.128125	-0.739328167386025\\
-0.128125	-0.739328167386025\\
-0.1265625	-0.738613897385569\\
-0.125	-0.737899627385113\\
-0.1234375	-0.737185357384657\\
-0.121875	-0.736471087384201\\
-0.1203125	-0.735756817383744\\
-0.11875	-0.735042547383288\\
-0.1171875	-0.734328277382832\\
-0.115625	-0.733614007382376\\
-0.1140625	-0.73289973738192\\
-0.1140625	-0.73289973738192\\
-0.1125	-0.731694251150713\\
-0.1109375	-0.730488764919506\\
-0.109375	-0.7292832786883\\
-0.1078125	-0.728077792457093\\
-0.10625	-0.726872306225887\\
-0.1046875	-0.72566681999468\\
-0.103125	-0.724461333763474\\
-0.1015625	-0.723255847532267\\
-0.1	-0.72205036130106\\
-0.1	-0.72205036130106\\
-0.0998263888888889	-0.721882091844621\\
-0.0996527777777778	-0.721713822388182\\
-0.0994791666666667	-0.721545552931743\\
-0.0993055555555556	-0.721377283475304\\
-0.0991319444444445	-0.721209014018864\\
-0.0989583333333333	-0.721040744562425\\
-0.0987847222222222	-0.720872475105986\\
-0.0986111111111111	-0.720704205649547\\
-0.0984375	-0.720535936193107\\
-0.0984375	-0.720535936193107\\
-0.0982638888888889	-0.720360067860841\\
-0.0980902777777778	-0.720184199528574\\
-0.0979166666666667	-0.720008331196308\\
-0.0977430555555556	-0.719832462864041\\
-0.0975694444444445	-0.719656594531775\\
-0.0973958333333333	-0.719480726199508\\
-0.0972222222222222	-0.719304857867242\\
-0.0970486111111111	-0.719128989534975\\
-0.096875	-0.718953121202709\\
-0.096875	-0.718953121202709\\
-0.0967013888888889	-0.718769481868925\\
-0.0965277777777778	-0.718585842535142\\
-0.0963541666666667	-0.718402203201358\\
-0.0961805555555556	-0.718218563867575\\
-0.0960069444444445	-0.718034924533792\\
-0.0958333333333333	-0.717851285200008\\
-0.0956597222222222	-0.717667645866225\\
-0.0954861111111111	-0.717484006532441\\
-0.0953125	-0.717300367198658\\
-0.0953125	-0.717300367198658\\
-0.0951388888888889	-0.717108782660541\\
-0.0949652777777778	-0.716917198122424\\
-0.0947916666666667	-0.716725613584307\\
-0.0946180555555556	-0.71653402904619\\
-0.0944444444444444	-0.716342444508073\\
-0.0942708333333333	-0.716150859969957\\
-0.0940972222222222	-0.71595927543184\\
-0.0939236111111111	-0.715767690893723\\
-0.09375	-0.715576106355606\\
-0.09375	-0.715576106355606\\
-0.0935763888888889	-0.715376400499177\\
-0.0934027777777778	-0.715176694642749\\
-0.0932291666666667	-0.714976988786321\\
-0.0930555555555556	-0.714777282929892\\
-0.0928819444444444	-0.714577577073464\\
-0.0927083333333333	-0.714377871217035\\
-0.0925347222222222	-0.714178165360607\\
-0.0923611111111111	-0.713978459504178\\
-0.0921875	-0.71377875364775\\
-0.0921875	-0.71377875364775\\
-0.0920138888888889	-0.713570748633665\\
-0.0918402777777778	-0.713362743619581\\
-0.0916666666666667	-0.713154738605497\\
-0.0914930555555556	-0.712946733591413\\
-0.0913194444444445	-0.712738728577329\\
-0.0911458333333333	-0.712530723563244\\
-0.0909722222222222	-0.71232271854916\\
-0.0907986111111111	-0.712114713535076\\
-0.090625	-0.711906708520992\\
-0.090625	-0.711906708520992\\
-0.0904513888888889	-0.711690224991375\\
-0.0902777777777778	-0.711473741461758\\
-0.0901041666666667	-0.711257257932141\\
-0.0899305555555556	-0.711040774402524\\
-0.0897569444444445	-0.710824290872907\\
-0.0895833333333333	-0.710607807343291\\
-0.0894097222222222	-0.710391323813674\\
-0.0892361111111111	-0.710174840284057\\
-0.0890625	-0.70995835675444\\
-0.0890625	-0.70995835675444\\
-0.0888888888888889	-0.709733214061973\\
-0.0887152777777778	-0.709508071369505\\
-0.0885416666666667	-0.709282928677038\\
-0.0883680555555556	-0.70905778598457\\
-0.0881944444444445	-0.708832643292103\\
-0.0880208333333333	-0.708607500599635\\
-0.0878472222222222	-0.708382357907168\\
-0.0876736111111111	-0.7081572152147\\
-0.0875	-0.707932072522233\\
-0.0875	-0.707932072522233\\
-0.0873263888888889	-0.70769808898273\\
-0.0871527777777778	-0.707464105443226\\
-0.0869791666666667	-0.707230121903723\\
-0.0868055555555556	-0.70699613836422\\
-0.0866319444444444	-0.706762154824717\\
-0.0864583333333333	-0.706528171285213\\
-0.0862847222222222	-0.70629418774571\\
-0.0861111111111111	-0.706060204206207\\
-0.0859375	-0.705826220666704\\
-0.0859375	-0.705826220666704\\
-0.0857638888888889	-0.705583213836389\\
-0.0855902777777778	-0.705340207006074\\
-0.0854166666666667	-0.705097200175759\\
-0.0852430555555556	-0.704854193345444\\
-0.0850694444444444	-0.704611186515129\\
-0.0848958333333333	-0.704368179684814\\
-0.0847222222222222	-0.704125172854499\\
-0.0845486111111111	-0.703882166024184\\
-0.084375	-0.703639159193869\\
-0.084375	-0.703639159193869\\
-0.0842013888888889	-0.703386946172557\\
-0.0840277777777778	-0.703134733151244\\
-0.0838541666666667	-0.702882520129932\\
-0.0836805555555556	-0.70263030710862\\
-0.0835069444444445	-0.702378094087307\\
-0.0833333333333333	-0.702125881065995\\
-0.0831597222222222	-0.701873668044682\\
-0.0829861111111111	-0.70162145502337\\
-0.0828125	-0.701369242002057\\
-0.0828125	-0.701369242002057\\
-0.0826388888888889	-0.70110763976341\\
-0.0824652777777778	-0.700846037524763\\
-0.0822916666666667	-0.700584435286116\\
-0.0821180555555556	-0.700322833047468\\
-0.0819444444444445	-0.700061230808821\\
-0.0817708333333333	-0.699799628570174\\
-0.0815972222222222	-0.699538026331527\\
-0.0814236111111111	-0.699276424092879\\
-0.08125	-0.699014821854232\\
-0.08125	-0.699014821854232\\
-0.0810763888888889	-0.698743647604226\\
-0.0809027777777778	-0.69847247335422\\
-0.0807291666666667	-0.698201299104214\\
-0.0805555555555556	-0.697930124854208\\
-0.0803819444444445	-0.697658950604202\\
-0.0802083333333333	-0.697387776354196\\
-0.0800347222222222	-0.69711660210419\\
-0.0798611111111111	-0.696845427854184\\
-0.0796875	-0.696574253604178\\
-0.0796875	-0.696574253604178\\
-0.0795138888888889	-0.696293325168841\\
-0.0793402777777778	-0.696012396733505\\
-0.0791666666666667	-0.695731468298169\\
-0.0789930555555556	-0.695450539862832\\
-0.0788194444444444	-0.695169611427496\\
-0.0786458333333333	-0.69488868299216\\
-0.0784722222222222	-0.694607754556823\\
-0.0782986111111111	-0.694326826121487\\
-0.078125	-0.694045897686151\\
-0.078125	-0.694045897686151\\
-0.0779513888888889	-0.693755033929568\\
-0.0777777777777778	-0.693464170172986\\
-0.0776041666666667	-0.693173306416404\\
-0.0774305555555556	-0.692882442659822\\
-0.0772569444444444	-0.69259157890324\\
-0.0770833333333333	-0.692300715146657\\
-0.0769097222222222	-0.692009851390075\\
-0.0767361111111111	-0.691718987633493\\
-0.0765625	-0.691428123876911\\
-0.0765625	-0.691428123876911\\
-0.0763888888888889	-0.691127145150382\\
-0.0762152777777778	-0.690826166423854\\
-0.0760416666666667	-0.690525187697325\\
-0.0758680555555556	-0.690224208970796\\
-0.0756944444444445	-0.689923230244268\\
-0.0755208333333333	-0.689622251517739\\
-0.0753472222222222	-0.689321272791211\\
-0.0751736111111111	-0.689020294064682\\
-0.075	-0.688719315338154\\
-0.075	-0.688719315338154\\
-0.0748263888888889	-0.688408043961279\\
-0.0746527777777778	-0.688096772584405\\
-0.0744791666666667	-0.687785501207531\\
-0.0743055555555556	-0.687474229830657\\
-0.0741319444444445	-0.687162958453782\\
-0.0739583333333333	-0.686851687076908\\
-0.0737847222222222	-0.686540415700034\\
-0.0736111111111111	-0.68622914432316\\
-0.0734375	-0.685917872946285\\
-0.0734375	-0.685917872946285\\
-0.0732638888888889	-0.685596133720607\\
-0.0730902777777778	-0.68527439449493\\
-0.0729166666666667	-0.684952655269252\\
-0.0727430555555556	-0.684630916043574\\
-0.0725694444444445	-0.684309176817896\\
-0.0723958333333333	-0.683987437592218\\
-0.0722222222222222	-0.68366569836654\\
-0.0720486111111111	-0.683343959140862\\
-0.071875	-0.683022219915185\\
-0.071875	-0.683022219915185\\
-0.0717013888888889	-0.682689840670841\\
-0.0715277777777778	-0.682357461426497\\
-0.0713541666666667	-0.682025082182153\\
-0.0711805555555556	-0.681692702937809\\
-0.0710069444444444	-0.681360323693465\\
-0.0708333333333333	-0.681027944449121\\
-0.0706597222222222	-0.680695565204777\\
-0.0704861111111111	-0.680363185960434\\
-0.0703125	-0.68003080671609\\
-0.0703125	-0.68003080671609\\
-0.0701388888888889	-0.679687618891743\\
-0.0699652777777778	-0.679344431067396\\
-0.0697916666666667	-0.67900124324305\\
-0.0696180555555556	-0.678658055418703\\
-0.0694444444444444	-0.678314867594357\\
-0.0692708333333333	-0.67797167977001\\
-0.0690972222222222	-0.677628491945663\\
-0.0689236111111111	-0.677285304121317\\
-0.06875	-0.67694211629697\\
-0.06875	-0.67694211629697\\
-0.0685763888888889	-0.676587955553056\\
-0.0684027777777778	-0.676233794809142\\
-0.0682291666666667	-0.675879634065228\\
-0.0680555555555556	-0.675525473321313\\
-0.0678819444444445	-0.675171312577399\\
-0.0677083333333333	-0.674817151833485\\
-0.0675347222222222	-0.674462991089571\\
-0.0673611111111111	-0.674108830345657\\
-0.0671875	-0.673754669601742\\
-0.0671875	-0.673754669601742\\
-0.0670138888888889	-0.673389376466814\\
-0.0668402777777778	-0.673024083331886\\
-0.0666666666666667	-0.672658790196958\\
-0.0664930555555556	-0.67229349706203\\
-0.0663194444444444	-0.671928203927102\\
-0.0661458333333333	-0.671562910792174\\
-0.0659722222222222	-0.671197617657246\\
-0.0657986111111111	-0.670832324522318\\
-0.065625	-0.67046703138739\\
-0.065625	-0.67046703138739\\
-0.0654513888888889	-0.67009045193707\\
-0.0652777777777778	-0.66971387248675\\
-0.0651041666666667	-0.669337293036429\\
-0.0649305555555556	-0.668960713586109\\
-0.0647569444444445	-0.668584134135789\\
-0.0645833333333333	-0.668207554685468\\
-0.0644097222222222	-0.667830975235148\\
-0.0642361111111111	-0.667454395784827\\
-0.0640625	-0.667077816334507\\
-0.0640625	-0.667077816334507\\
-0.0638888888888889	-0.66668980290222\\
-0.0637152777777778	-0.666301789469933\\
-0.0635416666666667	-0.665913776037647\\
-0.0633680555555556	-0.66552576260536\\
-0.0631944444444444	-0.665137749173073\\
-0.0630208333333333	-0.664749735740786\\
-0.0628472222222222	-0.6643617223085\\
-0.0626736111111111	-0.663973708876213\\
-0.0625	-0.663585695443926\\
-0.0625	-0.663585695443926\\
-0.0623263888888889	-0.663186107362266\\
-0.0621527777777778	-0.662786519280606\\
-0.0619791666666667	-0.662386931198946\\
-0.0618055555555556	-0.661987343117286\\
-0.0616319444444444	-0.661587755035626\\
-0.0614583333333333	-0.661188166953966\\
-0.0612847222222222	-0.660788578872306\\
-0.0611111111111111	-0.660388990790647\\
-0.0609375	-0.659989402708987\\
-0.0609375	-0.659989402708987\\
-0.0607638888888889	-0.659578107080164\\
-0.0605902777777778	-0.659166811451342\\
-0.0604166666666667	-0.658755515822519\\
-0.0602430555555556	-0.658344220193697\\
-0.0600694444444444	-0.657932924564875\\
-0.0598958333333333	-0.657521628936052\\
-0.0597222222222222	-0.65711033330723\\
-0.0595486111111111	-0.656699037678407\\
-0.059375	-0.656287742049585\\
-0.059375	-0.656287742049585\\
-0.0592013888888889	-0.655864614543018\\
-0.0590277777777778	-0.65544148703645\\
-0.0588541666666667	-0.655018359529883\\
-0.0586805555555556	-0.654595232023315\\
-0.0585069444444444	-0.654172104516748\\
-0.0583333333333333	-0.65374897701018\\
-0.0581597222222222	-0.653325849503613\\
-0.0579861111111111	-0.652902721997046\\
-0.0578125	-0.652479594490478\\
-0.0578125	-0.652479594490478\\
-0.0576388888888889	-0.652044520165134\\
-0.0574652777777778	-0.65160944583979\\
-0.0572916666666667	-0.651174371514446\\
-0.0571180555555556	-0.650739297189101\\
-0.0569444444444444	-0.650304222863757\\
-0.0567708333333333	-0.649869148538413\\
-0.0565972222222222	-0.649434074213069\\
-0.0564236111111111	-0.648998999887725\\
-0.05625	-0.648563925562381\\
-0.05625	-0.648563925562381\\
-0.0560763888888889	-0.64811679971103\\
-0.0559027777777778	-0.647669673859679\\
-0.0557291666666667	-0.647222548008329\\
-0.0555555555555556	-0.646775422156978\\
-0.0553819444444444	-0.646328296305628\\
-0.0552083333333333	-0.645881170454277\\
-0.0550347222222222	-0.645434044602927\\
-0.0548611111111111	-0.644986918751576\\
-0.0546875	-0.644539792900225\\
-0.0546875	-0.644539792900225\\
-0.0545138888888889	-0.644080521912265\\
-0.0543402777777778	-0.643621250924305\\
-0.0541666666666667	-0.643161979936344\\
-0.0539930555555556	-0.642702708948384\\
-0.0538194444444444	-0.642243437960423\\
-0.0536458333333333	-0.641784166972463\\
-0.0534722222222222	-0.641324895984502\\
-0.0532986111111111	-0.640865624996542\\
-0.053125	-0.640406354008582\\
-0.053125	-0.640406354008582\\
-0.0529513888888889	-0.639934856247592\\
-0.0527777777777778	-0.639463358486602\\
-0.0526041666666667	-0.638991860725612\\
-0.0524305555555556	-0.638520362964623\\
-0.0522569444444445	-0.638048865203633\\
-0.0520833333333333	-0.637577367442643\\
-0.0519097222222222	-0.637105869681653\\
-0.0517361111111111	-0.636634371920664\\
-0.0515625	-0.636162874159674\\
-0.0515625	-0.636162874159674\\
-0.0513888888888889	-0.635679080851351\\
-0.0512152777777778	-0.635195287543029\\
-0.0510416666666667	-0.634711494234706\\
-0.0508680555555556	-0.634227700926384\\
-0.0506944444444444	-0.633743907618061\\
-0.0505208333333333	-0.633260114309739\\
-0.0503472222222222	-0.632776321001416\\
-0.0501736111111111	-0.632292527693094\\
-0.05	-0.631808734384771\\
-0.05	-0.631808734384771\\
-0.0498263888888889	-0.63131259051035\\
-0.0496527777777778	-0.630816446635928\\
-0.0494791666666667	-0.630320302761507\\
-0.0493055555555556	-0.629824158887085\\
-0.0491319444444445	-0.629328015012663\\
-0.0489583333333333	-0.628831871138242\\
-0.0487847222222222	-0.62833572726382\\
-0.0486111111111111	-0.627839583389398\\
-0.0484375	-0.627343439514977\\
-0.0484375	-0.627343439514977\\
-0.0482638888888889	-0.626834904704721\\
-0.0480902777777778	-0.626326369894465\\
-0.0479166666666667	-0.62581783508421\\
-0.0477430555555556	-0.625309300273954\\
-0.0475694444444444	-0.624800765463698\\
-0.0473958333333333	-0.624292230653443\\
-0.0472222222222222	-0.623783695843187\\
-0.0470486111111111	-0.623275161032931\\
-0.046875	-0.622766626222675\\
-0.046875	-0.622766626222675\\
-0.0467013888888889	-0.622245675643515\\
-0.0465277777777778	-0.621724725064355\\
-0.0463541666666667	-0.621203774485195\\
-0.0461805555555556	-0.620682823906035\\
-0.0460069444444444	-0.620161873326875\\
-0.0458333333333333	-0.619640922747715\\
-0.0456597222222222	-0.619119972168555\\
-0.0454861111111111	-0.618599021589395\\
-0.0453125	-0.618078071010235\\
-0.0453125	-0.618078071010235\\
-0.0451388888888889	-0.617544696241096\\
-0.0449652777777778	-0.617011321471957\\
-0.0447916666666667	-0.616477946702819\\
-0.0446180555555556	-0.61594457193368\\
-0.0444444444444445	-0.615411197164541\\
-0.0442708333333333	-0.614877822395402\\
-0.0440972222222222	-0.614344447626263\\
-0.0439236111111111	-0.613811072857124\\
-0.04375	-0.613277698087985\\
-0.04375	-0.613277698087985\\
-0.0435763888888889	-0.6127319079759\\
-0.0434027777777778	-0.612186117863814\\
-0.0432291666666667	-0.611640327751728\\
-0.0430555555555556	-0.611094537639643\\
-0.0428819444444444	-0.610548747527557\\
-0.0427083333333333	-0.610002957415471\\
-0.0425347222222222	-0.609457167303386\\
-0.0423611111111111	-0.6089113771913\\
-0.0421875	-0.608365587079214\\
-0.0421875	-0.608365587079214\\
-0.0420138888888889	-0.607807408568851\\
-0.0418402777777778	-0.607249230058487\\
-0.0416666666666667	-0.606691051548124\\
-0.0414930555555556	-0.606132873037761\\
-0.0413194444444445	-0.605574694527397\\
-0.0411458333333333	-0.605016516017034\\
-0.0409722222222222	-0.60445833750667\\
-0.0407986111111111	-0.603900158996307\\
-0.040625	-0.603341980485943\\
-0.040625	-0.603341980485943\\
-0.0404513888888889	-0.602771459414807\\
-0.0402777777777778	-0.60220093834367\\
-0.0401041666666667	-0.601630417272533\\
-0.0399305555555556	-0.601059896201396\\
-0.0397569444444444	-0.600489375130259\\
-0.0395833333333333	-0.599918854059122\\
-0.0394097222222222	-0.599348332987986\\
-0.0392361111111111	-0.598777811916849\\
-0.0390625	-0.598207290845712\\
-0.0390625	-0.598207290845712\\
-0.0388888888888889	-0.597624492696923\\
-0.0387152777777778	-0.597041694548134\\
-0.0385416666666667	-0.596458896399345\\
-0.0383680555555556	-0.595876098250556\\
-0.0381944444444444	-0.595293300101767\\
-0.0380208333333333	-0.594710501952978\\
-0.0378472222222222	-0.594127703804188\\
-0.0376736111111111	-0.593544905655399\\
-0.0375	-0.59296210750661\\
-0.0375	-0.59296210750661\\
-0.0373263888888889	-0.59236711811093\\
-0.0371527777777778	-0.591772128715249\\
-0.0369791666666667	-0.591177139319568\\
-0.0368055555555556	-0.590582149923887\\
-0.0366319444444445	-0.589987160528207\\
-0.0364583333333333	-0.589392171132526\\
-0.0362847222222222	-0.588797181736845\\
-0.0361111111111111	-0.588202192341164\\
-0.0359375	-0.587607202945483\\
-0.0359375	-0.587607202945483\\
-0.0357638888888889	-0.587000129124058\\
-0.0355902777777778	-0.586393055302632\\
-0.0354166666666667	-0.585785981481207\\
-0.0352430555555556	-0.585178907659781\\
-0.0350694444444444	-0.584571833838356\\
-0.0348958333333333	-0.58396476001693\\
-0.0347222222222222	-0.583357686195505\\
-0.0345486111111111	-0.582750612374079\\
-0.034375	-0.582143538552654\\
-0.034375	-0.582143538552654\\
-0.0342013888888889	-0.581524508691896\\
-0.0340277777777778	-0.580905478831138\\
-0.0338541666666667	-0.58028644897038\\
-0.0336805555555556	-0.579667419109622\\
-0.0335069444444445	-0.579048389248864\\
-0.0333333333333333	-0.578429359388106\\
-0.0331597222222222	-0.577810329527348\\
-0.0329861111111111	-0.577191299666591\\
-0.0328125	-0.576572269805833\\
-0.0328125	-0.576572269805833\\
-0.0326388888888889	-0.575941434355871\\
-0.0324652777777778	-0.575310598905909\\
-0.0322916666666667	-0.574679763455947\\
-0.0321180555555556	-0.574048928005985\\
-0.0319444444444444	-0.573418092556023\\
-0.0317708333333333	-0.572787257106061\\
-0.0315972222222222	-0.572156421656099\\
-0.0314236111111111	-0.571525586206137\\
-0.03125	-0.570894750756175\\
-0.03125	-0.570894750756175\\
-0.0310763888888889	-0.570252282644464\\
-0.0309027777777778	-0.569609814532753\\
-0.0307291666666667	-0.568967346421042\\
-0.0305555555555556	-0.568324878309331\\
-0.0303819444444444	-0.567682410197621\\
-0.0302083333333333	-0.56703994208591\\
-0.0300347222222222	-0.566397473974199\\
-0.0298611111111111	-0.565755005862488\\
-0.0296875	-0.565112537750777\\
-0.0296875	-0.565112537750777\\
-0.0295138888888889	-0.56445863270274\\
-0.0293402777777778	-0.563804727654702\\
-0.0291666666666667	-0.563150822606665\\
-0.0289930555555556	-0.562496917558628\\
-0.0288194444444444	-0.56184301251059\\
-0.0286458333333333	-0.561189107462553\\
-0.0284722222222222	-0.560535202414515\\
-0.0282986111111111	-0.559881297366478\\
-0.028125	-0.559227392318441\\
-0.028125	-0.559227392318441\\
-0.0279513888888889	-0.558562269077413\\
-0.0277777777777778	-0.557897145836385\\
-0.0276041666666667	-0.557232022595357\\
-0.0274305555555556	-0.556566899354329\\
-0.0272569444444444	-0.555901776113301\\
-0.0270833333333333	-0.555236652872273\\
-0.0269097222222222	-0.554571529631245\\
-0.0267361111111111	-0.553906406390218\\
-0.0265625	-0.55324128314919\\
-0.0265625	-0.55324128314919\\
-0.0263888888888889	-0.552565183588505\\
-0.0262152777777778	-0.55188908402782\\
-0.0260416666666667	-0.551212984467135\\
-0.0258680555555556	-0.55053688490645\\
-0.0256944444444444	-0.549860785345765\\
-0.0255208333333333	-0.549184685785081\\
-0.0253472222222222	-0.548508586224396\\
-0.0251736111111111	-0.547832486663711\\
-0.025	-0.547156387103026\\
-0.025	-0.547156387103026\\
-0.0248263888888889	-0.546469576223754\\
-0.0246527777777778	-0.545782765344483\\
-0.0244791666666667	-0.545095954465211\\
-0.0243055555555556	-0.544409143585939\\
-0.0241319444444444	-0.543722332706668\\
-0.0239583333333333	-0.543035521827396\\
-0.0237847222222222	-0.542348710948124\\
-0.0236111111111111	-0.541661900068853\\
-0.0234375	-0.540975089189581\\
-0.0234375	-0.540975089189581\\
-0.0232638888888889	-0.540277854998274\\
-0.0230902777777778	-0.539580620806967\\
-0.0229166666666667	-0.53888338661566\\
-0.0227430555555556	-0.538186152424353\\
-0.0225694444444444	-0.537488918233045\\
-0.0223958333333333	-0.536791684041738\\
-0.0222222222222222	-0.536094449850431\\
-0.0220486111111111	-0.535397215659124\\
-0.021875	-0.534699981467817\\
-0.021875	-0.534699981467817\\
-0.0217013888888889	-0.533992634729571\\
-0.0215277777777778	-0.533285287991325\\
-0.0213541666666667	-0.532577941253079\\
-0.0211805555555556	-0.531870594514833\\
-0.0210069444444444	-0.531163247776587\\
-0.0208333333333333	-0.530455901038341\\
-0.0206597222222222	-0.529748554300095\\
-0.0204861111111111	-0.52904120756185\\
-0.0203125	-0.528333860823604\\
-0.0203125	-0.528333860823604\\
-0.0201388888888889	-0.527616734686852\\
-0.0199652777777778	-0.5268996085501\\
-0.0197916666666667	-0.526182482413349\\
-0.0196180555555556	-0.525465356276597\\
-0.0194444444444444	-0.524748230139845\\
-0.0192708333333333	-0.524031104003093\\
-0.0190972222222222	-0.523313977866342\\
-0.0189236111111111	-0.52259685172959\\
-0.01875	-0.521879725592838\\
-0.01875	-0.521879725592838\\
-0.0185763888888889	-0.521153175083482\\
-0.0184027777777778	-0.520426624574127\\
-0.0182291666666667	-0.519700074064771\\
-0.0180555555555556	-0.518973523555416\\
-0.0178819444444444	-0.51824697304606\\
-0.0177083333333333	-0.517520422536705\\
-0.0175347222222222	-0.516793872027349\\
-0.0173611111111111	-0.516067321517994\\
-0.0171875	-0.515340771008638\\
-0.0171875	-0.515340771008638\\
-0.0170138888888889	-0.514605172392452\\
-0.0168402777777778	-0.513869573776265\\
-0.0166666666666667	-0.513133975160079\\
-0.0164930555555556	-0.512398376543892\\
-0.0163194444444444	-0.511662777927705\\
-0.0161458333333333	-0.510927179311519\\
-0.0159722222222222	-0.510191580695332\\
-0.0157986111111111	-0.509455982079146\\
-0.015625	-0.508720383462959\\
-0.015625	-0.508720383462959\\
-0.0154513888888889	-0.507976133476575\\
-0.0152777777777778	-0.507231883490192\\
-0.0151041666666667	-0.506487633503808\\
-0.0149305555555556	-0.505743383517424\\
-0.0147569444444444	-0.50499913353104\\
-0.0145833333333333	-0.504254883544656\\
-0.0144097222222222	-0.503510633558273\\
-0.0142361111111111	-0.502766383571889\\
-0.0140625	-0.502022133585505\\
-0.0140625	-0.502022133585505\\
-0.0138888888888889	-0.501269648537774\\
-0.0137152777777778	-0.500517163490044\\
-0.0135416666666667	-0.499764678442313\\
-0.0133680555555556	-0.499012193394583\\
-0.0131944444444444	-0.498259708346852\\
-0.0130208333333333	-0.497507223299122\\
-0.0128472222222222	-0.496754738251391\\
-0.0126736111111111	-0.49600225320366\\
-0.0125	-0.49524976815593\\
-0.0125	-0.49524976815593\\
-0.0123263888888889	-0.494489482902914\\
-0.0121527777777778	-0.493729197649897\\
-0.0119791666666667	-0.492968912396881\\
-0.0118055555555556	-0.492208627143865\\
-0.0116319444444444	-0.491448341890848\\
-0.0114583333333333	-0.490688056637832\\
-0.0112847222222222	-0.489927771384816\\
-0.0111111111111111	-0.489167486131799\\
-0.0109375	-0.488407200878783\\
-0.0109375	-0.488407200878783\\
-0.0107638888888889	-0.487639567677164\\
-0.0105902777777778	-0.486871934475545\\
-0.0104166666666667	-0.486104301273927\\
-0.0102430555555556	-0.485336668072308\\
-0.0100694444444444	-0.484569034870689\\
-0.00989583333333333	-0.48380140166907\\
-0.00972222222222222	-0.483033768467451\\
-0.00954861111111111	-0.482266135265832\\
-0.009375	-0.481498502064214\\
-0.009375	-0.481498502064214\\
-0.00920138888888889	-0.480723989309401\\
-0.00902777777777778	-0.479949476554589\\
-0.00885416666666667	-0.479174963799776\\
-0.00868055555555556	-0.478400451044963\\
-0.00850694444444445	-0.477625938290151\\
-0.00833333333333333	-0.476851425535338\\
-0.00815972222222222	-0.476076912780526\\
-0.00798611111111111	-0.475302400025713\\
-0.0078125	-0.474527887270901\\
-0.0078125	-0.474527887270901\\
-0.00763888888888889	-0.473746978127546\\
-0.00746527777777778	-0.472966068984191\\
-0.00729166666666667	-0.472185159840836\\
-0.00711805555555556	-0.471404250697481\\
-0.00694444444444444	-0.470623341554126\\
-0.00677083333333333	-0.469842432410771\\
-0.00659722222222222	-0.469061523267416\\
-0.00642361111111111	-0.468280614124061\\
-0.00625	-0.467499704980706\\
-0.00625	-0.467499704980706\\
-0.00607638888888889	-0.466712895914733\\
-0.00590277777777778	-0.46592608684876\\
-0.00572916666666667	-0.465139277782787\\
-0.00555555555555556	-0.464352468716813\\
-0.00538194444444444	-0.46356565965084\\
-0.00520833333333333	-0.462778850584867\\
-0.00503472222222222	-0.461992041518894\\
-0.00486111111111111	-0.46120523245292\\
-0.0046875	-0.460418423386947\\
-0.0046875	-0.460418423386947\\
-0.00451388888888889	-0.459626222609472\\
-0.00434027777777778	-0.458834021831997\\
-0.00416666666666667	-0.458041821054522\\
-0.00399305555555556	-0.457249620277047\\
-0.00381944444444444	-0.456457419499572\\
-0.00364583333333333	-0.455665218722097\\
-0.00347222222222222	-0.454873017944622\\
-0.00329861111111111	-0.454080817167147\\
-0.003125	-0.453288616389671\\
-0.003125	-0.453288616389671\\
-0.00295138888888889	-0.452491542224337\\
-0.00277777777777778	-0.451694468059002\\
-0.00260416666666667	-0.450897393893668\\
-0.00243055555555556	-0.450100319728334\\
-0.00225694444444444	-0.449303245562999\\
-0.00208333333333333	-0.448506171397664\\
-0.00190972222222222	-0.44770909723233\\
-0.00173611111111111	-0.446912023066995\\
-0.0015625	-0.446114948901661\\
-0.0015625	-0.446114948901661\\
-0.00138888888888889	-0.445313528087906\\
-0.00121527777777778	-0.444512107274151\\
-0.00104166666666667	-0.443710686460397\\
-0.000868055555555556	-0.442909265646642\\
-0.000694444444444444	-0.442107844832887\\
-0.000520833333333333	-0.441306424019132\\
-0.000347222222222222	-0.440505003205377\\
-0.000173611111111111	-0.439703582391622\\
0	-0.438902161577867\\
0	-0.438902161577867\\
0.000173611111111111	-0.438096927523484\\
0.000347222222222222	-0.4372916934691\\
0.000520833333333333	-0.436486459414716\\
0.000694444444444444	-0.435681225360333\\
0.000868055555555556	-0.434875991305949\\
0.00104166666666667	-0.434070757251565\\
0.00121527777777778	-0.433265523197181\\
0.00138888888888889	-0.432460289142798\\
0.0015625	-0.431655055088414\\
0.0015625	-0.431655055088414\\
0.00173611111111111	-0.430846546085368\\
0.00190972222222222	-0.430038037082322\\
0.00208333333333333	-0.429229528079277\\
0.00225694444444444	-0.428421019076231\\
0.00243055555555556	-0.427612510073185\\
0.00260416666666667	-0.426804001070139\\
0.00277777777777778	-0.425995492067094\\
0.00295138888888889	-0.425186983064048\\
0.003125	-0.424378474061002\\
0.003125	-0.424378474061002\\
0.00329861111111111	-0.423567231478941\\
0.00347222222222222	-0.422755988896879\\
0.00364583333333333	-0.421944746314818\\
0.00381944444444444	-0.421133503732756\\
0.00399305555555556	-0.420322261150695\\
0.00416666666666667	-0.419511018568634\\
0.00434027777777778	-0.418699775986572\\
0.00451388888888889	-0.417888533404511\\
0.0046875	-0.417077290822449\\
0.0046875	-0.417077290822449\\
0.00486111111111111	-0.416263857294515\\
0.00503472222222222	-0.415450423766581\\
0.00520833333333333	-0.414636990238647\\
0.00538194444444444	-0.413823556710713\\
0.00555555555555556	-0.413010123182778\\
0.00572916666666667	-0.412196689654844\\
0.00590277777777778	-0.41138325612691\\
0.00607638888888889	-0.410569822598976\\
0.00625	-0.409756389071042\\
0.00625	-0.409756389071042\\
0.00642361111111111	-0.408941306686639\\
0.00659722222222222	-0.408126224302236\\
0.00677083333333333	-0.407311141917833\\
0.00694444444444444	-0.40649605953343\\
0.00711805555555556	-0.405680977149027\\
0.00729166666666667	-0.404865894764624\\
0.00746527777777778	-0.404050812380221\\
0.00763888888888889	-0.403235729995818\\
0.0078125	-0.402420647611415\\
0.0078125	-0.402420647611415\\
0.00798611111111111	-0.401604456130343\\
0.00815972222222222	-0.400788264649272\\
0.00833333333333333	-0.3999720731682\\
0.00850694444444445	-0.399155881687128\\
0.00868055555555556	-0.398339690206056\\
0.00885416666666667	-0.397523498724985\\
0.00902777777777778	-0.396707307243913\\
0.00920138888888889	-0.395891115762841\\
0.009375	-0.39507492428177\\
0.009375	-0.39507492428177\\
0.00954861111111111	-0.394258159383732\\
0.00972222222222222	-0.393441394485694\\
0.00989583333333333	-0.392624629587657\\
0.0100694444444444	-0.391807864689619\\
0.0102430555555556	-0.390991099791581\\
0.0104166666666667	-0.390174334893544\\
0.0105902777777778	-0.389357569995506\\
0.0107638888888889	-0.388540805097468\\
0.0109375	-0.387724040199431\\
0.0109375	-0.387724040199431\\
0.0111111111111111	-0.386907231782296\\
0.0112847222222222	-0.386090423365161\\
0.0114583333333333	-0.385273614948026\\
0.0116319444444444	-0.384456806530891\\
0.0118055555555556	-0.383639998113756\\
0.0119791666666667	-0.382823189696621\\
0.0121527777777778	-0.382006381279486\\
0.0123263888888889	-0.381189572862351\\
0.0125	-0.380372764445216\\
0.0125	-0.380372764445216\\
0.0126736111111111	-0.379556434984621\\
0.0128472222222222	-0.378740105524027\\
0.0130208333333333	-0.377923776063432\\
0.0131944444444444	-0.377107446602837\\
0.0133680555555556	-0.376291117142242\\
0.0135416666666667	-0.375474787681648\\
0.0137152777777778	-0.374658458221053\\
0.0138888888888889	-0.373842128760458\\
0.0140625	-0.373025799299863\\
0.0140625	-0.373025799299863\\
0.0142361111111111	-0.37221046228178\\
0.0144097222222222	-0.371395125263697\\
0.0145833333333333	-0.370579788245614\\
0.0147569444444444	-0.369764451227531\\
0.0149305555555556	-0.368949114209447\\
0.0151041666666667	-0.368133777191364\\
0.0152777777777778	-0.367318440173281\\
0.0154513888888889	-0.366503103155198\\
0.015625	-0.365687766137114\\
0.015625	-0.365687766137114\\
0.0157986111111111	-0.364873924573892\\
0.0159722222222222	-0.364060083010669\\
0.0161458333333333	-0.363246241447447\\
0.0163194444444444	-0.362432399884224\\
0.0164930555555556	-0.361618558321001\\
0.0166666666666667	-0.360804716757779\\
0.0168402777777778	-0.359990875194556\\
0.0170138888888889	-0.359177033631334\\
0.0171875	-0.358363192068111\\
0.0171875	-0.358363192068111\\
0.0173611111111111	-0.357551337107299\\
0.0175347222222222	-0.356739482146487\\
0.0177083333333333	-0.355927627185675\\
0.0178819444444444	-0.355115772224863\\
0.0180555555555556	-0.354303917264051\\
0.0182291666666667	-0.353492062303239\\
0.0184027777777778	-0.352680207342427\\
0.0185763888888889	-0.351868352381616\\
0.01875	-0.351056497420804\\
0.01875	-0.351056497420804\\
0.0189236111111111	-0.350247107054745\\
0.0190972222222222	-0.349437716688686\\
0.0192708333333333	-0.348628326322628\\
0.0194444444444444	-0.347818935956569\\
0.0196180555555556	-0.347009545590511\\
0.0197916666666667	-0.346200155224452\\
0.0199652777777778	-0.345390764858394\\
0.0201388888888889	-0.344581374492335\\
0.0203125	-0.343771984126276\\
0.0203125	-0.343771984126276\\
0.0204861111111111	-0.342965522009088\\
0.0206597222222222	-0.3421590598919\\
0.0208333333333333	-0.341352597774712\\
0.0210069444444444	-0.340546135657524\\
0.0211805555555556	-0.339739673540336\\
0.0213541666666667	-0.338933211423148\\
0.0215277777777778	-0.33812674930596\\
0.0217013888888889	-0.337320287188771\\
0.021875	-0.336513825071583\\
0.021875	-0.336513825071583\\
0.0220486111111111	-0.335710739448743\\
0.0222222222222222	-0.334907653825903\\
0.0223958333333333	-0.334104568203063\\
0.0225694444444444	-0.333301482580223\\
0.0227430555555556	-0.332498396957383\\
0.0229166666666667	-0.331695311334543\\
0.0230902777777778	-0.330892225711703\\
0.0232638888888889	-0.330089140088863\\
0.0234375	-0.329286054466023\\
0.0234375	-0.329286054466023\\
0.0236111111111111	-0.328486777220362\\
0.0237847222222222	-0.327687499974702\\
0.0239583333333333	-0.326888222729041\\
0.0241319444444444	-0.326088945483381\\
0.0243055555555556	-0.32528966823772\\
0.0244791666666667	-0.32449039099206\\
0.0246527777777778	-0.323691113746399\\
0.0248263888888889	-0.322891836500738\\
0.025	-0.322092559255078\\
0.025	-0.322092559255078\\
0.0251736111111111	-0.32129750507159\\
0.0253472222222222	-0.320502450888101\\
0.0255208333333333	-0.319707396704613\\
0.0256944444444444	-0.318912342521125\\
0.0258680555555556	-0.318117288337637\\
0.0260416666666667	-0.317322234154148\\
0.0262152777777778	-0.31652717997066\\
0.0263888888888889	-0.315732125787172\\
0.0265625	-0.314937071603684\\
0.0265625	-0.314937071603684\\
0.0267361111111111	-0.314146637254196\\
0.0269097222222222	-0.313356202904709\\
0.0270833333333333	-0.312565768555221\\
0.0272569444444444	-0.311775334205734\\
0.0274305555555556	-0.310984899856246\\
0.0276041666666667	-0.310194465506758\\
0.0277777777777778	-0.309404031157271\\
0.0279513888888889	-0.308613596807783\\
0.028125	-0.307823162458296\\
0.028125	-0.307823162458296\\
0.0282986111111111	-0.307037726205775\\
0.0284722222222222	-0.306252289953253\\
0.0286458333333333	-0.305466853700732\\
0.0288194444444444	-0.304681417448211\\
0.0289930555555556	-0.303895981195689\\
0.0291666666666667	-0.303110544943168\\
0.0293402777777778	-0.302325108690647\\
0.0295138888888889	-0.301539672438126\\
0.0296875	-0.300754236185604\\
0.0296875	-0.300754236185604\\
0.0298611111111111	-0.299974157306629\\
0.0300347222222222	-0.299194078427653\\
0.0302083333333333	-0.298413999548678\\
0.0303819444444444	-0.297633920669703\\
0.0305555555555556	-0.296853841790727\\
0.0307291666666667	-0.296073762911752\\
0.0309027777777778	-0.295293684032777\\
0.0310763888888889	-0.294513605153801\\
0.03125	-0.293733526274826\\
0.03125	-0.293733526274826\\
0.0314236111111111	-0.292959144697675\\
0.0315972222222222	-0.292184763120525\\
0.0317708333333333	-0.291410381543375\\
0.0319444444444444	-0.290635999966224\\
0.0321180555555556	-0.289861618389074\\
0.0322916666666667	-0.289087236811924\\
0.0324652777777778	-0.288312855234773\\
0.0326388888888889	-0.287538473657623\\
0.0328125	-0.286764092080473\\
0.0328125	-0.286764092080473\\
0.0329861111111111	-0.285995728135243\\
0.0331597222222222	-0.285227364190013\\
0.0333333333333333	-0.284459000244783\\
0.0335069444444445	-0.283690636299553\\
0.0336805555555556	-0.282922272354323\\
0.0338541666666667	-0.282153908409093\\
0.0340277777777778	-0.281385544463863\\
0.0342013888888889	-0.280617180518633\\
0.034375	-0.279848816573404\\
0.034375	-0.279848816573404\\
0.0345486111111111	-0.279086770849687\\
0.0347222222222222	-0.27832472512597\\
0.0348958333333333	-0.277562679402253\\
0.0350694444444444	-0.276800633678537\\
0.0352430555555556	-0.27603858795482\\
0.0354166666666667	-0.275276542231103\\
0.0355902777777778	-0.274514496507386\\
0.0357638888888889	-0.27375245078367\\
0.0359375	-0.272990405059953\\
0.0359375	-0.272990405059953\\
0.0361111111111111	-0.272234958366846\\
0.0362847222222222	-0.27147951167374\\
0.0364583333333333	-0.270724064980633\\
0.0366319444444445	-0.269968618287526\\
0.0368055555555556	-0.26921317159442\\
0.0369791666666667	-0.268457724901313\\
0.0371527777777778	-0.267702278208207\\
0.0373263888888889	-0.2669468315151\\
0.0375	-0.266191384821993\\
0.0375	-0.266191384821993\\
0.0376736111111111	-0.265442798244549\\
0.0378472222222222	-0.264694211667105\\
0.0380208333333333	-0.263945625089661\\
0.0381944444444444	-0.263197038512217\\
0.0383680555555556	-0.262448451934773\\
0.0385416666666667	-0.261699865357329\\
0.0387152777777778	-0.260951278779885\\
0.0388888888888889	-0.260202692202441\\
0.0390625	-0.259454105624997\\
0.0390625	-0.259454105624997\\
0.0392361111111111	-0.258712620670717\\
0.0394097222222222	-0.257971135716437\\
0.0395833333333333	-0.257229650762157\\
0.0397569444444444	-0.256488165807878\\
0.0399305555555556	-0.255746680853598\\
0.0401041666666667	-0.255005195899318\\
0.0402777777777778	-0.254263710945039\\
0.0404513888888889	-0.253522225990759\\
0.040625	-0.252780741036479\\
0.040625	-0.252780741036479\\
0.0407986111111111	-0.252046579865053\\
0.0409722222222222	-0.251312418693626\\
0.0411458333333333	-0.250578257522199\\
0.0413194444444445	-0.249844096350773\\
0.0414930555555556	-0.249109935179346\\
0.0416666666666667	-0.24837577400792\\
0.0418402777777778	-0.247641612836493\\
0.0420138888888889	-0.246907451665067\\
0.0421875	-0.24617329049364\\
0.0421875	-0.24617329049364\\
0.0423611111111111	-0.245446656222846\\
0.0425347222222222	-0.244720021952052\\
0.0427083333333333	-0.243993387681257\\
0.0428819444444444	-0.243266753410463\\
0.0430555555555556	-0.242540119139669\\
0.0432291666666667	-0.241813484868875\\
0.0434027777777778	-0.241086850598081\\
0.0435763888888889	-0.240360216327286\\
0.04375	-0.239633582056492\\
0.04375	-0.239633582056492\\
0.0439236111111111	-0.238914659137023\\
0.0440972222222222	-0.238195736217553\\
0.0442708333333333	-0.237476813298083\\
0.0444444444444445	-0.236757890378614\\
0.0446180555555556	-0.236038967459144\\
0.0447916666666667	-0.235320044539674\\
0.0449652777777778	-0.234601121620205\\
0.0451388888888889	-0.233882198700735\\
0.0453125	-0.233163275781265\\
0.0453125	-0.233163275781265\\
0.0454861111111111	-0.232452230433156\\
0.0456597222222222	-0.231741185085046\\
0.0458333333333333	-0.231030139736936\\
0.0460069444444444	-0.230319094388827\\
0.0461805555555556	-0.229608049040717\\
0.0463541666666667	-0.228897003692607\\
0.0465277777777778	-0.228185958344498\\
0.0467013888888889	-0.227474912996388\\
0.046875	-0.226763867648278\\
0.046875	-0.226763867648278\\
0.0470486111111111	-0.226060848351662\\
0.0472222222222222	-0.225357829055046\\
0.0473958333333333	-0.22465480975843\\
0.0475694444444444	-0.223951790461814\\
0.0477430555555556	-0.223248771165198\\
0.0479166666666667	-0.222545751868582\\
0.0480902777777778	-0.221842732571966\\
0.0482638888888889	-0.22113971327535\\
0.0484375	-0.220436693978734\\
0.0484375	-0.220436693978734\\
0.0486111111111111	-0.219741832011754\\
0.0487847222222222	-0.219046970044773\\
0.0489583333333333	-0.218352108077793\\
0.0491319444444445	-0.217657246110812\\
0.0493055555555556	-0.216962384143832\\
0.0494791666666667	-0.216267522176851\\
0.0496527777777778	-0.215572660209871\\
0.0498263888888889	-0.21487779824289\\
0.05	-0.21418293627591\\
0.05	-0.21418293627591\\
0.0501736111111111	-0.213496346292796\\
0.0503472222222222	-0.212809756309682\\
0.0505208333333333	-0.212123166326568\\
0.0506944444444444	-0.211436576343454\\
0.0508680555555556	-0.210749986360341\\
0.0510416666666667	-0.210063396377227\\
0.0512152777777778	-0.209376806394113\\
0.0513888888888889	-0.208690216410999\\
0.0515625	-0.208003626427885\\
0.0515625	-0.208003626427885\\
0.0517361111111111	-0.207325407070478\\
0.0519097222222222	-0.20664718771307\\
0.0520833333333333	-0.205968968355662\\
0.0522569444444445	-0.205290748998255\\
0.0524305555555556	-0.204612529640847\\
0.0526041666666667	-0.203934310283439\\
0.0527777777777778	-0.203256090926031\\
0.0529513888888889	-0.202577871568624\\
0.053125	-0.201899652211216\\
0.053125	-0.201899652211216\\
0.0532986111111111	-0.201229886747487\\
0.0534722222222222	-0.200560121283759\\
0.0536458333333333	-0.199890355820031\\
0.0538194444444444	-0.199220590356302\\
0.0539930555555556	-0.198550824892573\\
0.0541666666666667	-0.197881059428845\\
0.0543402777777778	-0.197211293965116\\
0.0545138888888889	-0.196541528501388\\
0.0546875	-0.195871763037659\\
0.0546875	-0.195871763037659\\
0.0548611111111111	-0.195210520021162\\
0.0550347222222222	-0.194549277004665\\
0.0552083333333333	-0.193888033988168\\
0.0553819444444444	-0.19322679097167\\
0.0555555555555556	-0.192565547955173\\
0.0557291666666667	-0.191904304938676\\
0.0559027777777778	-0.191243061922178\\
0.0560763888888889	-0.190581818905681\\
0.05625	-0.189920575889184\\
0.05625	-0.189920575889184\\
0.0564236111111111	-0.189267909833706\\
0.0565972222222222	-0.188615243778228\\
0.0567708333333333	-0.18796257772275\\
0.0569444444444444	-0.187309911667272\\
0.0571180555555556	-0.186657245611794\\
0.0572916666666667	-0.186004579556316\\
0.0574652777777778	-0.185351913500838\\
0.0576388888888889	-0.18469924744536\\
0.0578125	-0.184046581389883\\
0.0578125	-0.184046581389883\\
0.0579861111111111	-0.18340253345401\\
0.0581597222222222	-0.182758485518138\\
0.0583333333333333	-0.182114437582265\\
0.0585069444444444	-0.181470389646393\\
0.0586805555555556	-0.180826341710521\\
0.0588541666666667	-0.180182293774648\\
0.0590277777777778	-0.179538245838776\\
0.0592013888888889	-0.178894197902904\\
0.059375	-0.178250149967031\\
0.059375	-0.178250149967031\\
0.0595486111111111	-0.177614748643726\\
0.0597222222222222	-0.176979347320421\\
0.0598958333333333	-0.176343945997116\\
0.0600694444444444	-0.175708544673811\\
0.0602430555555556	-0.175073143350505\\
0.0604166666666667	-0.1744377420272\\
0.0605902777777778	-0.173802340703895\\
0.0607638888888889	-0.17316693938059\\
0.0609375	-0.172531538057285\\
0.0609375	-0.172531538057285\\
0.0611111111111111	-0.171904799864013\\
0.0612847222222222	-0.171278061670741\\
0.0614583333333333	-0.170651323477469\\
0.0616319444444444	-0.170024585284196\\
0.0618055555555556	-0.169397847090924\\
0.0619791666666667	-0.168771108897652\\
0.0621527777777778	-0.16814437070438\\
0.0623263888888889	-0.167517632511108\\
0.0625	-0.166890894317836\\
0.0625	-0.166890894317836\\
0.0626736111111111	-0.166272824483209\\
0.0628472222222222	-0.165654754648581\\
0.0630208333333333	-0.165036684813954\\
0.0631944444444444	-0.164418614979327\\
0.0633680555555556	-0.1638005451447\\
0.0635416666666667	-0.163182475310073\\
0.0637152777777778	-0.162564405475445\\
0.0638888888888889	-0.161946335640818\\
0.0640625	-0.161328265806191\\
0.0640625	-0.161328265806191\\
0.0642361111111111	-0.160718858949507\\
0.0644097222222222	-0.160109452092822\\
0.0645833333333333	-0.159500045236138\\
0.0647569444444445	-0.158890638379454\\
0.0649305555555556	-0.158281231522769\\
0.0651041666666667	-0.157671824666085\\
0.0652777777777778	-0.1570624178094\\
0.0654513888888889	-0.156453010952716\\
0.065625	-0.155843604096032\\
0.065625	-0.155843604096032\\
0.0657986111111111	-0.155242844896508\\
0.0659722222222222	-0.154642085696985\\
0.0661458333333333	-0.154041326497462\\
0.0663194444444444	-0.153440567297939\\
0.0664930555555556	-0.152839808098416\\
0.0666666666666667	-0.152239048898892\\
0.0668402777777778	-0.151638289699369\\
0.0670138888888889	-0.151037530499846\\
0.0671875	-0.150436771300323\\
0.0671875	-0.150436771300323\\
0.0673611111111111	-0.149844635153224\\
0.0675347222222222	-0.149252499006126\\
0.0677083333333333	-0.148660362859028\\
0.0678819444444445	-0.148068226711929\\
0.0680555555555556	-0.147476090564831\\
0.0682291666666667	-0.146883954417732\\
0.0684027777777778	-0.146291818270634\\
0.0685763888888889	-0.145699682123536\\
0.06875	-0.145107545976437\\
0.06875	-0.145107545976437\\
0.0689236111111111	-0.144523999633666\\
0.0690972222222222	-0.143940453290894\\
0.0692708333333333	-0.143356906948123\\
0.0694444444444444	-0.142773360605351\\
0.0696180555555556	-0.14218981426258\\
0.0697916666666667	-0.141606267919808\\
0.0699652777777778	-0.141022721577037\\
0.0701388888888889	-0.140439175234265\\
0.0703125	-0.139855628891493\\
0.0703125	-0.139855628891493\\
0.0704861111111111	-0.13928063108459\\
0.0706597222222222	-0.138705633277686\\
0.0708333333333333	-0.138130635470783\\
0.0710069444444444	-0.137555637663879\\
0.0711805555555556	-0.136980639856975\\
0.0713541666666667	-0.136405642050072\\
0.0715277777777778	-0.135830644243168\\
0.0717013888888889	-0.135255646436264\\
0.071875	-0.134680648629361\\
0.071875	-0.134680648629361\\
0.0720486111111111	-0.134114150673194\\
0.0722222222222222	-0.133547652717028\\
0.0723958333333333	-0.132981154760861\\
0.0725694444444445	-0.132414656804695\\
0.0727430555555556	-0.131848158848529\\
0.0729166666666667	-0.131281660892362\\
0.0730902777777778	-0.130715162936196\\
0.0732638888888889	-0.130148664980029\\
0.0734375	-0.129582167023863\\
0.0734375	-0.129582167023863\\
0.0736111111111111	-0.129024113399606\\
0.0737847222222222	-0.128466059775349\\
0.0739583333333333	-0.127908006151093\\
0.0741319444444445	-0.127349952526836\\
0.0743055555555556	-0.126791898902579\\
0.0744791666666667	-0.126233845278323\\
0.0746527777777778	-0.125675791654066\\
0.0748263888888889	-0.125117738029809\\
0.075	-0.124559684405553\\
0.075	-0.124559684405553\\
0.0751736111111111	-0.124010013321834\\
0.0753472222222222	-0.123460342238116\\
0.0755208333333333	-0.122910671154398\\
0.0756944444444445	-0.12236100007068\\
0.0758680555555556	-0.121811328986961\\
0.0760416666666667	-0.121261657903243\\
0.0762152777777778	-0.120711986819525\\
0.0763888888888889	-0.120162315735807\\
0.0765625	-0.119612644652088\\
0.0765625	-0.119612644652088\\
0.0767361111111111	-0.119071288583485\\
0.0769097222222222	-0.118529932514881\\
0.0770833333333333	-0.117988576446277\\
0.0772569444444444	-0.117447220377673\\
0.0774305555555556	-0.116905864309069\\
0.0776041666666667	-0.116364508240466\\
0.0777777777777778	-0.115823152171862\\
0.0779513888888889	-0.115281796103258\\
0.078125	-0.114740440034654\\
0.078125	-0.114740440034654\\
0.0782986111111111	-0.114207326236924\\
0.0784722222222222	-0.113674212439194\\
0.0786458333333333	-0.113141098641463\\
0.0788194444444444	-0.112607984843733\\
0.0789930555555556	-0.112074871046003\\
0.0791666666666667	-0.111541757248272\\
0.0793402777777778	-0.111008643450542\\
0.0795138888888889	-0.110475529652812\\
0.0796875	-0.109942415855081\\
0.0796875	-0.109942415855081\\
0.0798611111111111	-0.109417466856775\\
0.0800347222222222	-0.108892517858468\\
0.0802083333333334	-0.108367568860161\\
0.0803819444444445	-0.107842619861854\\
0.0805555555555556	-0.107317670863547\\
0.0807291666666667	-0.10679272186524\\
0.0809027777777778	-0.106267772866933\\
0.0810763888888889	-0.105742823868626\\
0.08125	-0.105217874870319\\
0.08125	-0.105217874870319\\
0.0814236111111111	-0.104701008940582\\
0.0815972222222222	-0.104184143010844\\
0.0817708333333333	-0.103667277081107\\
0.0819444444444445	-0.103150411151369\\
0.0821180555555556	-0.102633545221632\\
0.0822916666666667	-0.102116679291894\\
0.0824652777777778	-0.101599813362156\\
0.0826388888888889	-0.101082947432419\\
0.0828125	-0.100566081502681\\
0.0828125	-0.100566081502681\\
0.0829861111111111	-0.100057213095259\\
0.0831597222222222	-0.0995483446878372\\
0.0833333333333333	-0.0990394762804152\\
0.0835069444444445	-0.0985306078729932\\
0.0836805555555556	-0.0980217394655711\\
0.0838541666666667	-0.0975128710581491\\
0.0840277777777778	-0.097004002650727\\
0.0842013888888889	-0.096495134243305\\
0.084375	-0.095986265835883\\
0.084375	-0.095986265835883\\
0.0845486111111111	-0.0954853060094821\\
0.0847222222222222	-0.0949843461830812\\
0.0848958333333333	-0.0944833863566803\\
0.0850694444444444	-0.0939824265302794\\
0.0852430555555556	-0.0934814667038785\\
0.0854166666666667	-0.0929805068774776\\
0.0855902777777778	-0.0924795470510767\\
0.0857638888888889	-0.0919785872246758\\
0.0859375	-0.0914776273982749\\
0.0859375	-0.0914776273982749\\
0.0861111111111111	-0.0909844842135651\\
0.0862847222222222	-0.0904913410288552\\
0.0864583333333333	-0.0899981978441453\\
0.0866319444444444	-0.0895050546594355\\
0.0868055555555556	-0.0890119114747256\\
0.0869791666666667	-0.0885187682900157\\
0.0871527777777778	-0.0880256251053059\\
0.0873263888888889	-0.087532481920596\\
0.0875	-0.0870393387358861\\
0.0875	-0.0870393387358861\\
0.0876736111111111	-0.0865539176295582\\
0.0878472222222222	-0.0860684965232303\\
0.0880208333333334	-0.0855830754169024\\
0.0881944444444445	-0.0850976543105744\\
0.0883680555555556	-0.0846122332042465\\
0.0885416666666667	-0.0841268120979186\\
0.0887152777777778	-0.0836413909915907\\
0.0888888888888889	-0.0831559698852627\\
0.0890625	-0.0826705487789348\\
0.0890625	-0.0826705487789348\\
0.0892361111111111	-0.0821927529153141\\
0.0894097222222222	-0.0817149570516934\\
0.0895833333333333	-0.0812371611880728\\
0.0897569444444445	-0.0807593653244521\\
0.0899305555555556	-0.0802815694608314\\
0.0901041666666667	-0.0798037735972107\\
0.0902777777777778	-0.0793259777335901\\
0.0904513888888889	-0.0788481818699694\\
0.090625	-0.0783703860063487\\
0.090625	-0.0783703860063487\\
0.0907986111111111	-0.0779001166071519\\
0.0909722222222222	-0.077429847207955\\
0.0911458333333333	-0.0769595778087582\\
0.0913194444444445	-0.0764893084095614\\
0.0914930555555556	-0.0760190390103645\\
0.0916666666666667	-0.0755487696111677\\
0.0918402777777778	-0.0750785002119709\\
0.0920138888888889	-0.074608230812774\\
0.0921875	-0.0741379614135772\\
0.0921875	-0.0741379614135772\\
0.0923611111111111	-0.0736751180664666\\
0.0925347222222222	-0.073212274719356\\
0.0927083333333333	-0.0727494313722455\\
0.0928819444444444	-0.0722865880251349\\
0.0930555555555556	-0.0718237446780243\\
0.0932291666666667	-0.0713609013309137\\
0.0934027777777778	-0.0708980579838031\\
0.0935763888888889	-0.0704352146366926\\
0.09375	-0.069972371289582\\
0.09375	-0.069972371289582\\
0.0939236111111111	-0.0695168522362265\\
0.0940972222222222	-0.069061333182871\\
0.0942708333333333	-0.0686058141295156\\
0.0944444444444444	-0.0681502950761601\\
0.0946180555555556	-0.0676947760228046\\
0.0947916666666667	-0.0672392569694492\\
0.0949652777777778	-0.0667837379160937\\
0.0951388888888889	-0.0663282188627382\\
0.0953125	-0.0658726998093827\\
0.0953125	-0.0658726998093827\\
0.0954861111111111	-0.0654244022137745\\
0.0956597222222222	-0.0649761046181663\\
0.0958333333333333	-0.0645278070225581\\
0.0960069444444445	-0.0640795094269499\\
0.0961805555555556	-0.0636312118313417\\
0.0963541666666667	-0.0631829142357335\\
0.0965277777777778	-0.0627346166401253\\
0.0967013888888889	-0.0622863190445171\\
0.096875	-0.0618380214489089\\
0.096875	-0.0618380214489089\\
0.0970486111111111	-0.0613968416467177\\
0.0972222222222222	-0.0609556618445266\\
0.0973958333333333	-0.0605144820423354\\
0.0975694444444445	-0.0600733022401442\\
0.0977430555555556	-0.0596321224379531\\
0.0979166666666667	-0.0591909426357619\\
0.0980902777777778	-0.0587497628335707\\
0.0982638888888889	-0.0583085830313796\\
0.0984375	-0.0578674032291884\\
0.0984375	-0.0578674032291884\\
0.0986111111111111	-0.0574332369589561\\
0.0987847222222222	-0.0569990706887238\\
0.0989583333333333	-0.0565649044184916\\
0.0991319444444445	-0.0561307381482593\\
0.0993055555555556	-0.055696571878027\\
0.0994791666666667	-0.0552624056077948\\
0.0996527777777778	-0.0548282393375625\\
0.0998263888888889	-0.0543940730673302\\
0.1	-0.0539599067970979\\
0.1	-0.0539599067970979\\
0.1015625	-0.0503451972680071\\
0.103125	-0.0467304877389162\\
0.1046875	-0.0431157782098254\\
0.10625	-0.0395010686807345\\
0.1078125	-0.0358863591516437\\
0.109375	-0.0322716496225528\\
0.1109375	-0.028656940093462\\
0.1125	-0.0250422305643711\\
0.1140625	-0.0214275210352803\\
0.1140625	-0.0214275210352803\\
0.115625	-0.0182994003246326\\
0.1171875	-0.0151712796139849\\
0.11875	-0.0120431589033373\\
0.1203125	-0.00891503819268962\\
0.121875	-0.00578691748204196\\
0.1234375	-0.0026587967713943\\
0.125	0.000469323939253362\\
0.1265625	0.00359744464990102\\
0.128125	0.00672556536054868\\
0.128125	0.00672556536054868\\
0.1296875	0.00943655363584135\\
0.13125	0.012147541911134\\
0.1328125	0.0148585301864267\\
0.134375	0.0175695184617193\\
0.1359375	0.020280506737012\\
0.1375	0.0229914950123047\\
0.1390625	0.0257024832875973\\
0.140625	0.02841347156289\\
0.1421875	0.0311244598381826\\
0.1421875	0.0311244598381826\\
0.14375	0.0334791002294074\\
0.1453125	0.0358337406206322\\
0.146875	0.0381883810118569\\
0.1484375	0.0405430214030817\\
0.15	0.0428976617943064\\
0.1515625	0.0452523021855312\\
0.153125	0.0476069425767559\\
0.1546875	0.0499615829679807\\
0.15625	0.0523162233592055\\
0.15625	0.0523162233592055\\
0.1578125	0.0543661281916239\\
0.159375	0.0564160330240423\\
0.1609375	0.0584659378564608\\
0.1625	0.0605158426888792\\
0.1640625	0.0625657475212977\\
0.165625	0.0646156523537161\\
0.1671875	0.0666655571861346\\
0.16875	0.068715462018553\\
0.1703125	0.0707653668509715\\
0.1703125	0.0707653668509715\\
0.171875	0.0725536902923586\\
0.1734375	0.0743420137337457\\
0.175	0.0761303371751329\\
0.1765625	0.07791866061652\\
0.178125	0.0797069840579072\\
0.1796875	0.0814953074992943\\
0.18125	0.0832836309406814\\
0.1828125	0.0850719543820686\\
0.184375	0.0868602778234557\\
0.184375	0.0868602778234557\\
0.1859375	0.0884228596858396\\
0.1875	0.0899854415482235\\
0.1890625	0.0915480234106074\\
0.190625	0.0931106052729914\\
0.1921875	0.0946731871353753\\
0.19375	0.0962357689977592\\
0.1953125	0.0977983508601431\\
0.196875	0.099360932722527\\
0.1984375	0.100923514584911\\
0.1984375	0.100923514584911\\
0.2	0.102290076049597\\
0.2015625	0.103656637514284\\
0.203125	0.10502319897897\\
0.2046875	0.106389760443657\\
0.20625	0.107756321908343\\
0.2078125	0.10912288337303\\
0.209375	0.110489444837716\\
0.2109375	0.111856006302402\\
0.2125	0.113222567767089\\
0.2125	0.113222567767089\\
0.2140625	0.114417799540405\\
0.215625	0.115613031313721\\
0.2171875	0.116808263087037\\
0.21875	0.118003494860353\\
0.2203125	0.11919872663367\\
0.221875	0.120393958406986\\
0.2234375	0.121589190180302\\
0.225	0.122784421953618\\
0.2265625	0.123979653726934\\
0.2265625	0.123979653726934\\
0.228125	0.125024145137388\\
0.2296875	0.126068636547841\\
0.23125	0.127113127958294\\
0.2328125	0.128157619368748\\
0.234375	0.129202110779201\\
0.2359375	0.130246602189654\\
0.2375	0.131291093600108\\
0.2390625	0.132335585010561\\
0.240625	0.133380076421015\\
0.240625	0.133380076421015\\
0.2421875	0.134291083011729\\
0.24375	0.135202089602443\\
0.2453125	0.136113096193157\\
0.246875	0.137024102783871\\
0.2484375	0.137935109374585\\
0.25	0.138846115965299\\
0.2515625	0.139757122556013\\
0.253125	0.140668129146727\\
0.2546875	0.141579135737441\\
0.2546875	0.141579135737441\\
0.25625	0.142371202412209\\
0.2578125	0.143163269086977\\
0.259375	0.143955335761744\\
0.2609375	0.144747402436512\\
0.2625	0.14553946911128\\
0.2640625	0.146331535786048\\
0.265625	0.147123602460816\\
0.2671875	0.147915669135583\\
0.26875	0.148707735810351\\
0.26875	0.148707735810351\\
0.2703125	0.149393198184779\\
0.271875	0.150078660559206\\
0.2734375	0.150764122933634\\
0.275	0.151449585308061\\
0.2765625	0.152135047682488\\
0.278125	0.152820510056916\\
0.2796875	0.153505972431343\\
0.28125	0.154191434805771\\
0.2828125	0.154876897180198\\
0.2828125	0.154876897180198\\
0.284375	0.155466283344645\\
0.2859375	0.156055669509091\\
0.2875	0.156645055673538\\
0.2890625	0.157234441837985\\
0.290625	0.157823828002431\\
0.2921875	0.158413214166878\\
0.29375	0.159002600331325\\
0.2953125	0.159591986495771\\
0.296875	0.160181372660218\\
0.296875	0.160181372660218\\
0.2984375	0.160683724860691\\
0.3	0.161186077061164\\
0.3015625	0.161688429261638\\
0.303125	0.162190781462111\\
0.3046875	0.162693133662584\\
0.30625	0.163195485863058\\
0.3078125	0.163697838063531\\
0.309375	0.164200190264004\\
0.3109375	0.164702542464477\\
0.3109375	0.164702542464477\\
0.3125	0.165125674967077\\
0.3140625	0.165548807469677\\
0.315625	0.165971939972276\\
0.3171875	0.166395072474876\\
0.31875	0.166818204977476\\
0.3203125	0.167241337480075\\
0.321875	0.167664469982675\\
0.3234375	0.168087602485275\\
0.325	0.168510734987874\\
0.325	0.168510734987874\\
0.3265625	0.168861441323644\\
0.328125	0.169212147659415\\
0.3296875	0.169562853995185\\
0.33125	0.169913560330955\\
0.3328125	0.170264266666725\\
0.334375	0.170614973002495\\
0.3359375	0.170965679338265\\
0.3375	0.171316385674036\\
0.3390625	0.171667092009806\\
0.3390625	0.171667092009806\\
0.340625	0.171951312145185\\
0.3421875	0.172235532280565\\
0.34375	0.172519752415945\\
0.3453125	0.172803972551325\\
0.346875	0.173088192686704\\
0.3484375	0.173372412822084\\
0.35	0.173656632957464\\
0.3515625	0.173940853092843\\
0.353125	0.174225073228223\\
0.353125	0.174225073228223\\
0.3546875	0.174448029013416\\
0.35625	0.174670984798609\\
0.3578125	0.174893940583802\\
0.359375	0.175116896368995\\
0.3609375	0.175339852154188\\
0.3625	0.175562807939381\\
0.3640625	0.175785763724574\\
0.365625	0.176008719509767\\
0.3671875	0.17623167529496\\
0.3671875	0.17623167529496\\
0.36875	0.1763979807707\\
0.3703125	0.176564286246441\\
0.371875	0.176730591722181\\
0.3734375	0.176896897197922\\
0.375	0.177063202673662\\
0.3765625	0.177229508149402\\
0.378125	0.177395813625143\\
0.3796875	0.177562119100883\\
0.38125	0.177728424576623\\
0.38125	0.177728424576623\\
0.3828125	0.177842176307149\\
0.384375	0.177955928037675\\
0.3859375	0.178069679768201\\
0.3875	0.178183431498727\\
0.3890625	0.178297183229253\\
0.390625	0.178410934959778\\
0.3921875	0.178524686690304\\
0.39375	0.17863843842083\\
0.3953125	0.178752190151356\\
0.3953125	0.178752190151356\\
0.396875	0.178817041634793\\
0.3984375	0.17888189311823\\
0.4	0.178946744601666\\
0.4015625	0.179011596085103\\
0.403125	0.17907644756854\\
0.4046875	0.179141299051977\\
0.40625	0.179206150535414\\
0.4078125	0.17927100201885\\
0.409375	0.179335853502287\\
0.409375	0.179335853502287\\
0.4109375	0.179355076832686\\
0.4125	0.179374300163084\\
0.4140625	0.179393523493482\\
0.415625	0.179412746823881\\
0.4171875	0.179431970154279\\
0.41875	0.179451193484677\\
0.4203125	0.179470416815076\\
0.421875	0.179489640145474\\
0.4234375	0.179508863475873\\
0.4234375	0.179508863475873\\
0.425	0.179485400745985\\
0.4265625	0.179461938016097\\
0.428125	0.17943847528621\\
0.4296875	0.179415012556322\\
0.43125	0.179391549826435\\
0.4328125	0.179368087096547\\
0.434375	0.17934462436666\\
0.4359375	0.179321161636772\\
0.4375	0.179297698906884\\
0.4375	0.179297698906884\\
0.4390625	0.179234205307714\\
0.440625	0.179170711708544\\
0.4421875	0.179107218109373\\
0.44375	0.179043724510203\\
0.4453125	0.178980230911033\\
0.446875	0.178916737311862\\
0.4484375	0.178853243712692\\
0.45	0.178789750113521\\
0.4515625	0.178726256514351\\
0.4515625	0.178726256514351\\
0.453125	0.178625136674022\\
0.4546875	0.178524016833692\\
0.45625	0.178422896993363\\
0.4578125	0.178321777153033\\
0.459375	0.178220657312704\\
0.4609375	0.178119537472374\\
0.4625	0.178018417632045\\
0.4640625	0.177917297791715\\
0.465625	0.177816177951386\\
0.465625	0.177816177951386\\
0.4671875	0.177679616735573\\
0.46875	0.17754305551976\\
0.4703125	0.177406494303947\\
0.471875	0.177269933088133\\
0.4734375	0.17713337187232\\
0.475	0.176996810656507\\
0.4765625	0.176860249440694\\
0.478125	0.176723688224881\\
0.4796875	0.176587127009068\\
0.4796875	0.176587127009068\\
0.48125	0.176417115756953\\
0.4828125	0.176247104504838\\
0.484375	0.176077093252722\\
0.4859375	0.175907082000607\\
0.4875	0.175737070748491\\
0.4890625	0.175567059496376\\
0.490625	0.175397048244261\\
0.4921875	0.175227036992145\\
0.49375	0.17505702574003\\
0.49375	0.17505702574003\\
0.4953125	0.174855384716766\\
0.496875	0.174653743693501\\
0.4984375	0.174452102670237\\
0.5	0.174250461646972\\
0.5015625	0.174048820623708\\
0.503125	0.173847179600444\\
0.5046875	0.173645538577179\\
0.50625	0.173443897553915\\
0.5078125	0.17324225653065\\
0.5078125	0.17324225653065\\
0.509375	0.173010654226668\\
0.5109375	0.172779051922685\\
0.5125	0.172547449618703\\
0.5140625	0.17231584731472\\
0.515625	0.172084245010737\\
0.5171875	0.171852642706755\\
0.51875	0.171621040402772\\
0.5203125	0.17138943809879\\
0.521875	0.171157835794807\\
0.521875	0.171157835794807\\
0.5234375	0.170897805583936\\
0.525	0.170637775373066\\
0.5265625	0.170377745162195\\
0.528125	0.170117714951324\\
0.5296875	0.169857684740453\\
0.53125	0.169597654529583\\
0.5328125	0.169337624318712\\
0.534375	0.169077594107841\\
0.5359375	0.16881756389697\\
0.5359375	0.16881756389697\\
0.5375	0.168530518471749\\
0.5390625	0.168243473046527\\
0.540625	0.167956427621305\\
0.5421875	0.167669382196083\\
0.54375	0.167382336770861\\
0.5453125	0.167095291345639\\
0.546875	0.166808245920417\\
0.5484375	0.166521200495195\\
0.55	0.166234155069974\\
0.55	0.166234155069974\\
0.5515625	0.165921398997936\\
0.553125	0.165608642925898\\
0.5546875	0.16529588685386\\
0.55625	0.164983130781822\\
0.5578125	0.164670374709784\\
0.559375	0.164357618637746\\
0.5609375	0.164044862565708\\
0.5625	0.16373210649367\\
0.5640625	0.163419350421632\\
0.5640625	0.163419350421632\\
0.565625	0.163082091106557\\
0.5671875	0.162744831791483\\
0.56875	0.162407572476408\\
0.5703125	0.162070313161334\\
0.571875	0.161733053846259\\
0.5734375	0.161395794531185\\
0.575	0.161058535216111\\
0.5765625	0.160721275901036\\
0.578125	0.160384016585962\\
0.578125	0.160384016585962\\
0.5796875	0.160023373869746\\
0.58125	0.15966273115353\\
0.5828125	0.159302088437314\\
0.584375	0.158941445721098\\
0.5859375	0.158580803004882\\
0.5875	0.158220160288666\\
0.5890625	0.15785951757245\\
0.590625	0.157498874856234\\
0.5921875	0.157138232140018\\
0.5921875	0.157138232140018\\
0.59375	0.156755246741607\\
0.5953125	0.156372261343195\\
0.596875	0.155989275944784\\
0.5984375	0.155606290546372\\
0.6	0.155223305147961\\
0.6015625	0.154840319749549\\
0.603125	0.154457334351138\\
0.6046875	0.154074348952726\\
0.60625	0.153691363554315\\
0.60625	0.153691363554315\\
0.6078125	0.153287004510122\\
0.609375	0.15288264546593\\
0.6109375	0.152478286421737\\
0.6125	0.152073927377545\\
0.6140625	0.151669568333352\\
0.615625	0.151265209289159\\
0.6171875	0.150860850244967\\
0.61875	0.150456491200774\\
0.6203125	0.150052132156582\\
0.6203125	0.150052132156582\\
0.621875	0.149627303400546\\
0.6234375	0.149202474644509\\
0.625	0.148777645888473\\
0.6265625	0.148352817132437\\
0.628125	0.147927988376401\\
0.6296875	0.147503159620365\\
0.63125	0.147078330864328\\
0.6328125	0.146653502108292\\
0.634375	0.146228673352256\\
0.634375	0.146228673352256\\
0.6359375	0.145784219552051\\
0.6375	0.145339765751846\\
0.6390625	0.14489531195164\\
0.640625	0.144450858151435\\
0.6421875	0.14400640435123\\
0.64375	0.143561950551025\\
0.6453125	0.14311749675082\\
0.646875	0.142673042950615\\
0.6484375	0.142228589150409\\
0.6484375	0.142228589150409\\
0.65	0.141765300898457\\
0.6515625	0.141302012646505\\
0.653125	0.140838724394552\\
0.6546875	0.1403754361426\\
0.65625	0.139912147890648\\
0.6578125	0.139448859638695\\
0.659375	0.138985571386743\\
0.6609375	0.138522283134791\\
0.6625	0.138058994882838\\
0.6625	0.138058994882838\\
0.6640625	0.137577613325903\\
0.665625	0.137096231768967\\
0.6671875	0.136614850212031\\
0.66875	0.136133468655095\\
0.6703125	0.135652087098159\\
0.671875	0.135170705541223\\
0.6734375	0.134689323984288\\
0.675	0.134207942427352\\
0.6765625	0.133726560870416\\
0.6765625	0.133726560870416\\
0.678125	0.1332277818492\\
0.6796875	0.132729002827983\\
0.68125	0.132230223806767\\
0.6828125	0.131731444785551\\
0.684375	0.131232665764335\\
0.6859375	0.130733886743118\\
0.6875	0.130235107721902\\
0.6890625	0.129736328700686\\
0.690625	0.129237549679469\\
0.690625	0.129237549679469\\
0.6921875	0.128722027439292\\
0.69375	0.128206505199115\\
0.6953125	0.127690982958938\\
0.696875	0.127175460718761\\
0.6984375	0.126659938478584\\
0.7	0.126144416238407\\
0.7015625	0.12562889399823\\
0.703125	0.125113371758053\\
0.7046875	0.124597849517876\\
0.7046875	0.124597849517876\\
0.70625	0.124066200042832\\
0.7078125	0.123534550567788\\
0.709375	0.123002901092743\\
0.7109375	0.122471251617699\\
0.7125	0.121939602142655\\
0.7140625	0.12140795266761\\
0.715625	0.120876303192566\\
0.7171875	0.120344653717522\\
0.71875	0.119813004242477\\
0.71875	0.119813004242477\\
0.7203125	0.119265808258164\\
0.721875	0.11871861227385\\
0.7234375	0.118171416289536\\
0.725	0.117624220305223\\
0.7265625	0.117077024320909\\
0.728125	0.116529828336595\\
0.7296875	0.115982632352282\\
0.73125	0.115435436367968\\
0.7328125	0.114888240383654\\
0.7328125	0.114888240383654\\
0.734375	0.114326046067405\\
0.7359375	0.113763851751155\\
0.7375	0.113201657434906\\
0.7390625	0.112639463118656\\
0.740625	0.112077268802407\\
0.7421875	0.111515074486157\\
0.74375	0.110952880169908\\
0.7453125	0.110390685853658\\
0.746875	0.109828491537409\\
0.746875	0.109828491537409\\
0.7484375	0.10925181696972\\
0.75	0.108675142402032\\
0.7515625	0.108098467834344\\
0.753125	0.107521793266655\\
0.7546875	0.106945118698967\\
0.75625	0.106368444131278\\
0.7578125	0.10579176956359\\
0.759375	0.105215094995901\\
0.7609375	0.104638420428213\\
0.7609375	0.104638420428213\\
0.7625	0.104047755814625\\
0.7640625	0.103457091201038\\
0.765625	0.10286642658745\\
0.7671875	0.102275761973862\\
0.76875	0.101685097360274\\
0.7703125	0.101094432746687\\
0.771875	0.100503768133099\\
0.7734375	0.0999131035195111\\
0.775	0.0993224389059234\\
0.775	0.0993224389059234\\
0.7765625	0.0987182485948145\\
0.778125	0.0981140582837056\\
0.7796875	0.0975098679725967\\
0.78125	0.0969056776614878\\
0.7828125	0.0963014873503789\\
0.784375	0.09569729703927\\
0.7859375	0.0950931067281611\\
0.7875	0.0944889164170522\\
0.7890625	0.0938847261059433\\
0.7890625	0.0938847261059433\\
0.790625	0.0932674504244688\\
0.7921875	0.0926501747429944\\
0.79375	0.0920328990615199\\
0.7953125	0.0914156233800455\\
0.796875	0.090798347698571\\
0.7984375	0.0901810720170965\\
0.8	0.0895637963356221\\
0.8015625	0.0889465206541476\\
0.803125	0.0883292449726732\\
0.803125	0.0883292449726732\\
0.8046875	0.0876993019002963\\
0.80625	0.0870693588279195\\
0.8078125	0.0864394157555427\\
0.809375	0.0858094726831659\\
0.8109375	0.0851795296107891\\
0.8125	0.0845495865384123\\
0.8140625	0.0839196434660355\\
0.815625	0.0832897003936587\\
0.8171875	0.0826597573212819\\
0.8171875	0.0826597573212819\\
0.81875	0.0820175440179547\\
0.8203125	0.0813753307146276\\
0.821875	0.0807331174113005\\
0.8234375	0.0800909041079733\\
0.825	0.0794486908046462\\
0.8265625	0.078806477501319\\
0.828125	0.0781642641979919\\
0.8296875	0.0775220508946647\\
0.83125	0.0768798375913376\\
0.83125	0.0768798375913376\\
0.8328125	0.0762257317953331\\
0.834375	0.0755716259993287\\
0.8359375	0.0749175202033242\\
0.8375	0.0742634144073198\\
0.8390625	0.0736093086113153\\
0.840625	0.0729552028153109\\
0.8421875	0.0723010970193065\\
0.84375	0.071646991223302\\
0.8453125	0.0709928854272976\\
0.8453125	0.0709928854272976\\
0.846875	0.0703272467359129\\
0.8484375	0.0696616080445282\\
0.85	0.0689959693531436\\
0.8515625	0.0683303306617589\\
0.853125	0.0676646919703743\\
0.8546875	0.0669990532789896\\
0.85625	0.066333414587605\\
0.8578125	0.0656677758962203\\
0.859375	0.0650021372048356\\
0.859375	0.0650021372048356\\
0.8609375	0.0643253082496425\\
0.8625	0.0636484792944493\\
0.8640625	0.0629716503392561\\
0.865625	0.062294821384063\\
0.8671875	0.0616179924288698\\
0.86875	0.0609411634736766\\
0.8703125	0.0602643345184835\\
0.871875	0.0595875055632903\\
0.8734375	0.0589106766080971\\
0.8734375	0.0589106766080971\\
0.875	0.0582229841350759\\
0.8765625	0.0575352916620547\\
0.878125	0.0568475991890336\\
0.8796875	0.0561599067160124\\
0.88125	0.0554722142429912\\
0.8828125	0.05478452176997\\
0.884375	0.0540968292969488\\
0.8859375	0.0534091368239276\\
0.8875	0.0527214443509064\\
0.8875	0.0527214443509064\\
0.8890625	0.052023200214633\\
0.890625	0.0513249560783597\\
0.8921875	0.0506267119420863\\
0.89375	0.0499284678058129\\
0.8953125	0.0492302236695395\\
0.896875	0.0485319795332661\\
0.8984375	0.0478337353969927\\
0.9	0.0471354912607194\\
0.9015625	0.046437247124446\\
0.9015625	0.046437247124446\\
0.903125	0.0457287492044802\\
0.9046875	0.0450202512845145\\
0.90625	0.0443117533645488\\
0.9078125	0.0436032554445831\\
0.909375	0.0428947575246173\\
0.9109375	0.0421862596046516\\
0.9125	0.0414777616846859\\
0.9140625	0.0407692637647201\\
0.915625	0.0400607658447544\\
0.915625	0.0400607658447544\\
0.9171875	0.0393422988914892\\
0.91875	0.0386238319382239\\
0.9203125	0.0379053649849587\\
0.921875	0.0371868980316935\\
0.9234375	0.0364684310784283\\
0.925	0.035749964125163\\
0.9265625	0.0350314971718978\\
0.928125	0.0343130302186326\\
0.9296875	0.0335945632653673\\
0.9296875	0.0335945632653673\\
0.93125	0.0328663996818145\\
0.9328125	0.0321382360982617\\
0.934375	0.0314100725147089\\
0.9359375	0.0306819089311561\\
0.9375	0.0299537453476033\\
0.9390625	0.0292255817640505\\
0.940625	0.0284974181804977\\
0.9421875	0.0277692545969449\\
0.94375	0.0270410910133921\\
0.94375	0.0270410910133921\\
0.9453125	0.0263034915786958\\
0.946875	0.0255658921439996\\
0.9484375	0.0248282927093033\\
0.95	0.024090693274607\\
0.9515625	0.0233530938399107\\
0.953125	0.0226154944052144\\
0.9546875	0.0218778949705181\\
0.95625	0.0211402955358218\\
0.9578125	0.0204026961011255\\
0.9578125	0.0204026961011255\\
0.959375	0.0196559106409874\\
0.9609375	0.0189091251808494\\
0.9625	0.0181623397207114\\
0.9640625	0.0174155542605733\\
0.965625	0.0166687688004353\\
0.9671875	0.0159219833402972\\
0.96875	0.0151751978801592\\
0.9703125	0.0144284124200211\\
0.971875	0.0136816269598831\\
0.971875	0.0136816269598831\\
0.9734375	0.0129258949685528\\
0.975	0.0121701629772225\\
0.9765625	0.0114144309858922\\
0.978125	0.0106586989945619\\
0.9796875	0.00990296700323158\\
0.98125	0.00914723501190128\\
0.9828125	0.00839150302057098\\
0.984375	0.00763577102924068\\
0.9859375	0.00688003903791038\\
0.9859375	0.00688003903791038\\
0.9875	0.00611559025592033\\
0.9890625	0.00535114147393029\\
0.990625	0.00458669269194025\\
0.9921875	0.00382224390995021\\
0.99375	0.00305779512796017\\
0.9953125	0.00229334634597013\\
0.996875	0.00152889756398008\\
0.9984375	0.000764448781990042\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=1.9in,
height=1.45in,
at={(3.3in,2.725in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.1,
ymax=0.6,
axis background/.style={fill=white},
title={$\eps = 10^{-6}$}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.996875	-0.00312508459498646\\
-0.99375	-0.00625016918997292\\
-0.990625	-0.00937525378495938\\
-0.9875	-0.0125003383799458\\
-0.984375	-0.0156254229749323\\
-0.98125	-0.0187505075699188\\
-0.978125	-0.0218755921649052\\
-0.975	-0.0250006767598917\\
-0.971875	-0.0281257613548782\\
-0.971875	-0.0281257613548782\\
-0.96875	-0.0312506650186848\\
-0.965625	-0.0343755686824915\\
-0.9625	-0.0375004723462982\\
-0.959375	-0.0406253760101048\\
-0.95625	-0.0437502796739115\\
-0.953125	-0.0468751833377182\\
-0.95	-0.0500000870015248\\
-0.946875	-0.0531249906653315\\
-0.94375	-0.0562498943291382\\
-0.94375	-0.0562498943291382\\
-0.940625	-0.0593749854988326\\
-0.9375	-0.0625000766685271\\
-0.934375	-0.0656251678382215\\
-0.93125	-0.068750259007916\\
-0.928125	-0.0718753501776105\\
-0.925	-0.0750004413473049\\
-0.921875	-0.0781255325169994\\
-0.91875	-0.0812506236866938\\
-0.915625	-0.0843757148563883\\
-0.915625	-0.0843757148563883\\
-0.9125	-0.0875006104215151\\
-0.909375	-0.0906255059866419\\
-0.90625	-0.0937504015517686\\
-0.903125	-0.0968752971168954\\
-0.9	-0.100000192682022\\
-0.896875	-0.103125088247149\\
-0.89375	-0.106249983812276\\
-0.890625	-0.109374879377403\\
-0.8875	-0.112499774942529\\
-0.8875	-0.112499774942529\\
-0.884375	-0.115624873410609\\
-0.88125	-0.11874997187869\\
-0.878125	-0.12187507034677\\
-0.875	-0.12500016881485\\
-0.871875	-0.12812526728293\\
-0.86875	-0.13125036575101\\
-0.865625	-0.13437546421909\\
-0.8625	-0.13750056268717\\
-0.859375	-0.14062566115525\\
-0.859375	-0.14062566115525\\
-0.85625	-0.143750547549457\\
-0.853125	-0.146875433943663\\
-0.85	-0.150000320337869\\
-0.846875	-0.153125206732076\\
-0.84375	-0.156250093126282\\
-0.840625	-0.159374979520488\\
-0.8375	-0.162499865914695\\
-0.834375	-0.165624752308901\\
-0.83125	-0.168749638703107\\
-0.83125	-0.168749638703107\\
-0.828125	-0.171874745291281\\
-0.825	-0.174999851879455\\
-0.821875	-0.178124958467629\\
-0.81875	-0.181250065055803\\
-0.815625	-0.184375171643977\\
-0.8125	-0.187500278232151\\
-0.809375	-0.190625384820325\\
-0.80625	-0.193750491408499\\
-0.803125	-0.196875597996673\\
-0.803125	-0.196875597996673\\
-0.8	-0.200000473936091\\
-0.796875	-0.203125349875508\\
-0.79375	-0.206250225814926\\
-0.790625	-0.209375101754344\\
-0.7875	-0.212499977693762\\
-0.784375	-0.21562485363318\\
-0.78125	-0.218749729572598\\
-0.778125	-0.221874605512016\\
-0.775	-0.224999481451434\\
-0.775	-0.224999481451434\\
-0.771875	-0.228124597093745\\
-0.76875	-0.231249712736056\\
-0.765625	-0.234374828378367\\
-0.7625	-0.237499944020678\\
-0.759375	-0.240625059662989\\
-0.75625	-0.2437501753053\\
-0.753125	-0.246875290947611\\
-0.75	-0.250000406589923\\
-0.746875	-0.253125522232234\\
-0.746875	-0.253125522232234\\
-0.74375	-0.256250386156603\\
-0.740625	-0.259375250080973\\
-0.7375	-0.262500114005343\\
-0.734375	-0.265624977929713\\
-0.73125	-0.268749841854083\\
-0.728125	-0.271874705778453\\
-0.725	-0.274999569702823\\
-0.721875	-0.278124433627192\\
-0.71875	-0.281249297551562\\
-0.71875	-0.281249297551562\\
-0.715625	-0.284374423309569\\
-0.7125	-0.287499549067575\\
-0.709375	-0.290624674825581\\
-0.70625	-0.293749800583588\\
-0.703125	-0.296874926341594\\
-0.7	-0.300000052099601\\
-0.696875	-0.303125177857607\\
-0.69375	-0.306250303615613\\
-0.690625	-0.30937542937362\\
-0.690625	-0.30937542937362\\
-0.6875	-0.312500279351476\\
-0.684375	-0.315625129329333\\
-0.68125	-0.31874997930719\\
-0.678125	-0.321874829285046\\
-0.675	-0.324999679262903\\
-0.671875	-0.328124529240759\\
-0.66875	-0.331249379218616\\
-0.665625	-0.334374229196473\\
-0.6625	-0.337499079174329\\
-0.6625	-0.337499079174329\\
-0.659375	-0.340624216251168\\
-0.65625	-0.343749353328007\\
-0.653125	-0.346874490404846\\
-0.65	-0.349999627481685\\
-0.646875	-0.353124764558524\\
-0.64375	-0.356249901635364\\
-0.640625	-0.359375038712203\\
-0.6375	-0.362500175789042\\
-0.634375	-0.365625312865881\\
-0.634375	-0.365625312865881\\
-0.63125	-0.368750146450364\\
-0.628125	-0.371874980034846\\
-0.625	-0.374999813619329\\
-0.621875	-0.378124647203812\\
-0.61875	-0.381249480788295\\
-0.615625	-0.384374314372777\\
-0.6125	-0.38749914795726\\
-0.609375	-0.390623981541743\\
-0.60625	-0.393748815126226\\
-0.60625	-0.393748815126226\\
-0.603125	-0.396873964874286\\
-0.6	-0.399999114622346\\
-0.596875	-0.403124264370407\\
-0.59375	-0.406249414118467\\
-0.590625	-0.409374563866527\\
-0.5875	-0.412499713614587\\
-0.584375	-0.415624863362648\\
-0.58125	-0.418750013110708\\
-0.578125	-0.421875162858769\\
-0.578125	-0.421875162858769\\
-0.575	-0.424999976858586\\
-0.571875	-0.428124790858403\\
-0.56875	-0.43124960485822\\
-0.565625	-0.434374418858038\\
-0.5625	-0.437499232857855\\
-0.559375	-0.440624046857672\\
-0.55625	-0.44374886085749\\
-0.553125	-0.446873674857307\\
-0.55	-0.449998488857124\\
-0.55	-0.449998488857124\\
-0.546875	-0.453123652765889\\
-0.54375	-0.456248816674654\\
-0.540625	-0.459373980583419\\
-0.5375	-0.462499144492184\\
-0.534375	-0.465624308400949\\
-0.53125	-0.468749472309714\\
-0.528125	-0.471874636218479\\
-0.525	-0.474999800127244\\
-0.521875	-0.478124964036009\\
-0.521875	-0.478124964036009\\
-0.51875	-0.481249754132743\\
-0.515625	-0.484374544229477\\
-0.5125	-0.487499334326211\\
-0.509375	-0.490624124422945\\
-0.50625	-0.493748914519679\\
-0.503125	-0.496873704616413\\
-0.5	-0.499998494713147\\
-0.496875	-0.503123284809881\\
-0.49375	-0.506248074906615\\
-0.49375	-0.506248074906615\\
-0.490625	-0.509373254536294\\
-0.4875	-0.512498434165974\\
-0.484375	-0.515623613795653\\
-0.48125	-0.518748793425332\\
-0.478125	-0.521873973055011\\
-0.475	-0.52499915268469\\
-0.471875	-0.52812433231437\\
-0.46875	-0.531249511944049\\
-0.465625	-0.534374691573728\\
-0.465625	-0.534374691573728\\
-0.4625	-0.537499451642722\\
-0.459375	-0.540624211711716\\
-0.45625	-0.54374897178071\\
-0.453125	-0.546873731849704\\
-0.45	-0.549998491918698\\
-0.446875	-0.553123251987693\\
-0.44375	-0.556248012056687\\
-0.440625	-0.559372772125681\\
-0.4375	-0.562497532194675\\
-0.4375	-0.562497532194675\\
-0.434375	-0.565622728964446\\
-0.43125	-0.568747925734218\\
-0.428125	-0.571873122503989\\
-0.425	-0.57499831927376\\
-0.421875	-0.578123516043531\\
-0.41875	-0.581248712813303\\
-0.415625	-0.584373909583074\\
-0.4125	-0.587499106352845\\
-0.409375	-0.590624303122617\\
-0.409375	-0.590624303122617\\
-0.40625	-0.593749023935847\\
-0.403125	-0.596873744749077\\
-0.4	-0.599998465562308\\
-0.396875	-0.603123186375538\\
-0.39375	-0.606247907188768\\
-0.390625	-0.609372628001999\\
-0.3875	-0.612497348815229\\
-0.384375	-0.615622069628459\\
-0.38125	-0.61874679044169\\
-0.38125	-0.61874679044169\\
-0.378125	-0.621872005015241\\
-0.375	-0.624997219588793\\
-0.371875	-0.628122434162345\\
-0.36875	-0.631247648735897\\
-0.365625	-0.634372863309449\\
-0.3625	-0.637498077883\\
-0.359375	-0.640623292456552\\
-0.35625	-0.643748507030104\\
-0.353125	-0.646873721603656\\
-0.353125	-0.646873721603656\\
-0.35	-0.649998388111175\\
-0.346875	-0.653123054618694\\
-0.34375	-0.656247721126214\\
-0.340625	-0.659372387633733\\
-0.3375	-0.662497054141252\\
-0.334375	-0.665621720648772\\
-0.33125	-0.668746387156291\\
-0.328125	-0.67187105366381\\
-0.325	-0.67499572017133\\
-0.325	-0.67499572017133\\
-0.321875	-0.67812095064323\\
-0.31875	-0.68124618111513\\
-0.315625	-0.68437141158703\\
-0.3125	-0.68749664205893\\
-0.309375	-0.69062187253083\\
-0.30625	-0.69374710300273\\
-0.303125	-0.69687233347463\\
-0.3	-0.699997563946531\\
-0.296875	-0.703122794418431\\
-0.296875	-0.703122794418431\\
-0.29375	-0.706247379315262\\
-0.290625	-0.709371964212093\\
-0.2875	-0.712496549108924\\
-0.284375	-0.715621134005756\\
-0.28125	-0.718745718902587\\
-0.278125	-0.721870303799418\\
-0.275	-0.724994888696249\\
-0.271875	-0.728119473593081\\
-0.26875	-0.731244058489912\\
-0.26875	-0.731244058489912\\
-0.265625	-0.734369294558712\\
-0.2625	-0.737494530627512\\
-0.259375	-0.740619766696312\\
-0.25625	-0.743745002765112\\
-0.253125	-0.746870238833912\\
-0.25	-0.749995474902712\\
-0.246875	-0.753120710971513\\
-0.24375	-0.756245947040313\\
-0.240625	-0.759371183109113\\
-0.240625	-0.759371183109113\\
-0.2375	-0.76249562886284\\
-0.234375	-0.765620074616566\\
-0.23125	-0.768744520370293\\
-0.228125	-0.77186896612402\\
-0.225	-0.774993411877746\\
-0.221875	-0.778117857631473\\
-0.21875	-0.7812423033852\\
-0.215625	-0.784366749138926\\
-0.2125	-0.787491194892653\\
-0.2125	-0.787491194892653\\
-0.209375	-0.790616395967349\\
-0.20625	-0.793741597042046\\
-0.203125	-0.796866798116742\\
-0.2	-0.799991999191439\\
-0.196875	-0.803117200266135\\
-0.19375	-0.806242401340832\\
-0.190625	-0.809367602415528\\
-0.1875	-0.812492803490225\\
-0.184375	-0.815618004564921\\
-0.184375	-0.815618004564921\\
-0.18125	-0.818742159464536\\
-0.178125	-0.821866314364151\\
-0.175	-0.824990469263766\\
-0.171875	-0.82811462416338\\
-0.16875	-0.831238779062995\\
-0.165625	-0.83436293396261\\
-0.1625	-0.837487088862225\\
-0.159375	-0.840611243761839\\
-0.15625	-0.843735398661454\\
-0.15625	-0.843735398661454\\
-0.153125	-0.846860386354664\\
-0.15	-0.849985374047874\\
-0.146875	-0.853110361741084\\
-0.14375	-0.856235349434294\\
-0.140625	-0.859360337127503\\
-0.1375	-0.862485324820713\\
-0.134375	-0.865610312513923\\
-0.13125	-0.868735300207133\\
-0.128125	-0.871860287900343\\
-0.128125	-0.871860287900343\\
-0.125	-0.874983569170342\\
-0.121875	-0.87810685044034\\
-0.11875	-0.881230131710339\\
-0.115625	-0.884353412980338\\
-0.1125	-0.887476694250336\\
-0.109375	-0.890599975520335\\
-0.10625	-0.893723256790334\\
-0.103125	-0.896846538060332\\
-0.1	-0.899969819330331\\
-0.1	-0.899969819330331\\
-0.0996875	-0.900282734388116\\
-0.099375	-0.900595649445902\\
-0.0990625	-0.900908564503687\\
-0.09875	-0.901221479561473\\
-0.0984375	-0.901534394619258\\
-0.098125	-0.901847309677044\\
-0.0978125	-0.902160224734829\\
-0.0975	-0.902473139792615\\
-0.0971875	-0.9027860548504\\
-0.0971875	-0.9027860548504\\
-0.096875	-0.903097784850536\\
-0.0965625	-0.903409514850671\\
-0.09625	-0.903721244850807\\
-0.0959375	-0.904032974850943\\
-0.095625	-0.904344704851078\\
-0.0953125	-0.904656434851214\\
-0.095	-0.904968164851349\\
-0.0946875	-0.905279894851485\\
-0.094375	-0.905591624851621\\
-0.094375	-0.905591624851621\\
-0.0940625	-0.905904556166957\\
-0.09375	-0.906217487482293\\
-0.0934375	-0.906530418797629\\
-0.093125	-0.906843350112965\\
-0.0928125	-0.907156281428302\\
-0.0925	-0.907469212743638\\
-0.0921875	-0.907782144058974\\
-0.091875	-0.90809507537431\\
-0.0915625	-0.908408006689646\\
-0.0915625	-0.908408006689646\\
-0.09125	-0.908719658008533\\
-0.0909375	-0.90903130932742\\
-0.090625	-0.909342960646307\\
-0.0903125	-0.909654611965194\\
-0.09	-0.909966263284081\\
-0.0896875	-0.910277914602968\\
-0.089375	-0.910589565921855\\
-0.0890625	-0.910901217240742\\
-0.08875	-0.911212868559629\\
-0.08875	-0.911212868559629\\
-0.0884375	-0.911525815460039\\
-0.088125	-0.911838762360448\\
-0.0878125	-0.912151709260857\\
-0.0875	-0.912464656161267\\
-0.0871875	-0.912777603061676\\
-0.086875	-0.913090549962085\\
-0.0865625	-0.913403496862494\\
-0.08625	-0.913716443762904\\
-0.0859375	-0.914029390663313\\
-0.0859375	-0.914029390663313\\
-0.085625	-0.914340947877552\\
-0.0853125	-0.914652505091791\\
-0.085	-0.914964062306031\\
-0.0846875	-0.91527561952027\\
-0.084375	-0.915587176734509\\
-0.0840625	-0.915898733948748\\
-0.08375	-0.916210291162987\\
-0.0834375	-0.916521848377227\\
-0.083125	-0.916833405591466\\
-0.083125	-0.916833405591466\\
-0.0828125	-0.917146366392602\\
-0.0825	-0.917459327193738\\
-0.0821875	-0.917772287994875\\
-0.081875	-0.918085248796011\\
-0.0815625	-0.918398209597147\\
-0.08125	-0.918711170398283\\
-0.0809375	-0.91902413119942\\
-0.080625	-0.919337092000556\\
-0.0803125	-0.919650052801692\\
-0.0803125	-0.919650052801692\\
-0.08	-0.919961495842029\\
-0.0796875	-0.920272938882367\\
-0.079375	-0.920584381922705\\
-0.0790625	-0.920895824963043\\
-0.07875	-0.92120726800338\\
-0.0784375	-0.921518711043718\\
-0.078125	-0.921830154084056\\
-0.0778125	-0.922141597124393\\
-0.0775	-0.922453040164731\\
-0.0775	-0.922453040164731\\
-0.0771875	-0.922766011516861\\
-0.076875	-0.923078982868992\\
-0.0765625	-0.923391954221122\\
-0.07625	-0.923704925573253\\
-0.0759375	-0.924017896925383\\
-0.075625	-0.924330868277514\\
-0.0753125	-0.924643839629644\\
-0.075	-0.924956810981775\\
-0.0746875	-0.925269782333905\\
-0.0746875	-0.925269782333905\\
-0.074375	-0.925581084536527\\
-0.0740625	-0.92589238673915\\
-0.07375	-0.926203688941772\\
-0.0734375	-0.926514991144394\\
-0.073125	-0.926826293347016\\
-0.0728125	-0.927137595549638\\
-0.0725	-0.92744889775226\\
-0.0721875	-0.927760199954882\\
-0.071875	-0.928071502157505\\
-0.071875	-0.928071502157505\\
-0.0715625	-0.928384477946151\\
-0.07125	-0.928697453734798\\
-0.0709375	-0.929010429523445\\
-0.070625	-0.929323405312092\\
-0.0703125	-0.929636381100739\\
-0.07	-0.929949356889386\\
-0.0696875	-0.930262332678033\\
-0.069375	-0.930575308466679\\
-0.0690625	-0.930888284255326\\
-0.0690625	-0.930888284255326\\
-0.06875	-0.931199409331386\\
-0.0684375	-0.931510534407445\\
-0.068125	-0.931821659483505\\
-0.0678125	-0.932132784559564\\
-0.0675	-0.932443909635624\\
-0.0671875	-0.932755034711684\\
-0.066875	-0.933066159787743\\
-0.0665625	-0.933377284863803\\
-0.06625	-0.933688409939862\\
-0.06625	-0.933688409939862\\
-0.0659375	-0.934001379385632\\
-0.065625	-0.934314348831402\\
-0.0653125	-0.934627318277172\\
-0.065	-0.934940287722942\\
-0.0646875	-0.935253257168713\\
-0.064375	-0.935566226614483\\
-0.0640625	-0.935879196060253\\
-0.06375	-0.936192165506023\\
-0.0634375	-0.936505134951793\\
-0.0634375	-0.936505134951793\\
-0.063125	-0.936816032102656\\
-0.0628125	-0.937126929253519\\
-0.0625	-0.937437826404383\\
-0.0621875	-0.937748723555246\\
-0.061875	-0.938059620706109\\
-0.0615625	-0.938370517856973\\
-0.06125	-0.938681415007836\\
-0.0609375	-0.938992312158699\\
-0.060625	-0.939303209309562\\
-0.060625	-0.939303209309562\\
-0.0603125	-0.939616153573137\\
-0.06	-0.939929097836711\\
-0.0596875	-0.940242042100286\\
-0.059375	-0.94055498636386\\
-0.0590625	-0.940867930627435\\
-0.05875	-0.941180874891009\\
-0.0584375	-0.941493819154584\\
-0.058125	-0.941806763418158\\
-0.0578125	-0.942119707681732\\
-0.0578125	-0.942119707681732\\
-0.0575	-0.942430303388648\\
-0.0571875	-0.942740899095563\\
-0.056875	-0.943051494802479\\
-0.0565625	-0.943362090509394\\
-0.05625	-0.94367268621631\\
-0.0559375	-0.943983281923225\\
-0.055625	-0.94429387763014\\
-0.0553125	-0.944604473337056\\
-0.055	-0.944915069043971\\
-0.055	-0.944915069043971\\
-0.0546875	-0.945227954909932\\
-0.054375	-0.945540840775892\\
-0.0540625	-0.945853726641853\\
-0.05375	-0.946166612507813\\
-0.0534375	-0.946479498373774\\
-0.053125	-0.946792384239734\\
-0.0528125	-0.947105270105695\\
-0.0525	-0.947418155971655\\
-0.0521875	-0.947731041837616\\
-0.0521875	-0.947731041837616\\
-0.051875	-0.948041225360477\\
-0.0515625	-0.948351408883337\\
-0.05125	-0.948661592406198\\
-0.0509375	-0.948971775929059\\
-0.050625	-0.94928195945192\\
-0.0503125	-0.949592142974781\\
-0.05	-0.949902326497642\\
-0.0496875	-0.950212510020502\\
-0.049375	-0.950522693543363\\
-0.049375	-0.950522693543363\\
-0.0490625	-0.950835461072044\\
-0.04875	-0.951148228600724\\
-0.0484375	-0.951460996129404\\
-0.048125	-0.951773763658084\\
-0.0478125	-0.952086531186765\\
-0.0475	-0.952399298715445\\
-0.0471875	-0.952712066244125\\
-0.046875	-0.953024833772805\\
-0.0465625	-0.953337601301486\\
-0.0465625	-0.953337601301486\\
-0.04625	-0.953647197493203\\
-0.0459375	-0.953956793684921\\
-0.045625	-0.954266389876639\\
-0.0453125	-0.954575986068357\\
-0.045	-0.954885582260074\\
-0.0446875	-0.955195178451792\\
-0.044375	-0.95550477464351\\
-0.0440625	-0.955814370835227\\
-0.04375	-0.956123967026945\\
-0.04375	-0.956123967026945\\
-0.0434375	-0.956436503883467\\
-0.043125	-0.956749040739988\\
-0.0428125	-0.95706157759651\\
-0.0425	-0.957374114453031\\
-0.0421875	-0.957686651309553\\
-0.041875	-0.957999188166074\\
-0.0415625	-0.958311725022596\\
-0.04125	-0.958624261879118\\
-0.0409375	-0.958936798735639\\
-0.0409375	-0.958936798735639\\
-0.040625	-0.959245513210873\\
-0.0403125	-0.959554227686108\\
-0.04	-0.959862942161342\\
-0.0396875	-0.960171656636576\\
-0.039375	-0.96048037111181\\
-0.0390625	-0.960789085587045\\
-0.03875	-0.961097800062279\\
-0.0384375	-0.961406514537513\\
-0.038125	-0.961715229012748\\
-0.038125	-0.961715229012748\\
-0.0378125	-0.962027312797957\\
-0.0375	-0.962339396583167\\
-0.0371875	-0.962651480368376\\
-0.036875	-0.962963564153585\\
-0.0365625	-0.963275647938795\\
-0.03625	-0.963587731724004\\
-0.0359375	-0.963899815509214\\
-0.035625	-0.964211899294423\\
-0.0353125	-0.964523983079633\\
-0.0353125	-0.964523983079633\\
-0.035	-0.964831280975838\\
-0.0346875	-0.965138578872044\\
-0.034375	-0.96544587676825\\
-0.0340625	-0.965753174664455\\
-0.03375	-0.966060472560661\\
-0.0334375	-0.966367770456866\\
-0.033125	-0.966675068353072\\
-0.0328125	-0.966982366249277\\
-0.0325	-0.967289664145483\\
-0.0325	-0.967289664145483\\
-0.0321875	-0.96760081919167\\
-0.031875	-0.967911974237857\\
-0.0315625	-0.968223129284044\\
-0.03125	-0.96853428433023\\
-0.0309375	-0.968845439376417\\
-0.030625	-0.969156594422604\\
-0.0303125	-0.969467749468791\\
-0.03	-0.969778904514978\\
-0.0296875	-0.970090059561165\\
-0.0296875	-0.970090059561165\\
-0.029375	-0.970394863469235\\
-0.0290625	-0.970699667377304\\
-0.02875	-0.971004471285374\\
-0.0284375	-0.971309275193444\\
-0.028125	-0.971614079101514\\
-0.0278125	-0.971918883009583\\
-0.0275	-0.972223686917653\\
-0.0271875	-0.972528490825723\\
-0.026875	-0.972833294733793\\
-0.026875	-0.972833294733793\\
-0.0265625	-0.973142385442778\\
-0.02625	-0.973451476151763\\
-0.0259375	-0.973760566860748\\
-0.025625	-0.974069657569733\\
-0.0253125	-0.974378748278719\\
-0.025	-0.974687838987704\\
-0.0246875	-0.974996929696689\\
-0.024375	-0.975306020405674\\
-0.0240625	-0.975615111114659\\
-0.0240625	-0.975615111114659\\
-0.02375	-0.975914916025684\\
-0.0234375	-0.976214720936708\\
-0.023125	-0.976514525847732\\
-0.0228125	-0.976814330758756\\
-0.0225	-0.97711413566978\\
-0.0221875	-0.977413940580804\\
-0.021875	-0.977713745491828\\
-0.0215625	-0.978013550402853\\
-0.02125	-0.978313355313877\\
-0.02125	-0.978313355313877\\
-0.0209375	-0.978617190912606\\
-0.020625	-0.978921026511335\\
-0.0203125	-0.979224862110064\\
-0.02	-0.979528697708793\\
-0.0196875	-0.979832533307522\\
-0.019375	-0.980136368906251\\
-0.0190625	-0.980440204504981\\
-0.01875	-0.98074404010371\\
-0.0184375	-0.981047875702439\\
-0.0184375	-0.981047875702439\\
-0.018125	-0.981335469153677\\
-0.0178125	-0.981623062604915\\
-0.0175	-0.981910656056154\\
-0.0171875	-0.982198249507392\\
-0.016875	-0.98248584295863\\
-0.0165625	-0.982773436409868\\
-0.01625	-0.983061029861106\\
-0.0159375	-0.983348623312345\\
-0.015625	-0.983636216763583\\
-0.015625	-0.983636216763583\\
-0.0153125	-0.983923160109578\\
-0.015	-0.984210103455574\\
-0.0146875	-0.984497046801569\\
-0.014375	-0.984783990147564\\
-0.0140625	-0.98507093349356\\
-0.01375	-0.985357876839555\\
-0.0134375	-0.985644820185551\\
-0.013125	-0.985931763531546\\
-0.0128125	-0.986218706877541\\
-0.0128125	-0.986218706877541\\
-0.0125	-0.98646441941289\\
-0.0121875	-0.986710131948239\\
-0.011875	-0.986955844483588\\
-0.0115625	-0.987201557018936\\
-0.01125	-0.987447269554285\\
-0.0109375	-0.987692982089634\\
-0.010625	-0.987938694624983\\
-0.0103125	-0.988184407160331\\
-0.01	-0.98843011969568\\
-0.01	-0.98843011969568\\
-0.00996875	-0.988452504488914\\
-0.0099375	-0.988474889282149\\
-0.00990625	-0.988497274075383\\
-0.009875	-0.988519658868617\\
-0.00984375	-0.988542043661852\\
-0.0098125	-0.988564428455086\\
-0.00978125	-0.988586813248321\\
-0.00975	-0.988609198041555\\
-0.00971875	-0.988631582834789\\
-0.00971875	-0.988631582834789\\
-0.0096875	-0.988653241296876\\
-0.00965625	-0.988674899758963\\
-0.009625	-0.988696558221049\\
-0.00959375	-0.988718216683136\\
-0.0095625	-0.988739875145223\\
-0.00953125	-0.988761533607309\\
-0.0095	-0.988783192069396\\
-0.00946875	-0.988804850531482\\
-0.0094375	-0.988826508993569\\
-0.0094375	-0.988826508993569\\
-0.00940625	-0.988847357766521\\
-0.009375	-0.988868206539472\\
-0.00934375	-0.988889055312424\\
-0.0093125	-0.988909904085376\\
-0.00928125	-0.988930752858327\\
-0.00925	-0.988951601631279\\
-0.00921875	-0.988972450404231\\
-0.0091875	-0.988993299177182\\
-0.00915625	-0.989014147950134\\
-0.00915625	-0.989014147950134\\
-0.009125	-0.989034091221718\\
-0.00909375	-0.989054034493303\\
-0.0090625	-0.989073977764888\\
-0.00903125	-0.989093921036473\\
-0.009	-0.989113864308057\\
-0.00896875	-0.989133807579642\\
-0.0089375	-0.989153750851227\\
-0.00890625	-0.989173694122812\\
-0.008875	-0.989193637394396\\
-0.008875	-0.989193637394396\\
-0.00884375	-0.989212564581849\\
-0.0088125	-0.989231491769303\\
-0.00878125	-0.989250418956756\\
-0.00875	-0.989269346144209\\
-0.00871875	-0.989288273331663\\
-0.0086875	-0.989307200519116\\
-0.00865625	-0.989326127706569\\
-0.008625	-0.989345054894022\\
-0.00859375	-0.989363982081476\\
-0.00859375	-0.989363982081476\\
-0.0085625	-0.989381764994907\\
-0.00853125	-0.989399547908339\\
-0.0085	-0.989417330821771\\
-0.00846875	-0.989435113735203\\
-0.0084375	-0.989452896648634\\
-0.00840625	-0.989470679562066\\
-0.008375	-0.989488462475498\\
-0.00834375	-0.98950624538893\\
-0.0083125	-0.989524028302361\\
-0.0083125	-0.989524028302361\\
-0.00828125	-0.989540517649731\\
-0.00825	-0.9895570069971\\
-0.00821875	-0.98957349634447\\
-0.0081875	-0.989589985691839\\
-0.00815625	-0.989606475039209\\
-0.008125	-0.989622964386578\\
-0.00809375	-0.989639453733948\\
-0.0080625	-0.989655943081317\\
-0.00803125	-0.989672432428687\\
-0.00803125	-0.989672432428687\\
-0.008	-0.989687453481591\\
-0.00796875	-0.989702474534495\\
-0.0079375	-0.989717495587399\\
-0.00790625	-0.989732516640303\\
-0.007875	-0.989747537693207\\
-0.00784375	-0.989762558746111\\
-0.0078125	-0.989777579799016\\
-0.00778125	-0.98979260085192\\
-0.00775	-0.989807621904824\\
-0.00775	-0.989807621904824\\
-0.00771875	-0.989820969086614\\
-0.0076875	-0.989834316268404\\
-0.00765625	-0.989847663450195\\
-0.007625	-0.989861010631985\\
-0.00759375	-0.989874357813775\\
-0.0075625	-0.989887704995565\\
-0.00753125	-0.989901052177356\\
-0.0075	-0.989914399359146\\
-0.00746875	-0.989927746540936\\
-0.00746875	-0.989927746540936\\
-0.0074375	-0.989939176619785\\
-0.00740625	-0.989950606698633\\
-0.007375	-0.989962036777482\\
-0.00734375	-0.98997346685633\\
-0.0073125	-0.989984896935179\\
-0.00728125	-0.989996327014027\\
-0.00725	-0.990007757092875\\
-0.00721875	-0.990019187171724\\
-0.0071875	-0.990030617250572\\
-0.0071875	-0.990030617250572\\
-0.00715625	-0.990039840711224\\
-0.007125	-0.990049064171876\\
-0.00709375	-0.990058287632527\\
-0.0070625	-0.990067511093179\\
-0.00703125	-0.990076734553831\\
-0.007	-0.990085958014482\\
-0.00696875	-0.990095181475134\\
-0.0069375	-0.990104404935786\\
-0.00690625	-0.990113628396437\\
-0.00690625	-0.990113628396437\\
-0.006875	-0.990120298412576\\
-0.00684375	-0.990126968428716\\
-0.0068125	-0.990133638444855\\
-0.00678125	-0.990140308460994\\
-0.00675	-0.990146978477133\\
-0.00671875	-0.990153648493273\\
-0.0066875	-0.990160318509412\\
-0.00665625	-0.990166988525551\\
-0.006625	-0.99017365854169\\
-0.006625	-0.99017365854169\\
-0.00659375	-0.990177356756892\\
-0.0065625	-0.990181054972095\\
-0.00653125	-0.990184753187297\\
-0.0065	-0.990188451402499\\
-0.00646875	-0.990192149617702\\
-0.0064375	-0.990195847832904\\
-0.00640625	-0.990199546048106\\
-0.006375	-0.990203244263308\\
-0.00634375	-0.990206942478511\\
-0.00634375	-0.990206942478511\\
-0.0063125	-0.990207160498792\\
-0.00628125	-0.990207378519073\\
-0.00625	-0.990207596539354\\
-0.00621875	-0.990207814559635\\
-0.0061875	-0.990208032579916\\
-0.00615625	-0.990208250600197\\
-0.006125	-0.990208468620478\\
-0.00609375	-0.990208686640759\\
-0.0060625	-0.990208904661041\\
-0.0060625	-0.990208904661041\\
-0.00603125	-0.990205019722247\\
-0.006	-0.990201134783453\\
-0.00596875	-0.990197249844659\\
-0.0059375	-0.990193364905865\\
-0.00590625	-0.990189479967071\\
-0.005875	-0.990185595028277\\
-0.00584375	-0.990181710089484\\
-0.0058125	-0.99017782515069\\
-0.00578125	-0.990173940211896\\
-0.00578125	-0.990173940211896\\
-0.00575	-0.990165182843432\\
-0.00571875	-0.990156425474968\\
-0.0056875	-0.990147668106504\\
-0.00565625	-0.99013891073804\\
-0.005625	-0.990130153369576\\
-0.00559375	-0.990121396001112\\
-0.0055625	-0.990112638632648\\
-0.00553125	-0.990103881264184\\
-0.0055	-0.99009512389572\\
-0.0055	-0.99009512389572\\
-0.00546875	-0.990080534454337\\
-0.0054375	-0.990065945012953\\
-0.00540625	-0.99005135557157\\
-0.005375	-0.990036766130186\\
-0.00534375	-0.990022176688803\\
-0.0053125	-0.990007587247419\\
-0.00528125	-0.989992997806036\\
-0.00525	-0.989978408364653\\
-0.00521875	-0.989963818923269\\
-0.00521875	-0.989963818923269\\
-0.0051875	-0.989942188453063\\
-0.00515625	-0.989920557982857\\
-0.005125	-0.989898927512652\\
-0.00509375	-0.989877297042446\\
-0.0050625	-0.98985566657224\\
-0.00503125	-0.989834036102034\\
-0.005	-0.989812405631828\\
-0.00496875	-0.989790775161622\\
-0.0049375	-0.989769144691416\\
-0.0049375	-0.989769144691416\\
-0.00490625	-0.98973893341244\\
-0.004875	-0.989708722133465\\
-0.00484375	-0.989678510854489\\
-0.0048125	-0.989648299575513\\
-0.00478125	-0.989618088296538\\
-0.00475	-0.989587877017562\\
-0.00471875	-0.989557665738586\\
-0.0046875	-0.98952745445961\\
-0.00465625	-0.989497243180635\\
-0.00465625	-0.989497243180635\\
-0.004625	-0.989456466558042\\
-0.00459375	-0.98941568993545\\
-0.0045625	-0.989374913312857\\
-0.00453125	-0.989334136690265\\
-0.0045	-0.989293360067672\\
-0.00446875	-0.98925258344508\\
-0.0044375	-0.989211806822488\\
-0.00440625	-0.989171030199895\\
-0.004375	-0.989130253577303\\
-0.004375	-0.989130253577303\\
-0.00434375	-0.989076320516077\\
-0.0043125	-0.989022387454851\\
-0.00428125	-0.988968454393625\\
-0.00425	-0.988914521332399\\
-0.00421875	-0.988860588271173\\
-0.0041875	-0.988806655209947\\
-0.00415625	-0.988752722148721\\
-0.004125	-0.988698789087495\\
-0.00409375	-0.988644856026269\\
-0.00409375	-0.988644856026269\\
-0.0040625	-0.988574334581352\\
-0.00403125	-0.988503813136435\\
-0.004	-0.988433291691518\\
-0.00396875	-0.988362770246601\\
-0.0039375	-0.988292248801684\\
-0.00390625	-0.988221727356767\\
-0.003875	-0.98815120591185\\
-0.00384375	-0.988080684466933\\
-0.0038125	-0.988010163022016\\
-0.0038125	-0.988010163022016\\
-0.00378125	-0.987918432791985\\
-0.00375	-0.987826702561955\\
-0.00371875	-0.987734972331924\\
-0.0036875	-0.987643242101893\\
-0.00365625	-0.987551511871863\\
-0.003625	-0.987459781641832\\
-0.00359375	-0.987368051411802\\
-0.0035625	-0.987276321181771\\
-0.00353125	-0.98718459095174\\
-0.00353125	-0.98718459095174\\
-0.0035	-0.987065311896725\\
-0.00346875	-0.986946032841709\\
-0.0034375	-0.986826753786693\\
-0.00340625	-0.986707474731678\\
-0.003375	-0.986588195676662\\
-0.00334375	-0.986468916621647\\
-0.0033125	-0.986349637566631\\
-0.00328125	-0.986230358511615\\
-0.00325	-0.9861110794566\\
-0.00325	-0.9861110794566\\
-0.00321875	-0.985955353851037\\
-0.0031875	-0.985799628245475\\
-0.00315625	-0.985643902639913\\
-0.003125	-0.98548817703435\\
-0.00309375	-0.985332451428788\\
-0.0030625	-0.985176725823226\\
-0.00303125	-0.985021000217664\\
-0.003	-0.984865274612101\\
-0.00296875	-0.984709549006539\\
-0.00296875	-0.984709549006539\\
-0.0029375	-0.984504560443779\\
-0.00290625	-0.98429957188102\\
-0.002875	-0.984094583318261\\
-0.00284375	-0.983889594755501\\
-0.0028125	-0.983684606192742\\
-0.00278125	-0.983479617629982\\
-0.00275	-0.983274629067223\\
-0.00271875	-0.983069640504463\\
-0.0026875	-0.982864651941704\\
-0.0026875	-0.982864651941704\\
-0.00265625	-0.982591408691251\\
-0.002625	-0.982318165440798\\
-0.00259375	-0.982044922190344\\
-0.0025625	-0.981771678939891\\
-0.00253125	-0.981498435689438\\
-0.0025	-0.981225192438985\\
-0.00246875	-0.980951949188532\\
-0.0024375	-0.980678705938079\\
-0.00240625	-0.980405462687626\\
-0.00240625	-0.980405462687626\\
-0.002375	-0.98003501605883\\
-0.00234375	-0.979664569430035\\
-0.0023125	-0.97929412280124\\
-0.00228125	-0.978923676172445\\
-0.00225	-0.97855322954365\\
-0.00221875	-0.978182782914855\\
-0.0021875	-0.97781233628606\\
-0.00215625	-0.977441889657264\\
-0.002125	-0.977071443028469\\
-0.002125	-0.977071443028469\\
-0.00209375	-0.976558543786001\\
-0.0020625	-0.976045644543534\\
-0.00203125	-0.975532745301066\\
-0.002	-0.975019846058598\\
-0.00196875	-0.97450694681613\\
-0.0019375	-0.973994047573662\\
-0.00190625	-0.973481148331194\\
-0.001875	-0.972968249088727\\
-0.00184375	-0.972455349846259\\
-0.00184375	-0.972455349846259\\
-0.0018125	-0.971727923438135\\
-0.00178125	-0.971000497030012\\
-0.00175	-0.970273070621889\\
-0.00171875	-0.969545644213766\\
-0.0016875	-0.968818217805642\\
-0.00165625	-0.968090791397519\\
-0.001625	-0.967363364989396\\
-0.00159375	-0.966635938581272\\
-0.0015625	-0.965908512173149\\
-0.0015625	-0.965908512173149\\
-0.00153125	-0.964850882022215\\
-0.0015	-0.963793251871281\\
-0.00146875	-0.962735621720347\\
-0.0014375	-0.961677991569413\\
-0.00140625	-0.96062036141848\\
-0.001375	-0.959562731267546\\
-0.00134375	-0.958505101116612\\
-0.0013125	-0.957447470965678\\
-0.00128125	-0.956389840814744\\
-0.00128125	-0.956389840814744\\
-0.00125	-0.954819326084329\\
-0.00121875	-0.953248811353914\\
-0.0011875	-0.951678296623499\\
-0.00115625	-0.950107781893083\\
-0.001125	-0.948537267162668\\
-0.00109375	-0.946966752432253\\
-0.0010625	-0.945396237701838\\
-0.00103125	-0.943825722971423\\
-0.001	-0.942255208241008\\
-0.001	-0.942255208241008\\
-0.000996527777777778	-0.942040317293597\\
-0.000993055555555556	-0.941825426346186\\
-0.000989583333333333	-0.941610535398775\\
-0.000986111111111111	-0.941395644451364\\
-0.000982638888888889	-0.941180753503954\\
-0.000979166666666667	-0.940965862556543\\
-0.000975694444444444	-0.940750971609132\\
-0.000972222222222222	-0.940536080661721\\
-0.00096875	-0.94032118971431\\
-0.00096875	-0.94032118971431\\
-0.000965277777777778	-0.940096464091173\\
-0.000961805555555556	-0.939871738468036\\
-0.000958333333333333	-0.939647012844899\\
-0.000954861111111111	-0.939422287221761\\
-0.000951388888888889	-0.939197561598624\\
-0.000947916666666667	-0.938972835975487\\
-0.000944444444444444	-0.93874811035235\\
-0.000940972222222222	-0.938523384729213\\
-0.0009375	-0.938298659106076\\
-0.0009375	-0.938298659106076\\
-0.000934027777777778	-0.938063655778421\\
-0.000930555555555556	-0.937828652450767\\
-0.000927083333333333	-0.937593649123113\\
-0.000923611111111111	-0.937358645795459\\
-0.000920138888888889	-0.937123642467805\\
-0.000916666666666667	-0.936888639140151\\
-0.000913194444444445	-0.936653635812496\\
-0.000909722222222222	-0.936418632484842\\
-0.00090625	-0.936183629157188\\
-0.00090625	-0.936183629157188\\
-0.000902777777777778	-0.9359378964314\\
-0.000899305555555556	-0.935692163705613\\
-0.000895833333333333	-0.935446430979825\\
-0.000892361111111111	-0.935200698254037\\
-0.000888888888888889	-0.93495496552825\\
-0.000885416666666667	-0.934709232802462\\
-0.000881944444444444	-0.934463500076674\\
-0.000878472222222222	-0.934217767350887\\
-0.000875	-0.933972034625099\\
-0.000875	-0.933972034625099\\
-0.000871527777777778	-0.933715114355353\\
-0.000868055555555556	-0.933458194085607\\
-0.000864583333333333	-0.933201273815861\\
-0.000861111111111111	-0.932944353546115\\
-0.000857638888888889	-0.932687433276369\\
-0.000854166666666667	-0.932430513006623\\
-0.000850694444444445	-0.932173592736877\\
-0.000847222222222222	-0.931916672467131\\
-0.00084375	-0.931659752197385\\
-0.00084375	-0.931659752197385\\
-0.000840277777777778	-0.931391182473391\\
-0.000836805555555556	-0.931122612749396\\
-0.000833333333333333	-0.930854043025402\\
-0.000829861111111111	-0.930585473301407\\
-0.000826388888888889	-0.930316903577412\\
-0.000822916666666667	-0.930048333853418\\
-0.000819444444444444	-0.929779764129423\\
-0.000815972222222222	-0.929511194405429\\
-0.0008125	-0.929242624681434\\
-0.0008125	-0.929242624681434\\
-0.000809027777777778	-0.928961943039928\\
-0.000805555555555556	-0.928681261398421\\
-0.000802083333333333	-0.928400579756915\\
-0.000798611111111111	-0.928119898115408\\
-0.000795138888888889	-0.927839216473902\\
-0.000791666666666667	-0.927558534832395\\
-0.000788194444444444	-0.927277853190889\\
-0.000784722222222222	-0.926997171549383\\
-0.00078125	-0.926716489907876\\
-0.00078125	-0.926716489907876\\
-0.000777777777777778	-0.926423237113953\\
-0.000774305555555556	-0.926129984320029\\
-0.000770833333333333	-0.925836731526106\\
-0.000767361111111111	-0.925543478732182\\
-0.000763888888888889	-0.925250225938259\\
-0.000760416666666667	-0.924956973144335\\
-0.000756944444444445	-0.924663720350412\\
-0.000753472222222222	-0.924370467556489\\
-0.00075	-0.924077214762565\\
-0.00075	-0.924077214762565\\
-0.000746527777777778	-0.923770939201894\\
-0.000743055555555556	-0.923464663641223\\
-0.000739583333333333	-0.923158388080553\\
-0.000736111111111111	-0.922852112519881\\
-0.000732638888888889	-0.922545836959211\\
-0.000729166666666667	-0.92223956139854\\
-0.000725694444444444	-0.921933285837869\\
-0.000722222222222222	-0.921627010277198\\
-0.00071875	-0.921320734716527\\
-0.00071875	-0.921320734716527\\
-0.000715277777777778	-0.921000997431387\\
-0.000711805555555555	-0.920681260146248\\
-0.000708333333333333	-0.920361522861109\\
-0.000704861111111111	-0.920041785575969\\
-0.000701388888888889	-0.91972204829083\\
-0.000697916666666667	-0.91940231100569\\
-0.000694444444444444	-0.919082573720551\\
-0.000690972222222222	-0.918762836435411\\
-0.0006875	-0.918443099150272\\
-0.0006875	-0.918443099150272\\
-0.000684027777777778	-0.918109479540572\\
-0.000680555555555556	-0.917775859930873\\
-0.000677083333333333	-0.917442240321173\\
-0.000673611111111111	-0.917108620711474\\
-0.000670138888888889	-0.916775001101774\\
-0.000666666666666667	-0.916441381492075\\
-0.000663194444444444	-0.916107761882375\\
-0.000659722222222222	-0.915774142272676\\
-0.00065625	-0.915440522662976\\
-0.00065625	-0.915440522662976\\
-0.000652777777777778	-0.915092624857465\\
-0.000649305555555556	-0.914744727051954\\
-0.000645833333333333	-0.914396829246442\\
-0.000642361111111111	-0.914048931440931\\
-0.000638888888888889	-0.91370103363542\\
-0.000635416666666667	-0.913353135829908\\
-0.000631944444444445	-0.913005238024397\\
-0.000628472222222222	-0.912657340218886\\
-0.000625	-0.912309442413374\\
-0.000625	-0.912309442413374\\
-0.000621527777777778	-0.911946902295633\\
-0.000618055555555556	-0.911584362177891\\
-0.000614583333333333	-0.91122182206015\\
-0.000611111111111111	-0.910859281942408\\
-0.000607638888888889	-0.910496741824667\\
-0.000604166666666667	-0.910134201706925\\
-0.000600694444444444	-0.909771661589184\\
-0.000597222222222222	-0.909409121471442\\
-0.00059375	-0.909046581353701\\
-0.00059375	-0.909046581353701\\
-0.000590277777777778	-0.90866907420196\\
-0.000586805555555555	-0.90829156705022\\
-0.000583333333333333	-0.90791405989848\\
-0.000579861111111111	-0.907536552746739\\
-0.000576388888888889	-0.907159045594999\\
-0.000572916666666667	-0.906781538443258\\
-0.000569444444444444	-0.906404031291518\\
-0.000565972222222222	-0.906026524139778\\
-0.0005625	-0.905649016988037\\
-0.0005625	-0.905649016988037\\
-0.000559027777777778	-0.905256265657335\\
-0.000555555555555556	-0.904863514326633\\
-0.000552083333333333	-0.904470762995931\\
-0.000548611111111111	-0.904078011665229\\
-0.000545138888888889	-0.903685260334527\\
-0.000541666666666667	-0.903292509003825\\
-0.000538194444444444	-0.902899757673123\\
-0.000534722222222222	-0.902507006342421\\
-0.00053125	-0.902114255011719\\
-0.00053125	-0.902114255011719\\
-0.000527777777777778	-0.901706038551741\\
-0.000524305555555556	-0.901297822091763\\
-0.000520833333333333	-0.900889605631785\\
-0.000517361111111111	-0.900481389171807\\
-0.000513888888888889	-0.900073172711829\\
-0.000510416666666667	-0.899664956251851\\
-0.000506944444444445	-0.899256739791873\\
-0.000503472222222222	-0.898848523331895\\
-0.0005	-0.898440306871918\\
-0.0005	-0.898440306871918\\
-0.000496527777777778	-0.898016469434848\\
-0.000493055555555556	-0.89759263199778\\
-0.000489583333333333	-0.897168794560711\\
-0.000486111111111111	-0.896744957123641\\
-0.000482638888888889	-0.896321119686572\\
-0.000479166666666667	-0.895897282249503\\
-0.000475694444444444	-0.895473444812434\\
-0.000472222222222222	-0.895049607375365\\
-0.00046875	-0.894625769938296\\
-0.00046875	-0.894625769938296\\
-0.000465277777777778	-0.894186229789453\\
-0.000461805555555556	-0.893746689640609\\
-0.000458333333333333	-0.893307149491766\\
-0.000454861111111111	-0.892867609342923\\
-0.000451388888888889	-0.892428069194079\\
-0.000447916666666667	-0.891988529045236\\
-0.000444444444444444	-0.891548988896392\\
-0.000440972222222222	-0.891109448747549\\
-0.0004375	-0.890669908598706\\
-0.0004375	-0.890669908598706\\
-0.000434027777777778	-0.890214667000639\\
-0.000430555555555556	-0.889759425402573\\
-0.000427083333333333	-0.889304183804507\\
-0.000423611111111111	-0.88884894220644\\
-0.000420138888888889	-0.888393700608374\\
-0.000416666666666667	-0.887938459010307\\
-0.000413194444444444	-0.887483217412241\\
-0.000409722222222222	-0.887027975814175\\
-0.00040625	-0.886572734216108\\
-0.00040625	-0.886572734216108\\
-0.000402777777777778	-0.88610188391683\\
-0.000399305555555556	-0.885631033617552\\
-0.000395833333333333	-0.885160183318274\\
-0.000392361111111111	-0.884689333018996\\
-0.000388888888888889	-0.884218482719717\\
-0.000385416666666667	-0.883747632420439\\
-0.000381944444444444	-0.883276782121161\\
-0.000378472222222222	-0.882805931821883\\
-0.000375	-0.882335081522605\\
-0.000375	-0.882335081522605\\
-0.000371527777777778	-0.881848814543821\\
-0.000368055555555556	-0.881362547565037\\
-0.000364583333333333	-0.880876280586254\\
-0.000361111111111111	-0.88039001360747\\
-0.000357638888888889	-0.879903746628686\\
-0.000354166666666667	-0.879417479649903\\
-0.000350694444444444	-0.878931212671119\\
-0.000347222222222222	-0.878444945692335\\
-0.00034375	-0.877958678713552\\
-0.00034375	-0.877958678713552\\
-0.000340277777777778	-0.877457293108945\\
-0.000336805555555556	-0.876955907504338\\
-0.000333333333333333	-0.876454521899731\\
-0.000329861111111111	-0.875953136295125\\
-0.000326388888888889	-0.875451750690518\\
-0.000322916666666667	-0.874950365085911\\
-0.000319444444444444	-0.874448979481304\\
-0.000315972222222222	-0.873947593876697\\
-0.0003125	-0.873446208272091\\
-0.0003125	-0.873446208272091\\
-0.000309027777777778	-0.872930113512605\\
-0.000305555555555556	-0.872414018753119\\
-0.000302083333333333	-0.871897923993633\\
-0.000298611111111111	-0.871381829234147\\
-0.000295138888888889	-0.870865734474661\\
-0.000291666666666667	-0.870349639715175\\
-0.000288194444444444	-0.869833544955689\\
-0.000284722222222222	-0.869317450196203\\
-0.00028125	-0.868801355436717\\
-0.00028125	-0.868801355436717\\
-0.000277777777777778	-0.868271076083216\\
-0.000274305555555556	-0.867740796729714\\
-0.000270833333333333	-0.867210517376213\\
-0.000267361111111111	-0.866680238022712\\
-0.000263888888888889	-0.866149958669211\\
-0.000260416666666667	-0.865619679315709\\
-0.000256944444444444	-0.865089399962208\\
-0.000253472222222222	-0.864559120608707\\
-0.00025	-0.864028841255206\\
-0.00025	-0.864028841255206\\
-0.000246527777777778	-0.86348501860189\\
-0.000243055555555556	-0.862941195948574\\
-0.000239583333333333	-0.862397373295258\\
-0.000236111111111111	-0.861853550641942\\
-0.000232638888888889	-0.861309727988626\\
-0.000229166666666667	-0.86076590533531\\
-0.000225694444444444	-0.860222082681994\\
-0.000222222222222222	-0.859678260028678\\
-0.00021875	-0.859134437375362\\
-0.00021875	-0.859134437375362\\
-0.000215277777777778	-0.858577828792005\\
-0.000211805555555556	-0.858021220208648\\
-0.000208333333333333	-0.857464611625291\\
-0.000204861111111111	-0.856908003041934\\
-0.000201388888888889	-0.856351394458577\\
-0.000197916666666667	-0.85579478587522\\
-0.000194444444444444	-0.855238177291863\\
-0.000190972222222222	-0.854681568708506\\
-0.0001875	-0.854124960125149\\
-0.0001875	-0.854124960125149\\
-0.000184027777777778	-0.853556435893031\\
-0.000180555555555556	-0.852987911660914\\
-0.000177083333333333	-0.852419387428796\\
-0.000173611111111111	-0.851850863196679\\
-0.000170138888888889	-0.851282338964561\\
-0.000166666666666667	-0.850713814732444\\
-0.000163194444444444	-0.850145290500327\\
-0.000159722222222222	-0.849576766268209\\
-0.00015625	-0.849008242036092\\
-0.00015625	-0.849008242036092\\
-0.000152777777777778	-0.848428779560031\\
-0.000149305555555556	-0.84784931708397\\
-0.000145833333333333	-0.847269854607909\\
-0.000142361111111111	-0.846690392131848\\
-0.000138888888888889	-0.846110929655787\\
-0.000135416666666667	-0.845531467179726\\
-0.000131944444444444	-0.844952004703665\\
-0.000128472222222222	-0.844372542227604\\
-0.000125	-0.843793079751544\\
-0.000125	-0.843793079751544\\
-0.000121527777777778	-0.843203755135014\\
-0.000118055555555556	-0.842614430518485\\
-0.000114583333333333	-0.842025105901956\\
-0.000111111111111111	-0.841435781285427\\
-0.000107638888888889	-0.840846456668897\\
-0.000104166666666667	-0.840257132052368\\
-0.000100694444444444	-0.839667807435839\\
-9.72222222222222e-05	-0.839078482819309\\
-9.375e-05	-0.83848915820278\\
-9.375e-05	-0.83848915820278\\
-9.02777777777778e-05	-0.837891135289096\\
-8.68055555555556e-05	-0.837293112375413\\
-8.33333333333333e-05	-0.836695089461729\\
-7.98611111111111e-05	-0.836097066548045\\
-7.63888888888889e-05	-0.835499043634361\\
-7.29166666666667e-05	-0.834901020720678\\
-6.94444444444444e-05	-0.834302997806994\\
-6.59722222222222e-05	-0.83370497489331\\
-6.25e-05	-0.833106951979626\\
-6.25e-05	-0.833106951979626\\
-5.90277777777778e-05	-0.83250146908196\\
-5.55555555555556e-05	-0.831895986184293\\
-5.20833333333333e-05	-0.831290503286626\\
-4.86111111111111e-05	-0.83068502038896\\
-4.51388888888889e-05	-0.830079537491293\\
-4.16666666666667e-05	-0.829474054593626\\
-3.81944444444444e-05	-0.82886857169596\\
-3.47222222222222e-05	-0.828263088798293\\
-3.125e-05	-0.827657605900626\\
-3.125e-05	-0.827657605900626\\
-2.77777777777778e-05	-0.827045960558621\\
-2.43055555555556e-05	-0.826434315216615\\
-2.08333333333333e-05	-0.825822669874609\\
-1.73611111111111e-05	-0.825211024532604\\
-1.38888888888889e-05	-0.824599379190598\\
-1.04166666666667e-05	-0.823987733848592\\
-6.94444444444444e-06	-0.823376088506586\\
-3.47222222222222e-06	-0.822764443164581\\
0	-0.822152797822575\\
0	-0.822152797822575\\
3.47222222222222e-06	-0.821536330024471\\
6.94444444444444e-06	-0.820919862226368\\
1.04166666666667e-05	-0.820303394428264\\
1.38888888888889e-05	-0.819686926630161\\
1.73611111111111e-05	-0.819070458832057\\
2.08333333333333e-05	-0.818453991033953\\
2.43055555555556e-05	-0.81783752323585\\
2.77777777777778e-05	-0.817221055437746\\
3.125e-05	-0.816604587639642\\
3.125e-05	-0.816604587639642\\
3.47222222222222e-05	-0.815984662027867\\
3.81944444444444e-05	-0.815364736416092\\
4.16666666666667e-05	-0.814744810804317\\
4.51388888888889e-05	-0.814124885192542\\
4.86111111111111e-05	-0.813504959580766\\
5.20833333333333e-05	-0.812885033968991\\
5.55555555555556e-05	-0.812265108357216\\
5.90277777777778e-05	-0.811645182745441\\
6.25e-05	-0.811025257133666\\
6.25e-05	-0.811025257133666\\
6.59722222222222e-05	-0.810403244762124\\
6.94444444444444e-05	-0.809781232390583\\
7.29166666666667e-05	-0.809159220019041\\
7.63888888888889e-05	-0.8085372076475\\
7.98611111111111e-05	-0.807915195275958\\
8.33333333333333e-05	-0.807293182904417\\
8.68055555555556e-05	-0.806671170532875\\
9.02777777777778e-05	-0.806049158161334\\
9.375e-05	-0.805427145789792\\
9.375e-05	-0.805427145789792\\
9.72222222222222e-05	-0.804804406018504\\
0.000100694444444444	-0.804181666247215\\
0.000104166666666667	-0.803558926475926\\
0.000107638888888889	-0.802936186704637\\
0.000111111111111111	-0.802313446933348\\
0.000114583333333333	-0.80169070716206\\
0.000118055555555556	-0.801067967390771\\
0.000121527777777778	-0.800445227619482\\
0.000125	-0.799822487848193\\
0.000125	-0.799822487848193\\
0.000128472222222222	-0.79920035094424\\
0.000131944444444444	-0.798578214040287\\
0.000135416666666667	-0.797956077136334\\
0.000138888888888889	-0.79733394023238\\
0.000142361111111111	-0.796711803328427\\
0.000145833333333333	-0.796089666424474\\
0.000149305555555556	-0.795467529520521\\
0.000152777777777778	-0.794845392616568\\
0.00015625	-0.794223255712614\\
0.00015625	-0.794223255712614\\
0.000159722222222222	-0.793603006677609\\
0.000163194444444444	-0.792982757642604\\
0.000166666666666667	-0.792362508607598\\
0.000170138888888889	-0.791742259572593\\
0.000173611111111111	-0.791122010537587\\
0.000177083333333333	-0.790501761502582\\
0.000180555555555556	-0.789881512467577\\
0.000184027777777778	-0.789261263432571\\
0.0001875	-0.788641014397566\\
0.0001875	-0.788641014397566\\
0.000190972222222222	-0.788023878465708\\
0.000194444444444444	-0.787406742533851\\
0.000197916666666667	-0.786789606601994\\
0.000201388888888889	-0.786172470670136\\
0.000204861111111111	-0.785555334738279\\
0.000208333333333333	-0.784938198806421\\
0.000211805555555556	-0.784321062874564\\
0.000215277777777778	-0.783703926942706\\
0.00021875	-0.783086791010849\\
0.00021875	-0.783086791010849\\
0.000222222222222222	-0.782473921165128\\
0.000225694444444444	-0.781861051319406\\
0.000229166666666667	-0.781248181473685\\
0.000232638888888889	-0.780635311627964\\
0.000236111111111111	-0.780022441782242\\
0.000239583333333333	-0.779409571936521\\
0.000243055555555556	-0.7787967020908\\
0.000246527777777778	-0.778183832245078\\
0.00025	-0.777570962399357\\
0.00025	-0.777570962399357\\
0.000253472222222222	-0.776963429144738\\
0.000256944444444444	-0.776355895890119\\
0.000260416666666667	-0.775748362635499\\
0.000263888888888889	-0.77514082938088\\
0.000267361111111111	-0.774533296126261\\
0.000270833333333333	-0.773925762871642\\
0.000274305555555556	-0.773318229617022\\
0.000277777777777778	-0.772710696362403\\
0.00028125	-0.772103163107784\\
0.00028125	-0.772103163107784\\
0.000284722222222222	-0.771501946627941\\
0.000288194444444444	-0.770900730148098\\
0.000291666666666667	-0.770299513668255\\
0.000295138888888889	-0.769698297188412\\
0.000298611111111111	-0.769097080708569\\
0.000302083333333333	-0.768495864228726\\
0.000305555555555556	-0.767894647748883\\
0.000309027777777778	-0.76729343126904\\
0.0003125	-0.766692214789197\\
0.0003125	-0.766692214789197\\
0.000315972222222222	-0.766098199505426\\
0.000319444444444444	-0.765504184221655\\
0.000322916666666667	-0.764910168937885\\
0.000326388888888889	-0.764316153654113\\
0.000329861111111111	-0.763722138370343\\
0.000333333333333333	-0.763128123086572\\
0.000336805555555556	-0.762534107802801\\
0.000340277777777778	-0.76194009251903\\
0.00034375	-0.761346077235259\\
0.00034375	-0.761346077235259\\
0.000347222222222222	-0.76076004868937\\
0.000350694444444444	-0.76017402014348\\
0.000354166666666667	-0.759587991597591\\
0.000357638888888889	-0.759001963051702\\
0.000361111111111111	-0.758415934505813\\
0.000364583333333333	-0.757829905959924\\
0.000368055555555556	-0.757243877414035\\
0.000371527777777778	-0.756657848868146\\
0.000375	-0.756071820322257\\
0.000375	-0.756071820322257\\
0.000378472222222222	-0.755494464224344\\
0.000381944444444444	-0.754917108126431\\
0.000385416666666667	-0.754339752028518\\
0.000388888888888889	-0.753762395930605\\
0.000392361111111111	-0.753185039832692\\
0.000395833333333333	-0.752607683734779\\
0.000399305555555556	-0.752030327636866\\
0.000402777777777778	-0.751452971538953\\
0.00040625	-0.75087561544104\\
0.00040625	-0.75087561544104\\
0.000409722222222222	-0.750307518660965\\
0.000413194444444444	-0.74973942188089\\
0.000416666666666667	-0.749171325100815\\
0.000420138888888889	-0.74860322832074\\
0.000423611111111111	-0.748035131540665\\
0.000427083333333333	-0.74746703476059\\
0.000430555555555556	-0.746898937980515\\
0.000434027777777778	-0.74633084120044\\
0.0004375	-0.745762744420365\\
0.0004375	-0.745762744420365\\
0.000440972222222222	-0.745204397659538\\
0.000444444444444444	-0.744646050898712\\
0.000447916666666667	-0.744087704137886\\
0.000451388888888889	-0.743529357377059\\
0.000454861111111111	-0.742971010616233\\
0.000458333333333333	-0.742412663855407\\
0.000461805555555556	-0.74185431709458\\
0.000465277777777778	-0.741295970333754\\
0.00046875	-0.740737623572928\\
0.00046875	-0.740737623572928\\
0.000472222222222222	-0.740189425429826\\
0.000475694444444444	-0.739641227286725\\
0.000479166666666667	-0.739093029143624\\
0.000482638888888889	-0.738544831000522\\
0.000486111111111111	-0.737996632857421\\
0.000489583333333333	-0.737448434714319\\
0.000493055555555556	-0.736900236571218\\
0.000496527777777778	-0.736352038428116\\
0.0005	-0.735803840285015\\
0.0005	-0.735803840285015\\
0.000503472222222222	-0.735266102421851\\
0.000506944444444445	-0.734728364558687\\
0.000510416666666667	-0.734190626695523\\
0.000513888888888889	-0.733652888832359\\
0.000517361111111111	-0.733115150969195\\
0.000520833333333333	-0.732577413106031\\
0.000524305555555556	-0.732039675242867\\
0.000527777777777778	-0.731501937379703\\
0.00053125	-0.730964199516539\\
0.00053125	-0.730964199516539\\
0.000534722222222222	-0.730437152642801\\
0.000538194444444444	-0.729910105769062\\
0.000541666666666667	-0.729383058895323\\
0.000545138888888889	-0.728856012021585\\
0.000548611111111111	-0.728328965147846\\
0.000552083333333333	-0.727801918274107\\
0.000555555555555556	-0.727274871400369\\
0.000559027777777778	-0.72674782452663\\
0.0005625	-0.726220777652892\\
0.0005625	-0.726220777652892\\
0.000565972222222222	-0.725704578060816\\
0.000569444444444444	-0.725188378468741\\
0.000572916666666667	-0.724672178876665\\
0.000576388888888889	-0.72415597928459\\
0.000579861111111111	-0.723639779692514\\
0.000583333333333333	-0.723123580100439\\
0.000586805555555555	-0.722607380508363\\
0.000590277777777778	-0.722091180916288\\
0.00059375	-0.721574981324212\\
0.00059375	-0.721574981324212\\
0.000597222222222222	-0.721069717738402\\
0.000600694444444444	-0.720564454152593\\
0.000604166666666667	-0.720059190566783\\
0.000607638888888889	-0.719553926980973\\
0.000611111111111111	-0.719048663395164\\
0.000614583333333333	-0.718543399809354\\
0.000618055555555556	-0.718038136223544\\
0.000621527777777778	-0.717532872637735\\
0.000625	-0.717027609051925\\
0.000625	-0.717027609051925\\
0.000628472222222222	-0.716533309587137\\
0.000631944444444445	-0.716039010122349\\
0.000635416666666667	-0.715544710657561\\
0.000638888888888889	-0.715050411192774\\
0.000642361111111111	-0.714556111727985\\
0.000645833333333333	-0.714061812263198\\
0.000649305555555556	-0.71356751279841\\
0.000652777777777778	-0.713073213333622\\
0.00065625	-0.712578913868834\\
0.00065625	-0.712578913868834\\
0.000659722222222222	-0.712095552923845\\
0.000663194444444444	-0.711612191978855\\
0.000666666666666667	-0.711128831033866\\
0.000670138888888889	-0.710645470088876\\
0.000673611111111111	-0.710162109143887\\
0.000677083333333333	-0.709678748198898\\
0.000680555555555556	-0.709195387253908\\
0.000684027777777778	-0.708712026308918\\
0.0006875	-0.708228665363929\\
0.0006875	-0.708228665363929\\
0.000690972222222222	-0.707756170313135\\
0.000694444444444444	-0.70728367526234\\
0.000697916666666667	-0.706811180211546\\
0.000701388888888889	-0.706338685160751\\
0.000704861111111111	-0.705866190109957\\
0.000708333333333333	-0.705393695059162\\
0.000711805555555555	-0.704921200008368\\
0.000715277777777778	-0.704448704957573\\
0.00071875	-0.703976209906779\\
0.00071875	-0.703976209906779\\
0.000722222222222222	-0.703514467483189\\
0.000725694444444444	-0.703052725059599\\
0.000729166666666667	-0.702590982636009\\
0.000732638888888889	-0.702129240212419\\
0.000736111111111111	-0.701667497788828\\
0.000739583333333333	-0.701205755365238\\
0.000743055555555556	-0.700744012941648\\
0.000746527777777778	-0.700282270518058\\
0.00075	-0.699820528094468\\
0.00075	-0.699820528094468\\
0.000753472222222222	-0.699369390386905\\
0.000756944444444445	-0.698918252679341\\
0.000760416666666667	-0.698467114971778\\
0.000763888888888889	-0.698015977264214\\
0.000767361111111111	-0.69756483955665\\
0.000770833333333333	-0.697113701849087\\
0.000774305555555556	-0.696662564141523\\
0.000777777777777778	-0.69621142643396\\
0.00078125	-0.695760288726396\\
0.00078125	-0.695760288726396\\
0.000784722222222222	-0.695319578739342\\
0.000788194444444444	-0.694878868752287\\
0.000791666666666667	-0.694438158765233\\
0.000795138888888889	-0.693997448778178\\
0.000798611111111111	-0.693556738791124\\
0.000802083333333333	-0.693116028804069\\
0.000805555555555556	-0.692675318817015\\
0.000809027777777778	-0.692234608829961\\
0.0008125	-0.691793898842906\\
0.0008125	-0.691793898842906\\
0.000815972222222222	-0.691363415589246\\
0.000819444444444444	-0.690932932335587\\
0.000822916666666667	-0.690502449081927\\
0.000826388888888889	-0.690071965828267\\
0.000829861111111111	-0.689641482574608\\
0.000833333333333333	-0.689210999320948\\
0.000836805555555556	-0.688780516067288\\
0.000840277777777778	-0.688350032813628\\
0.00084375	-0.687919549559969\\
0.00084375	-0.687919549559969\\
0.000847222222222222	-0.687499072674846\\
0.000850694444444445	-0.687078595789724\\
0.000854166666666667	-0.686658118904602\\
0.000857638888888889	-0.68623764201948\\
0.000861111111111111	-0.685817165134358\\
0.000864583333333333	-0.685396688249235\\
0.000868055555555556	-0.684976211364113\\
0.000871527777777778	-0.684555734478991\\
0.000875	-0.684135257593869\\
0.000875	-0.684135257593869\\
0.000878472222222222	-0.683724551472185\\
0.000881944444444444	-0.683313845350502\\
0.000885416666666667	-0.682903139228819\\
0.000888888888888889	-0.682492433107136\\
0.000892361111111111	-0.682081726985453\\
0.000895833333333333	-0.68167102086377\\
0.000899305555555556	-0.681260314742087\\
0.000902777777777778	-0.680849608620403\\
0.00090625	-0.68043890249872\\
0.00090625	-0.68043890249872\\
0.000909722222222222	-0.680037719969818\\
0.000913194444444445	-0.679636537440916\\
0.000916666666666667	-0.679235354912014\\
0.000920138888888889	-0.678834172383112\\
0.000923611111111111	-0.67843298985421\\
0.000927083333333333	-0.678031807325308\\
0.000930555555555556	-0.677630624796406\\
0.000934027777777778	-0.677229442267504\\
0.0009375	-0.676828259738602\\
0.0009375	-0.676828259738602\\
0.000940972222222222	-0.676436345299725\\
0.000944444444444444	-0.676044430860848\\
0.000947916666666667	-0.675652516421972\\
0.000951388888888889	-0.675260601983095\\
0.000954861111111111	-0.674868687544218\\
0.000958333333333333	-0.674476773105341\\
0.000961805555555556	-0.674084858666465\\
0.000965277777777778	-0.673692944227588\\
0.00096875	-0.673301029788711\\
0.00096875	-0.673301029788711\\
0.000972222222222222	-0.672918122424416\\
0.000975694444444444	-0.672535215060122\\
0.000979166666666667	-0.672152307695827\\
0.000982638888888889	-0.671769400331532\\
0.000986111111111111	-0.671386492967237\\
0.000989583333333333	-0.671003585602942\\
0.000993055555555556	-0.670620678238647\\
0.000996527777777778	-0.670237770874353\\
0.001	-0.669854863510058\\
0.001	-0.669854863510058\\
0.00103125	-0.666758957358513\\
0.0010625	-0.663663051206967\\
0.00109375	-0.660567145055422\\
0.001125	-0.657471238903877\\
0.00115625	-0.654375332752332\\
0.0011875	-0.651279426600787\\
0.00121875	-0.648183520449242\\
0.00125	-0.645087614297697\\
0.00128125	-0.641991708146151\\
0.00128125	-0.641991708146151\\
0.0013125	-0.63943261720625\\
0.00134375	-0.636873526266349\\
0.001375	-0.634314435326448\\
0.00140625	-0.631755344386547\\
0.0014375	-0.629196253446646\\
0.00146875	-0.626637162506744\\
0.0015	-0.624078071566843\\
0.00153125	-0.621518980626942\\
0.0015625	-0.618959889687041\\
0.0015625	-0.618959889687041\\
0.00159375	-0.616793006275208\\
0.001625	-0.614626122863376\\
0.00165625	-0.612459239451543\\
0.0016875	-0.610292356039711\\
0.00171875	-0.608125472627878\\
0.00175	-0.605958589216046\\
0.00178125	-0.603791705804213\\
0.0018125	-0.601624822392381\\
0.00184375	-0.599457938980548\\
0.00184375	-0.599457938980548\\
0.001875	-0.597580495396964\\
0.00190625	-0.595703051813379\\
0.0019375	-0.593825608229795\\
0.00196875	-0.59194816464621\\
0.002	-0.590070721062625\\
0.00203125	-0.588193277479041\\
0.0020625	-0.586315833895456\\
0.00209375	-0.584438390311872\\
0.002125	-0.582560946728287\\
0.002125	-0.582560946728287\\
0.00215625	-0.580902070490311\\
0.0021875	-0.579243194252336\\
0.00221875	-0.57758431801436\\
0.00225	-0.575925441776384\\
0.00228125	-0.574266565538408\\
0.0023125	-0.572607689300432\\
0.00234375	-0.570948813062456\\
0.002375	-0.569289936824481\\
0.00240625	-0.567631060586505\\
0.00240625	-0.567631060586505\\
0.0024375	-0.566141700217395\\
0.00246875	-0.564652339848285\\
0.0025	-0.563162979479175\\
0.00253125	-0.561673619110064\\
0.0025625	-0.560184258740954\\
0.00259375	-0.558694898371844\\
0.002625	-0.557205538002734\\
0.00265625	-0.555716177633624\\
0.0026875	-0.554226817264514\\
0.0026875	-0.554226817264514\\
0.00271875	-0.552872408530491\\
0.00275	-0.551517999796468\\
0.00278125	-0.550163591062445\\
0.0028125	-0.548809182328422\\
0.00284375	-0.547454773594398\\
0.002875	-0.546100364860375\\
0.00290625	-0.544745956126352\\
0.0029375	-0.543391547392329\\
0.00296875	-0.542037138658306\\
0.00296875	-0.542037138658306\\
0.003	-0.540792720871684\\
0.00303125	-0.539548303085063\\
0.0030625	-0.538303885298441\\
0.00309375	-0.537059467511819\\
0.003125	-0.535815049725197\\
0.00315625	-0.534570631938575\\
0.0031875	-0.533326214151953\\
0.00321875	-0.532081796365332\\
0.00325	-0.53083737857871\\
0.00325	-0.53083737857871\\
0.00328125	-0.529684437209979\\
0.0033125	-0.528531495841248\\
0.00334375	-0.527378554472517\\
0.003375	-0.526225613103785\\
0.00340625	-0.525072671735054\\
0.0034375	-0.523919730366323\\
0.00346875	-0.522766788997592\\
0.0035	-0.521613847628861\\
0.00353125	-0.52046090626013\\
0.00353125	-0.52046090626013\\
0.0035625	-0.519385346710352\\
0.00359375	-0.518309787160575\\
0.003625	-0.517234227610798\\
0.00365625	-0.51615866806102\\
0.0036875	-0.515083108511243\\
0.00371875	-0.514007548961466\\
0.00375	-0.512931989411688\\
0.00378125	-0.511856429861911\\
0.0038125	-0.510780870312134\\
0.0038125	-0.510780870312134\\
0.00384375	-0.509771709464537\\
0.003875	-0.50876254861694\\
0.00390625	-0.507753387769344\\
0.0039375	-0.506744226921747\\
0.00396875	-0.505735066074151\\
0.004	-0.504725905226554\\
0.00403125	-0.503716744378957\\
0.0040625	-0.502707583531361\\
0.00409375	-0.501698422683764\\
0.00409375	-0.501698422683764\\
0.004125	-0.500746928776959\\
0.00415625	-0.499795434870154\\
0.0041875	-0.498843940963349\\
0.00421875	-0.497892447056544\\
0.00425	-0.496940953149739\\
0.00428125	-0.495989459242934\\
0.0043125	-0.49503796533613\\
0.00434375	-0.494086471429325\\
0.004375	-0.49313497752252\\
0.004375	-0.49313497752252\\
0.00440625	-0.49223408968878\\
0.0044375	-0.491333201855039\\
0.00446875	-0.490432314021299\\
0.0045	-0.489531426187559\\
0.00453125	-0.488630538353819\\
0.0045625	-0.487729650520079\\
0.00459375	-0.486828762686339\\
0.004625	-0.485927874852599\\
0.00465625	-0.485026987018859\\
0.00465625	-0.485026987018859\\
0.0046875	-0.484170911851323\\
0.00471875	-0.483314836683787\\
0.00475	-0.482458761516251\\
0.00478125	-0.481602686348715\\
0.0048125	-0.480746611181179\\
0.00484375	-0.479890536013643\\
0.004875	-0.479034460846107\\
0.00490625	-0.478178385678572\\
0.0049375	-0.477322310511036\\
0.0049375	-0.477322310511036\\
0.00496875	-0.476506233819478\\
0.005	-0.475690157127921\\
0.00503125	-0.474874080436364\\
0.0050625	-0.474058003744806\\
0.00509375	-0.473241927053249\\
0.005125	-0.472425850361691\\
0.00515625	-0.471609773670134\\
0.0051875	-0.470793696978577\\
0.00521875	-0.469977620287019\\
0.00521875	-0.469977620287019\\
0.00525	-0.469197496303765\\
0.00528125	-0.46841737232051\\
0.0053125	-0.467637248337255\\
0.00534375	-0.466857124354001\\
0.005375	-0.466077000370746\\
0.00540625	-0.465296876387491\\
0.0054375	-0.464516752404237\\
0.00546875	-0.463736628420982\\
0.0055	-0.462956504437727\\
0.0055	-0.462956504437727\\
0.00553125	-0.462208898710192\\
0.0055625	-0.461461292982656\\
0.00559375	-0.460713687255121\\
0.005625	-0.459966081527586\\
0.00565625	-0.45921847580005\\
0.0056875	-0.458470870072515\\
0.00571875	-0.45772326434498\\
0.00575	-0.456975658617444\\
0.00578125	-0.456228052889909\\
0.00578125	-0.456228052889909\\
0.0058125	-0.455510023313305\\
0.00584375	-0.454791993736701\\
0.005875	-0.454073964160097\\
0.00590625	-0.453355934583494\\
0.0059375	-0.45263790500689\\
0.00596875	-0.451919875430286\\
0.006	-0.451201845853682\\
0.00603125	-0.450483816277078\\
0.0060625	-0.449765786700475\\
0.0060625	-0.449765786700475\\
0.00609375	-0.449074792168686\\
0.006125	-0.448383797636897\\
0.00615625	-0.447692803105108\\
0.0061875	-0.447001808573318\\
0.00621875	-0.446310814041529\\
0.00625	-0.44561981950974\\
0.00628125	-0.444928824977951\\
0.0063125	-0.444237830446162\\
0.00634375	-0.443546835914373\\
0.00634375	-0.443546835914373\\
0.006375	-0.442880665283774\\
0.00640625	-0.442214494653174\\
0.0064375	-0.441548324022575\\
0.00646875	-0.440882153391976\\
0.0065	-0.440215982761376\\
0.00653125	-0.439549812130777\\
0.0065625	-0.438883641500177\\
0.00659375	-0.438217470869578\\
0.006625	-0.437551300238979\\
0.006625	-0.437551300238979\\
0.00665625	-0.436908016438103\\
0.0066875	-0.436264732637226\\
0.00671875	-0.43562144883635\\
0.00675	-0.434978165035474\\
0.00678125	-0.434334881234598\\
0.0068125	-0.433691597433722\\
0.00684375	-0.433048313632846\\
0.006875	-0.43240502983197\\
0.00690625	-0.431761746031094\\
0.00690625	-0.431761746031094\\
0.0069375	-0.431139641606871\\
0.00696875	-0.430517537182648\\
0.007	-0.429895432758425\\
0.00703125	-0.429273328334202\\
0.0070625	-0.428651223909979\\
0.00709375	-0.428029119485756\\
0.007125	-0.427407015061533\\
0.00715625	-0.42678491063731\\
0.0071875	-0.426162806213087\\
0.0071875	-0.426162806213087\\
0.00721875	-0.425560367615682\\
0.00725	-0.424957929018278\\
0.00728125	-0.424355490420874\\
0.0073125	-0.42375305182347\\
0.00734375	-0.423150613226065\\
0.007375	-0.422548174628661\\
0.00740625	-0.421945736031257\\
0.0074375	-0.421343297433852\\
0.00746875	-0.420740858836448\\
0.00746875	-0.420740858836448\\
0.0075	-0.42015673745591\\
0.00753125	-0.419572616075372\\
0.0075625	-0.418988494694833\\
0.00759375	-0.418404373314295\\
0.007625	-0.417820251933757\\
0.00765625	-0.417236130553219\\
0.0076875	-0.41665200917268\\
0.00771875	-0.416067887792142\\
0.00775	-0.415483766411604\\
0.00775	-0.415483766411604\\
0.00778125	-0.414916754885888\\
0.0078125	-0.414349743360173\\
0.00784375	-0.413782731834457\\
0.007875	-0.413215720308741\\
0.00790625	-0.412648708783026\\
0.0079375	-0.41208169725731\\
0.00796875	-0.411514685731595\\
0.008	-0.410947674205879\\
0.00803125	-0.410380662680163\\
0.00803125	-0.410380662680163\\
0.0080625	-0.409829675359014\\
0.00809375	-0.409278688037864\\
0.008125	-0.408727700716715\\
0.00815625	-0.408176713395566\\
0.0081875	-0.407625726074416\\
0.00821875	-0.407074738753267\\
0.00825	-0.406523751432117\\
0.00828125	-0.405972764110968\\
0.0083125	-0.405421776789818\\
0.0083125	-0.405421776789818\\
0.00834375	-0.404885833504982\\
0.008375	-0.404349890220146\\
0.00840625	-0.40381394693531\\
0.0084375	-0.403278003650474\\
0.00846875	-0.402742060365638\\
0.0085	-0.402206117080802\\
0.00853125	-0.401670173795966\\
0.0085625	-0.40113423051113\\
0.00859375	-0.400598287226293\\
0.00859375	-0.400598287226293\\
0.008625	-0.400076499714676\\
0.00865625	-0.399554712203059\\
0.0086875	-0.399032924691441\\
0.00871875	-0.398511137179824\\
0.00875	-0.397989349668206\\
0.00878125	-0.397467562156589\\
0.0088125	-0.396945774644971\\
0.00884375	-0.396423987133354\\
0.008875	-0.395902199621736\\
0.008875	-0.395902199621736\\
0.00890625	-0.395393760094204\\
0.0089375	-0.394885320566671\\
0.00896875	-0.394376881039138\\
0.009	-0.393868441511605\\
0.00903125	-0.393360001984073\\
0.0090625	-0.39285156245654\\
0.00909375	-0.392343122929007\\
0.009125	-0.391834683401474\\
0.00915625	-0.391326243873941\\
0.00915625	-0.391326243873941\\
0.0091875	-0.39083041533244\\
0.00921875	-0.39033458679094\\
0.00925	-0.389838758249439\\
0.00928125	-0.389342929707938\\
0.0093125	-0.388847101166437\\
0.00934375	-0.388351272624936\\
0.009375	-0.387855444083435\\
0.00940625	-0.387359615541934\\
0.0094375	-0.386863787000433\\
0.0094375	-0.386863787000433\\
0.00946875	-0.386379894989642\\
0.0095	-0.385896002978851\\
0.00953125	-0.385412110968059\\
0.0095625	-0.384928218957268\\
0.00959375	-0.384444326946477\\
0.009625	-0.383960434935685\\
0.00965625	-0.383476542924894\\
0.0096875	-0.382992650914103\\
0.00971875	-0.382508758903312\\
0.00971875	-0.382508758903312\\
0.00975	-0.382036184447068\\
0.00978125	-0.381563609990825\\
0.0098125	-0.381091035534582\\
0.00984375	-0.380618461078338\\
0.009875	-0.380145886622095\\
0.00990625	-0.379673312165852\\
0.0099375	-0.379200737709608\\
0.00996875	-0.378728163253365\\
0.01	-0.378255588797122\\
0.01	-0.378255588797122\\
0.0103125	-0.373927121900639\\
0.010625	-0.369598655004157\\
0.0109375	-0.365270188107675\\
0.01125	-0.360941721211193\\
0.0115625	-0.356613254314711\\
0.011875	-0.352284787418229\\
0.0121875	-0.347956320521747\\
0.0125	-0.343627853625265\\
0.0128125	-0.339299386728783\\
0.0128125	-0.339299386728783\\
0.013125	-0.335922765165803\\
0.0134375	-0.332546143602823\\
0.01375	-0.329169522039843\\
0.0140625	-0.325792900476863\\
0.014375	-0.322416278913884\\
0.0146875	-0.319039657350904\\
0.015	-0.315663035787924\\
0.0153125	-0.312286414224944\\
0.015625	-0.308909792661964\\
0.015625	-0.308909792661964\\
0.0159375	-0.305812171802988\\
0.01625	-0.302714550944012\\
0.0165625	-0.299616930085035\\
0.016875	-0.296519309226059\\
0.0171875	-0.293421688367082\\
0.0175	-0.290324067508106\\
0.0178125	-0.28722644664913\\
0.018125	-0.284128825790153\\
0.0184375	-0.281031204931177\\
0.0184375	-0.281031204931177\\
0.01875	-0.278459837095494\\
0.0190625	-0.275888469259812\\
0.019375	-0.273317101424129\\
0.0196875	-0.270745733588447\\
0.02	-0.268174365752764\\
0.0203125	-0.265602997917081\\
0.020625	-0.263031630081399\\
0.0209375	-0.260460262245716\\
0.02125	-0.257888894410033\\
0.02125	-0.257888894410033\\
0.0215625	-0.255459827388202\\
0.021875	-0.253030760366372\\
0.0221875	-0.250601693344541\\
0.0225	-0.24817262632271\\
0.0228125	-0.245743559300879\\
0.023125	-0.243314492279049\\
0.0234375	-0.240885425257218\\
0.02375	-0.238456358235387\\
0.0240625	-0.236027291213556\\
0.0240625	-0.236027291213556\\
0.024375	-0.233941886322662\\
0.0246875	-0.231856481431768\\
0.025	-0.229771076540874\\
0.0253125	-0.22768567164998\\
0.025625	-0.225600266759086\\
0.0259375	-0.223514861868192\\
0.02625	-0.221429456977298\\
0.0265625	-0.219344052086403\\
0.026875	-0.217258647195509\\
0.026875	-0.217258647195509\\
0.0271875	-0.215256026245245\\
0.0275	-0.213253405294981\\
0.0278125	-0.211250784344717\\
0.028125	-0.209248163394453\\
0.0284375	-0.207245542444189\\
0.02875	-0.205242921493925\\
0.0290625	-0.203240300543661\\
0.029375	-0.201237679593397\\
0.0296875	-0.199235058643133\\
0.0296875	-0.199235058643133\\
0.03	-0.197478911568026\\
0.0303125	-0.19572276449292\\
0.030625	-0.193966617417814\\
0.0309375	-0.192210470342708\\
0.03125	-0.190454323267601\\
0.0315625	-0.188698176192495\\
0.031875	-0.186942029117389\\
0.0321875	-0.185185882042283\\
0.0325	-0.183429734967176\\
0.0325	-0.183429734967176\\
0.0328125	-0.181725598217102\\
0.033125	-0.180021461467028\\
0.0334375	-0.178317324716954\\
0.03375	-0.17661318796688\\
0.0340625	-0.174909051216806\\
0.034375	-0.173204914466731\\
0.0346875	-0.171500777716657\\
0.035	-0.169796640966583\\
0.0353125	-0.168092504216509\\
0.0353125	-0.168092504216509\\
0.035625	-0.166576101652488\\
0.0359375	-0.165059699088467\\
0.03625	-0.163543296524446\\
0.0365625	-0.162026893960425\\
0.036875	-0.160510491396404\\
0.0371875	-0.158994088832382\\
0.0375	-0.157477686268361\\
0.0378125	-0.15596128370434\\
0.038125	-0.154444881140319\\
0.038125	-0.154444881140319\\
0.0384375	-0.152962757309194\\
0.03875	-0.151480633478069\\
0.0390625	-0.149998509646944\\
0.039375	-0.148516385815819\\
0.0396875	-0.147034261984694\\
0.04	-0.145552138153568\\
0.0403125	-0.144070014322443\\
0.040625	-0.142587890491318\\
0.0409375	-0.141105766660193\\
0.0409375	-0.141105766660193\\
0.04125	-0.139772755901166\\
0.0415625	-0.138439745142139\\
0.041875	-0.137106734383112\\
0.0421875	-0.135773723624085\\
0.0425	-0.134440712865058\\
0.0428125	-0.133107702106031\\
0.043125	-0.131774691347003\\
0.0434375	-0.130441680587976\\
0.04375	-0.129108669828949\\
0.04375	-0.129108669828949\\
0.0440625	-0.127798930786279\\
0.044375	-0.126489191743608\\
0.0446875	-0.125179452700937\\
0.045	-0.123869713658267\\
0.0453125	-0.122559974615596\\
0.045625	-0.121250235572925\\
0.0459375	-0.119940496530255\\
0.04625	-0.118630757487584\\
0.0465625	-0.117321018444914\\
0.0465625	-0.117321018444914\\
0.046875	-0.116133427581942\\
0.0471875	-0.11494583671897\\
0.0475	-0.113758245855998\\
0.0478125	-0.112570654993027\\
0.048125	-0.111383064130055\\
0.0484375	-0.110195473267083\\
0.04875	-0.109007882404111\\
0.0490625	-0.10782029154114\\
0.049375	-0.106632700678168\\
0.049375	-0.106632700678168\\
0.0496875	-0.105461168039058\\
0.05	-0.104289635399947\\
0.0503125	-0.103118102760837\\
0.050625	-0.101946570121726\\
0.0509375	-0.100775037482616\\
0.05125	-0.0996035048435053\\
0.0515625	-0.0984319722043949\\
0.051875	-0.0972604395652844\\
0.0521875	-0.096088906926174\\
0.0521875	-0.096088906926174\\
0.0525	-0.0950198286623445\\
0.0528125	-0.093950750398515\\
0.053125	-0.0928816721346855\\
0.0534375	-0.0918125938708561\\
0.05375	-0.0907435156070266\\
0.0540625	-0.0896744373431971\\
0.054375	-0.0886053590793676\\
0.0546875	-0.0875362808155381\\
0.055	-0.0864672025517086\\
0.055	-0.0864672025517086\\
0.0553125	-0.0854092570237133\\
0.055625	-0.0843513114957179\\
0.0559375	-0.0832933659677226\\
0.05625	-0.0822354204397272\\
0.0565625	-0.0811774749117319\\
0.056875	-0.0801195293837365\\
0.0571875	-0.0790615838557411\\
0.0575	-0.0780036383277458\\
0.0578125	-0.0769456927997504\\
0.0578125	-0.0769456927997504\\
0.058125	-0.0759753053808617\\
0.0584375	-0.075004917961973\\
0.05875	-0.0740345305430844\\
0.0590625	-0.0730641431241957\\
0.059375	-0.072093755705307\\
0.0596875	-0.0711233682864183\\
0.06	-0.0701529808675296\\
0.0603125	-0.0691825934486409\\
0.060625	-0.0682122060297522\\
0.060625	-0.0682122060297522\\
0.0609375	-0.0672494790262442\\
0.06125	-0.0662867520227363\\
0.0615625	-0.0653240250192283\\
0.061875	-0.0643612980157203\\
0.0621875	-0.0633985710122124\\
0.0625	-0.0624358440087044\\
0.0628125	-0.0614731170051964\\
0.063125	-0.0605103900016885\\
0.0634375	-0.0595476629981805\\
0.0634375	-0.0595476629981805\\
0.06375	-0.0586609061813947\\
0.0640625	-0.0577741493646089\\
0.064375	-0.0568873925478231\\
0.0646875	-0.0560006357310373\\
0.065	-0.0551138789142515\\
0.0653125	-0.0542271220974657\\
0.065625	-0.0533403652806799\\
0.0659375	-0.0524536084638941\\
0.06625	-0.0515668516471083\\
0.06625	-0.0515668516471083\\
0.0665625	-0.0506852446195594\\
0.066875	-0.0498036375920106\\
0.0671875	-0.0489220305644617\\
0.0675	-0.0480404235369128\\
0.0678125	-0.047158816509364\\
0.068125	-0.0462772094818151\\
0.0684375	-0.0453956024542663\\
0.06875	-0.0445139954267174\\
0.0690625	-0.0436323883991686\\
0.0690625	-0.0436323883991686\\
0.069375	-0.0428175278566744\\
0.0696875	-0.0420026673141802\\
0.07	-0.041187806771686\\
0.0703125	-0.0403729462291919\\
0.070625	-0.0395580856866977\\
0.0709375	-0.0387432251442035\\
0.07125	-0.0379283646017093\\
0.0715625	-0.0371135040592151\\
0.071875	-0.036298643516721\\
0.071875	-0.036298643516721\\
0.0721875	-0.0354870802458155\\
0.0725	-0.0346755169749101\\
0.0728125	-0.0338639537040046\\
0.073125	-0.0330523904330992\\
0.0734375	-0.0322408271621937\\
0.07375	-0.0314292638912883\\
0.0740625	-0.0306177006203828\\
0.074375	-0.0298061373494774\\
0.0746875	-0.0289945740785719\\
0.0746875	-0.0289945740785719\\
0.075	-0.0282422735488037\\
0.0753125	-0.0274899730190356\\
0.075625	-0.0267376724892674\\
0.0759375	-0.0259853719594992\\
0.07625	-0.0252330714297311\\
0.0765625	-0.0244807708999629\\
0.076875	-0.0237284703701947\\
0.0771875	-0.0229761698404265\\
0.0775	-0.0222238693106584\\
0.0775	-0.0222238693106584\\
0.0778125	-0.0214734765596322\\
0.078125	-0.020723083808606\\
0.0784375	-0.0199726910575798\\
0.07875	-0.0192222983065536\\
0.0790625	-0.0184719055555274\\
0.079375	-0.0177215128045012\\
0.0796875	-0.016971120053475\\
0.08	-0.0162207273024488\\
0.0803125	-0.0154703345514226\\
0.0803125	-0.0154703345514226\\
0.080625	-0.0147730333258805\\
0.0809375	-0.0140757321003385\\
0.08125	-0.0133784308747964\\
0.0815625	-0.0126811296492543\\
0.081875	-0.0119838284237122\\
0.0821875	-0.0112865271981702\\
0.0825	-0.0105892259726281\\
0.0828125	-0.00989192474708601\\
0.083125	-0.00919462352154393\\
0.083125	-0.00919462352154393\\
0.0834375	-0.00849817403541836\\
0.08375	-0.0078017245492928\\
0.0840625	-0.00710527506316724\\
0.084375	-0.00640882557704167\\
0.0846875	-0.0057123760909161\\
0.085	-0.00501592660479054\\
0.0853125	-0.00431947711866497\\
0.085625	-0.00362302763253941\\
0.0859375	-0.00292657814641384\\
0.0859375	-0.00292657814641384\\
0.08625	-0.00227806009318093\\
0.0865625	-0.00162954203994802\\
0.086875	-0.000981023986715109\\
0.0871875	-0.000332505933482197\\
0.0875	0.000316012119750715\\
0.0878125	0.000964530172983627\\
0.088125	0.00161304822621654\\
0.0884375	0.00226156627944945\\
0.08875	0.00291008433268236\\
0.08875	0.00291008433268236\\
0.0890625	0.00355856173779713\\
0.089375	0.0042070391429119\\
0.0896875	0.00485551654802668\\
0.09	0.00550399395314145\\
0.0903125	0.00615247135825622\\
0.090625	0.00680094876337099\\
0.0909375	0.00744942616848576\\
0.09125	0.00809790357360053\\
0.0915625	0.0087463809787153\\
0.0915625	0.0087463809787153\\
0.091875	0.00935129388017341\\
0.0921875	0.00995620678163152\\
0.0925	0.0105611196830896\\
0.0928125	0.0111660325845477\\
0.093125	0.0117709454860059\\
0.0934375	0.012375858387464\\
0.09375	0.0129807712889221\\
0.0940625	0.0135856841903802\\
0.094375	0.0141905970918383\\
0.094375	0.0141905970918383\\
0.0946875	0.0147960974162626\\
0.095	0.0154015977406869\\
0.0953125	0.0160070980651112\\
0.095625	0.0166125983895354\\
0.0959375	0.0172180987139597\\
0.09625	0.017823599038384\\
0.0965625	0.0184290993628083\\
0.096875	0.0190345996872326\\
0.0971875	0.0196401000116569\\
0.0971875	0.0196401000116569\\
0.0975	0.0202057706878115\\
0.0978125	0.0207714413639661\\
0.098125	0.0213371120401207\\
0.0984375	0.0219027827162753\\
0.09875	0.0224684533924299\\
0.0990625	0.0230341240685845\\
0.099375	0.0235997947447391\\
0.0996875	0.0241654654208937\\
0.1	0.0247311360970483\\
0.1	0.0247311360970483\\
0.103125	0.0298221307585492\\
0.10625	0.03491312542005\\
0.109375	0.0400041200815509\\
0.1125	0.0450951147430517\\
0.115625	0.0501861094045526\\
0.11875	0.0552771040660534\\
0.121875	0.0603680987275543\\
0.125	0.0654590933890551\\
0.128125	0.0705500880505559\\
0.128125	0.0705500880505559\\
0.13125	0.0739236399683275\\
0.134375	0.0772971918860991\\
0.1375	0.0806707438038707\\
0.140625	0.0840442957216423\\
0.14375	0.0874178476394138\\
0.146875	0.0907913995571854\\
0.15	0.094164951474957\\
0.153125	0.0975385033927286\\
0.15625	0.1009120553105\\
0.15625	0.1009120553105\\
0.159375	0.103877596068049\\
0.1625	0.106843136825598\\
0.165625	0.109808677583147\\
0.16875	0.112774218340695\\
0.171875	0.115739759098244\\
0.175	0.118705299855793\\
0.178125	0.121670840613342\\
0.18125	0.124636381370891\\
0.184375	0.12760192212844\\
0.184375	0.12760192212844\\
0.1875	0.129545480166542\\
0.190625	0.131489038204644\\
0.19375	0.133432596242746\\
0.196875	0.135376154280848\\
0.2	0.13731971231895\\
0.203125	0.139263270357052\\
0.20625	0.141206828395155\\
0.209375	0.143150386433257\\
0.2125	0.145093944471359\\
0.2125	0.145093944471359\\
0.215625	0.146886531960454\\
0.21875	0.14867911944955\\
0.221875	0.150471706938645\\
0.225	0.15226429442774\\
0.228125	0.154056881916836\\
0.23125	0.155849469405931\\
0.234375	0.157642056895026\\
0.2375	0.159434644384121\\
0.240625	0.161227231873217\\
0.240625	0.161227231873217\\
0.24375	0.162309811023021\\
0.246875	0.163392390172824\\
0.25	0.164474969322628\\
0.253125	0.165557548472432\\
0.25625	0.166640127622236\\
0.259375	0.16772270677204\\
0.2625	0.168805285921843\\
0.265625	0.169887865071647\\
0.26875	0.170970444221451\\
0.26875	0.170970444221451\\
0.271875	0.17200825214865\\
0.275	0.173046060075849\\
0.278125	0.174083868003048\\
0.28125	0.175121675930247\\
0.284375	0.176159483857446\\
0.2875	0.177197291784645\\
0.290625	0.178235099711844\\
0.29375	0.179272907639043\\
0.296875	0.180310715566243\\
0.296875	0.180310715566243\\
0.3	0.180811675791475\\
0.303125	0.181312636016708\\
0.30625	0.18181359624194\\
0.309375	0.182314556467173\\
0.3125	0.182815516692405\\
0.315625	0.183316476917638\\
0.31875	0.18381743714287\\
0.321875	0.184318397368103\\
0.325	0.184819357593335\\
0.325	0.184819357593335\\
0.328125	0.185325746496265\\
0.33125	0.185832135399194\\
0.334375	0.186338524302123\\
0.3375	0.186844913205052\\
0.340625	0.187351302107982\\
0.34375	0.187857691010911\\
0.346875	0.18836407991384\\
0.35	0.18887046881677\\
0.353125	0.189376857719699\\
0.353125	0.189376857719699\\
0.35625	0.189455542236181\\
0.359375	0.189534226752664\\
0.3625	0.189612911269146\\
0.365625	0.189691595785629\\
0.36875	0.189770280302111\\
0.371875	0.189848964818593\\
0.375	0.189927649335076\\
0.378125	0.190006333851558\\
0.38125	0.190085018368041\\
0.38125	0.190085018368041\\
0.384375	0.190194391078775\\
0.3875	0.19030376378951\\
0.390625	0.190413136500244\\
0.39375	0.190522509210979\\
0.396875	0.190631881921714\\
0.4	0.190741254632448\\
0.403125	0.190850627343183\\
0.40625	0.190960000053917\\
0.409375	0.191069372764652\\
0.409375	0.191069372764652\\
0.4125	0.190825896483019\\
0.415625	0.190582420201386\\
0.41875	0.190338943919753\\
0.421875	0.19009546763812\\
0.425	0.189851991356487\\
0.428125	0.189608515074853\\
0.43125	0.18936503879322\\
0.434375	0.189121562511587\\
0.4375	0.188878086229954\\
0.4375	0.188878086229954\\
0.440625	0.188678109731727\\
0.44375	0.188478133233501\\
0.446875	0.188278156735274\\
0.45	0.188078180237047\\
0.453125	0.18787820373882\\
0.45625	0.187678227240593\\
0.459375	0.187478250742366\\
0.4625	0.187278274244139\\
0.465625	0.187078297745912\\
0.465625	0.187078297745912\\
0.46875	0.186579974901914\\
0.471875	0.186081652057916\\
0.475	0.185583329213917\\
0.478125	0.185085006369919\\
0.48125	0.184586683525921\\
0.484375	0.184088360681922\\
0.4875	0.183590037837924\\
0.490625	0.183091714993925\\
0.49375	0.182593392149927\\
0.49375	0.182593392149927\\
0.496875	0.182144688038465\\
0.5	0.181695983927004\\
0.503125	0.181247279815542\\
0.50625	0.18079857570408\\
0.509375	0.180349871592619\\
0.5125	0.179901167481157\\
0.515625	0.179452463369695\\
0.51875	0.179003759258234\\
0.521875	0.178555055146772\\
0.521875	0.178555055146772\\
0.525	0.177849478744414\\
0.528125	0.177143902342056\\
0.53125	0.176438325939698\\
0.534375	0.175732749537339\\
0.5375	0.175027173134981\\
0.540625	0.174321596732623\\
0.54375	0.173616020330265\\
0.546875	0.172910443927907\\
0.55	0.172204867525549\\
0.55	0.172204867525549\\
0.553125	0.171551255030462\\
0.55625	0.170897642535374\\
0.559375	0.170244030040287\\
0.5625	0.1695904175452\\
0.565625	0.168936805050113\\
0.56875	0.168283192555026\\
0.571875	0.167629580059939\\
0.575	0.166975967564852\\
0.578125	0.166322355069765\\
0.578125	0.166322355069765\\
0.58125	0.165444505901547\\
0.584375	0.164566656733329\\
0.5875	0.163688807565111\\
0.590625	0.162810958396893\\
0.59375	0.161933109228675\\
0.596875	0.161055260060457\\
0.6	0.160177410892239\\
0.603125	0.159299561724021\\
0.60625	0.158421712555803\\
0.60625	0.158421712555803\\
0.609375	0.15759598726582\\
0.6125	0.156770261975837\\
0.615625	0.155944536685854\\
0.61875	0.155118811395872\\
0.621875	0.154293086105889\\
0.625	0.153467360815906\\
0.628125	0.152641635525923\\
0.63125	0.15181591023594\\
0.634375	0.150990184945957\\
0.634375	0.150990184945957\\
0.6375	0.149966580491077\\
0.640625	0.148942976036196\\
0.64375	0.147919371581316\\
0.646875	0.146895767126435\\
0.65	0.145872162671555\\
0.653125	0.144848558216674\\
0.65625	0.143824953761794\\
0.659375	0.142801349306913\\
0.6625	0.141777744852033\\
0.6625	0.141777744852033\\
0.665625	0.14080515023626\\
0.66875	0.139832555620488\\
0.671875	0.138859961004715\\
0.675	0.137887366388943\\
0.678125	0.13691477177317\\
0.68125	0.135942177157398\\
0.684375	0.134969582541625\\
0.6875	0.133996987925853\\
0.690625	0.13302439331008\\
0.690625	0.13302439331008\\
0.69375	0.131875648498043\\
0.696875	0.130726903686006\\
0.7	0.129578158873968\\
0.703125	0.128429414061931\\
0.70625	0.127280669249893\\
0.709375	0.126131924437856\\
0.7125	0.124983179625818\\
0.715625	0.123834434813781\\
0.71875	0.122685690001743\\
0.71875	0.122685690001743\\
0.721875	0.121586110273644\\
0.725	0.120486530545545\\
0.728125	0.119386950817446\\
0.73125	0.118287371089347\\
0.734375	0.117187791361248\\
0.7375	0.116088211633149\\
0.740625	0.11498863190505\\
0.74375	0.113889052176951\\
0.746875	0.112789472448852\\
0.746875	0.112789472448852\\
0.75	0.111531953337497\\
0.753125	0.110274434226142\\
0.75625	0.109016915114787\\
0.759375	0.107759396003432\\
0.7625	0.106501876892077\\
0.765625	0.105244357780722\\
0.76875	0.103986838669367\\
0.771875	0.102729319558012\\
0.775	0.101471800446657\\
0.775	0.101471800446657\\
0.778125	0.100261203878938\\
0.78125	0.0990506073112199\\
0.784375	0.0978400107435013\\
0.7875	0.0966294141757828\\
0.790625	0.0954188176080643\\
0.79375	0.0942082210403457\\
0.796875	0.0929976244726272\\
0.8	0.0917870279049087\\
0.803125	0.0905764313371901\\
0.803125	0.0905764313371901\\
0.80625	0.0892233636200536\\
0.809375	0.0878702959029171\\
0.8125	0.0865172281857806\\
0.815625	0.0851641604686441\\
0.81875	0.0838110927515076\\
0.821875	0.0824580250343711\\
0.825	0.0811049573172346\\
0.828125	0.0797518896000981\\
0.83125	0.0783988218829616\\
0.83125	0.0783988218829616\\
0.834375	0.077090243971695\\
0.8375	0.0757816660604284\\
0.840625	0.0744730881491618\\
0.84375	0.0731645102378952\\
0.846875	0.0718559323266286\\
0.85	0.070547354415362\\
0.853125	0.0692387765040954\\
0.85625	0.0679301985928288\\
0.859375	0.0666216206815622\\
0.859375	0.0666216206815622\\
0.8625	0.0651838563843025\\
0.865625	0.0637460920870429\\
0.86875	0.0623083277897832\\
0.871875	0.0608705634925236\\
0.875	0.0594327991952639\\
0.878125	0.0579950348980042\\
0.88125	0.0565572706007446\\
0.884375	0.0551195063034849\\
0.8875	0.0536817420062253\\
0.8875	0.0536817420062253\\
0.890625	0.0522859749960005\\
0.89375	0.0508902079857757\\
0.896875	0.0494944409755509\\
0.9	0.0480986739653261\\
0.903125	0.0467029069551013\\
0.90625	0.0453071399448765\\
0.909375	0.0439113729346517\\
0.9125	0.0425156059244269\\
0.915625	0.0411198389142021\\
0.915625	0.0411198389142021\\
0.91875	0.0396064009967386\\
0.921875	0.0380929630792751\\
0.925	0.0365795251618116\\
0.928125	0.0350660872443482\\
0.93125	0.0335526493268847\\
0.934375	0.0320392114094212\\
0.9375	0.0305257734919577\\
0.940625	0.0290123355744942\\
0.94375	0.0274988976570307\\
0.94375	0.0274988976570307\\
0.946875	0.026024986402712\\
0.95	0.0245510751483934\\
0.953125	0.0230771638940747\\
0.95625	0.021603252639756\\
0.959375	0.0201293413854373\\
0.9625	0.0186554301311187\\
0.965625	0.0171815188768\\
0.96875	0.0157076076224813\\
0.971875	0.0142336963681626\\
0.971875	0.0142336963681626\\
0.975	0.0126521745494779\\
0.978125	0.0110706527307932\\
0.98125	0.00948913091210842\\
0.984375	0.00790760909342368\\
0.9875	0.00632608727473894\\
0.990625	0.00474456545605421\\
0.99375	0.00316304363736947\\
0.996875	0.00158152181868474\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=1.9in,
height=1.45in,
at={(0.809in,0.85in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.1,
ymax=1.1,
ylabel={$\lambda = 0.005$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.9984375	-0.00153910572526429\\
-0.996875	-0.00307821145052858\\
-0.9953125	-0.00461731717579288\\
-0.99375	-0.00615642290105717\\
-0.9921875	-0.00769552862632146\\
-0.990625	-0.00923463435158575\\
-0.9890625	-0.01077374007685\\
-0.9875	-0.0123128458021143\\
-0.9859375	-0.0138519515273786\\
-0.9859375	-0.0138519515273786\\
-0.984375	-0.0153903801394276\\
-0.9828125	-0.0169288087514765\\
-0.98125	-0.0184672373635254\\
-0.9796875	-0.0200056659755743\\
-0.978125	-0.0215440945876233\\
-0.9765625	-0.0230825231996722\\
-0.975	-0.0246209518117211\\
-0.9734375	-0.0261593804237701\\
-0.971875	-0.027697809035819\\
-0.971875	-0.027697809035819\\
-0.9703125	-0.0292355210693334\\
-0.96875	-0.0307732331028477\\
-0.9671875	-0.0323109451363621\\
-0.965625	-0.0338486571698764\\
-0.9640625	-0.0353863692033908\\
-0.9625	-0.0369240812369051\\
-0.9609375	-0.0384617932704195\\
-0.959375	-0.0399995053039339\\
-0.9578125	-0.0415372173374482\\
-0.9578125	-0.0415372173374482\\
-0.95625	-0.0430741704171033\\
-0.9546875	-0.0446111234967584\\
-0.953125	-0.0461480765764135\\
-0.9515625	-0.0476850296560686\\
-0.95	-0.0492219827357237\\
-0.9484375	-0.0507589358153788\\
-0.946875	-0.0522958888950339\\
-0.9453125	-0.053832841974689\\
-0.94375	-0.0553697950543441\\
-0.94375	-0.0553697950543441\\
-0.9421875	-0.0569059436342239\\
-0.940625	-0.0584420922141038\\
-0.9390625	-0.0599782407939837\\
-0.9375	-0.0615143893738635\\
-0.9359375	-0.0630505379537434\\
-0.934375	-0.0645866865336232\\
-0.9328125	-0.0661228351135031\\
-0.93125	-0.0676589836933829\\
-0.9296875	-0.0691951322732628\\
-0.9296875	-0.0691951322732628\\
-0.928125	-0.0707304273487227\\
-0.9265625	-0.0722657224241827\\
-0.925	-0.0738010174996426\\
-0.9234375	-0.0753363125751026\\
-0.921875	-0.0768716076505625\\
-0.9203125	-0.0784069027260225\\
-0.91875	-0.0799421978014824\\
-0.9171875	-0.0814774928769424\\
-0.915625	-0.0830127879524023\\
-0.915625	-0.0830127879524023\\
-0.9140625	-0.0845471767410112\\
-0.9125	-0.08608156552962\\
-0.9109375	-0.0876159543182289\\
-0.909375	-0.0891503431068377\\
-0.9078125	-0.0906847318954465\\
-0.90625	-0.0922191206840554\\
-0.9046875	-0.0937535094726642\\
-0.903125	-0.0952878982612731\\
-0.9015625	-0.0968222870498819\\
-0.9015625	-0.0968222870498819\\
-0.9	-0.0983557126376054\\
-0.8984375	-0.0998891382253289\\
-0.896875	-0.101422563813052\\
-0.8953125	-0.102955989400776\\
-0.89375	-0.104489414988499\\
-0.8921875	-0.106022840576223\\
-0.890625	-0.107556266163946\\
-0.8890625	-0.10908969175167\\
-0.8875	-0.110623117339394\\
-0.8875	-0.110623117339394\\
-0.8859375	-0.112155518287639\\
-0.884375	-0.113687919235884\\
-0.8828125	-0.115220320184129\\
-0.88125	-0.116752721132374\\
-0.8796875	-0.11828512208062\\
-0.878125	-0.119817523028865\\
-0.8765625	-0.12134992397711\\
-0.875	-0.122882324925355\\
-0.8734375	-0.1244147258736\\
-0.8734375	-0.1244147258736\\
-0.871875	-0.125946035782112\\
-0.8703125	-0.127477345690623\\
-0.86875	-0.129008655599134\\
-0.8671875	-0.130539965507646\\
-0.865625	-0.132071275416157\\
-0.8640625	-0.133602585324668\\
-0.8625	-0.13513389523318\\
-0.8609375	-0.136665205141691\\
-0.859375	-0.138196515050202\\
-0.859375	-0.138196515050202\\
-0.8578125	-0.13972666207007\\
-0.85625	-0.141256809089937\\
-0.8546875	-0.142786956109805\\
-0.853125	-0.144317103129672\\
-0.8515625	-0.14584725014954\\
-0.85	-0.147377397169407\\
-0.8484375	-0.148907544189275\\
-0.846875	-0.150437691209142\\
-0.8453125	-0.15196783822901\\
-0.8453125	-0.15196783822901\\
-0.84375	-0.153496744519201\\
-0.8421875	-0.155025650809393\\
-0.840625	-0.156554557099584\\
-0.8390625	-0.158083463389775\\
-0.8375	-0.159612369679967\\
-0.8359375	-0.161141275970158\\
-0.834375	-0.162670182260349\\
-0.8328125	-0.164199088550541\\
-0.83125	-0.165727994840732\\
-0.83125	-0.165727994840732\\
-0.8296875	-0.167255575960567\\
-0.828125	-0.168783157080403\\
-0.8265625	-0.170310738200238\\
-0.825	-0.171838319320073\\
-0.8234375	-0.173365900439909\\
-0.821875	-0.174893481559744\\
-0.8203125	-0.17642106267958\\
-0.81875	-0.177948643799415\\
-0.8171875	-0.17947622491925\\
-0.8171875	-0.17947622491925\\
-0.815625	-0.181002389148081\\
-0.8140625	-0.182528553376912\\
-0.8125	-0.184054717605743\\
-0.8109375	-0.185580881834574\\
-0.809375	-0.187107046063404\\
-0.8078125	-0.188633210292235\\
-0.80625	-0.190159374521066\\
-0.8046875	-0.191685538749897\\
-0.803125	-0.193211702978728\\
-0.803125	-0.193211702978728\\
-0.8015625	-0.194736350552722\\
-0.8	-0.196260998126716\\
-0.7984375	-0.19778564570071\\
-0.796875	-0.199310293274703\\
-0.7953125	-0.200834940848697\\
-0.79375	-0.202359588422691\\
-0.7921875	-0.203884235996685\\
-0.790625	-0.205408883570679\\
-0.7890625	-0.206933531144673\\
-0.7890625	-0.206933531144673\\
-0.7875	-0.208456553399012\\
-0.7859375	-0.209979575653351\\
-0.784375	-0.211502597907689\\
-0.7828125	-0.213025620162028\\
-0.78125	-0.214548642416367\\
-0.7796875	-0.216071664670705\\
-0.778125	-0.217594686925044\\
-0.7765625	-0.219117709179383\\
-0.775	-0.220640731433721\\
-0.775	-0.220640731433721\\
-0.7734375	-0.222162009836637\\
-0.771875	-0.223683288239553\\
-0.7703125	-0.225204566642469\\
-0.76875	-0.226725845045385\\
-0.7671875	-0.228247123448301\\
-0.765625	-0.229768401851217\\
-0.7640625	-0.231289680254133\\
-0.7625	-0.232810958657049\\
-0.7609375	-0.234332237059965\\
-0.7609375	-0.234332237059965\\
-0.759375	-0.235851642122826\\
-0.7578125	-0.237371047185686\\
-0.75625	-0.238890452248547\\
-0.7546875	-0.240409857311408\\
-0.753125	-0.241929262374268\\
-0.7515625	-0.243448667437129\\
-0.75	-0.244968072499989\\
-0.7484375	-0.24648747756285\\
-0.746875	-0.24800688262571\\
-0.746875	-0.24800688262571\\
-0.7453125	-0.249524272670727\\
-0.74375	-0.251041662715744\\
-0.7421875	-0.252559052760761\\
-0.740625	-0.254076442805778\\
-0.7390625	-0.255593832850795\\
-0.7375	-0.257111222895812\\
-0.7359375	-0.258628612940829\\
-0.734375	-0.260146002985846\\
-0.7328125	-0.261663393030862\\
-0.7328125	-0.261663393030862\\
-0.73125	-0.263178612794886\\
-0.7296875	-0.264693832558911\\
-0.728125	-0.266209052322935\\
-0.7265625	-0.267724272086959\\
-0.725	-0.269239491850983\\
-0.7234375	-0.270754711615007\\
-0.721875	-0.272269931379031\\
-0.7203125	-0.273785151143055\\
-0.71875	-0.275300370907079\\
-0.71875	-0.275300370907079\\
-0.7171875	-0.276813249956225\\
-0.715625	-0.27832612900537\\
-0.7140625	-0.279839008054515\\
-0.7125	-0.281351887103661\\
-0.7109375	-0.282864766152806\\
-0.709375	-0.284377645201951\\
-0.7078125	-0.285890524251097\\
-0.70625	-0.287403403300242\\
-0.7046875	-0.288916282349387\\
-0.7046875	-0.288916282349387\\
-0.703125	-0.290426633274793\\
-0.7015625	-0.291936984200199\\
-0.7	-0.293447335125604\\
-0.6984375	-0.29495768605101\\
-0.696875	-0.296468036976416\\
-0.6953125	-0.297978387901821\\
-0.69375	-0.299488738827227\\
-0.6921875	-0.300999089752633\\
-0.690625	-0.302509440678039\\
-0.690625	-0.302509440678039\\
-0.6890625	-0.304017057037765\\
-0.6875	-0.305524673397492\\
-0.6859375	-0.307032289757219\\
-0.684375	-0.308539906116946\\
-0.6828125	-0.310047522476673\\
-0.68125	-0.3115551388364\\
-0.6796875	-0.313062755196127\\
-0.678125	-0.314570371555854\\
-0.6765625	-0.316077987915581\\
-0.6765625	-0.316077987915581\\
-0.675	-0.317582641881257\\
-0.6734375	-0.319087295846934\\
-0.671875	-0.32059194981261\\
-0.6703125	-0.322096603778286\\
-0.66875	-0.323601257743963\\
-0.6671875	-0.325105911709639\\
-0.665625	-0.326610565675315\\
-0.6640625	-0.328115219640992\\
-0.6625	-0.329619873606668\\
-0.6625	-0.329619873606668\\
-0.6609375	-0.331121313265809\\
-0.659375	-0.33262275292495\\
-0.6578125	-0.33412419258409\\
-0.65625	-0.335625632243231\\
-0.6546875	-0.337127071902372\\
-0.653125	-0.338628511561513\\
-0.6515625	-0.340129951220653\\
-0.65	-0.341631390879794\\
-0.6484375	-0.343132830538935\\
-0.6484375	-0.343132830538935\\
-0.646875	-0.34463077679456\\
-0.6453125	-0.346128723050185\\
-0.64375	-0.34762666930581\\
-0.6421875	-0.349124615561435\\
-0.640625	-0.35062256181706\\
-0.6390625	-0.352120508072685\\
-0.6375	-0.353618454328311\\
-0.6359375	-0.355116400583936\\
-0.634375	-0.356614346839561\\
-0.634375	-0.356614346839561\\
-0.6328125	-0.358108489837459\\
-0.63125	-0.359602632835358\\
-0.6296875	-0.361096775833257\\
-0.628125	-0.362590918831156\\
-0.6265625	-0.364085061829054\\
-0.625	-0.365579204826953\\
-0.6234375	-0.367073347824852\\
-0.621875	-0.36856749082275\\
-0.6203125	-0.370061633820649\\
-0.6203125	-0.370061633820649\\
-0.61875	-0.371551628820906\\
-0.6171875	-0.373041623821162\\
-0.615625	-0.374531618821419\\
-0.6140625	-0.376021613821676\\
-0.6125	-0.377511608821933\\
-0.6109375	-0.379001603822189\\
-0.609375	-0.380491598822446\\
-0.6078125	-0.381981593822703\\
-0.60625	-0.383471588822959\\
-0.60625	-0.383471588822959\\
-0.6046875	-0.384957051415586\\
-0.603125	-0.386442514008213\\
-0.6015625	-0.38792797660084\\
-0.6	-0.389413439193467\\
-0.5984375	-0.390898901786094\\
-0.596875	-0.392384364378721\\
-0.5953125	-0.393869826971348\\
-0.59375	-0.395355289563974\\
-0.5921875	-0.396840752156601\\
-0.5921875	-0.396840752156601\\
-0.590625	-0.398321252700562\\
-0.5890625	-0.399801753244523\\
-0.5875	-0.401282253788485\\
-0.5859375	-0.402762754332446\\
-0.584375	-0.404243254876407\\
-0.5828125	-0.405723755420368\\
-0.58125	-0.407204255964329\\
-0.5796875	-0.40868475650829\\
-0.578125	-0.410165257052251\\
-0.578125	-0.410165257052251\\
-0.5765625	-0.411640314191866\\
-0.575	-0.413115371331482\\
-0.5734375	-0.414590428471097\\
-0.571875	-0.416065485610712\\
-0.5703125	-0.417540542750327\\
-0.56875	-0.419015599889943\\
-0.5671875	-0.420490657029558\\
-0.565625	-0.421965714169173\\
-0.5640625	-0.423440771308788\\
-0.5640625	-0.423440771308788\\
-0.5625	-0.424909844390264\\
-0.5609375	-0.426378917471741\\
-0.559375	-0.427847990553217\\
-0.5578125	-0.429317063634693\\
-0.55625	-0.430786136716169\\
-0.5546875	-0.432255209797645\\
-0.553125	-0.433724282879121\\
-0.5515625	-0.435193355960597\\
-0.55	-0.436662429042074\\
-0.55	-0.436662429042074\\
-0.5484375	-0.438124909214179\\
-0.546875	-0.439587389386285\\
-0.5453125	-0.441049869558391\\
-0.54375	-0.442512349730497\\
-0.5421875	-0.443974829902603\\
-0.540625	-0.445437310074709\\
-0.5390625	-0.446899790246815\\
-0.5375	-0.448362270418921\\
-0.5359375	-0.449824750591027\\
-0.5359375	-0.449824750591027\\
-0.534375	-0.45127995032572\\
-0.5328125	-0.452735150060414\\
-0.53125	-0.454190349795108\\
-0.5296875	-0.455645549529802\\
-0.528125	-0.457100749264495\\
-0.5265625	-0.458555948999189\\
-0.525	-0.460011148733883\\
-0.5234375	-0.461466348468576\\
-0.521875	-0.46292154820327\\
-0.521875	-0.46292154820327\\
-0.5203125	-0.464368688911818\\
-0.51875	-0.465815829620366\\
-0.5171875	-0.467262970328915\\
-0.515625	-0.468710111037463\\
-0.5140625	-0.470157251746011\\
-0.5125	-0.471604392454559\\
-0.5109375	-0.473051533163107\\
-0.509375	-0.474498673871655\\
-0.5078125	-0.475945814580203\\
-0.5078125	-0.475945814580203\\
-0.50625	-0.477384011924637\\
-0.5046875	-0.478822209269071\\
-0.503125	-0.480260406613505\\
-0.5015625	-0.481698603957939\\
-0.5	-0.483136801302373\\
-0.4984375	-0.484574998646807\\
-0.496875	-0.486013195991241\\
-0.4953125	-0.487451393335675\\
-0.49375	-0.488889590680109\\
-0.49375	-0.488889590680109\\
-0.4921875	-0.490317837084271\\
-0.490625	-0.491746083488433\\
-0.4890625	-0.493174329892595\\
-0.4875	-0.494602576296757\\
-0.4859375	-0.496030822700919\\
-0.484375	-0.497459069105081\\
-0.4828125	-0.498887315509243\\
-0.48125	-0.500315561913405\\
-0.4796875	-0.501743808317567\\
-0.4796875	-0.501743808317567\\
-0.478125	-0.503160952060552\\
-0.4765625	-0.504578095803536\\
-0.475	-0.505995239546521\\
-0.4734375	-0.507412383289506\\
-0.471875	-0.50882952703249\\
-0.4703125	-0.510246670775475\\
-0.46875	-0.51166381451846\\
-0.4671875	-0.513080958261444\\
-0.465625	-0.514498102004429\\
-0.465625	-0.514498102004429\\
-0.4640625	-0.515902822123846\\
-0.4625	-0.517307542243263\\
-0.4609375	-0.518712262362679\\
-0.459375	-0.520116982482096\\
-0.4578125	-0.521521702601513\\
-0.45625	-0.522926422720929\\
-0.4546875	-0.524331142840346\\
-0.453125	-0.525735862959763\\
-0.4515625	-0.527140583079179\\
-0.4515625	-0.527140583079179\\
-0.45	-0.528531359111327\\
-0.4484375	-0.529922135143475\\
-0.446875	-0.531312911175623\\
-0.4453125	-0.532703687207771\\
-0.44375	-0.534094463239919\\
-0.4421875	-0.535485239272067\\
-0.440625	-0.536876015304215\\
-0.4390625	-0.538266791336363\\
-0.4375	-0.539657567368511\\
-0.4375	-0.539657567368511\\
-0.4359375	-0.541032642692173\\
-0.434375	-0.542407718015836\\
-0.4328125	-0.543782793339498\\
-0.43125	-0.545157868663161\\
-0.4296875	-0.546532943986823\\
-0.428125	-0.547908019310486\\
-0.4265625	-0.549283094634148\\
-0.425	-0.550658169957811\\
-0.4234375	-0.552033245281474\\
-0.4234375	-0.552033245281474\\
-0.421875	-0.553390582490855\\
-0.4203125	-0.554747919700236\\
-0.41875	-0.556105256909617\\
-0.4171875	-0.557462594118998\\
-0.415625	-0.558819931328379\\
-0.4140625	-0.56017726853776\\
-0.4125	-0.561534605747141\\
-0.4109375	-0.562891942956522\\
-0.409375	-0.564249280165904\\
-0.409375	-0.564249280165904\\
-0.4078125	-0.565586506447918\\
-0.40625	-0.566923732729933\\
-0.4046875	-0.568260959011948\\
-0.403125	-0.569598185293963\\
-0.4015625	-0.570935411575977\\
-0.4	-0.572272637857992\\
-0.3984375	-0.573609864140007\\
-0.396875	-0.574947090422022\\
-0.3953125	-0.576284316704036\\
-0.3953125	-0.576284316704036\\
-0.39375	-0.577598656597279\\
-0.3921875	-0.578912996490521\\
-0.390625	-0.580227336383764\\
-0.3890625	-0.581541676277006\\
-0.3875	-0.582856016170249\\
-0.3859375	-0.584170356063491\\
-0.384375	-0.585484695956734\\
-0.3828125	-0.586799035849976\\
-0.38125	-0.588113375743219\\
-0.38125	-0.588113375743219\\
-0.3796875	-0.589401567858776\\
-0.378125	-0.590689759974334\\
-0.3765625	-0.591977952089891\\
-0.375	-0.593266144205449\\
-0.3734375	-0.594554336321006\\
-0.371875	-0.595842528436564\\
-0.3703125	-0.597130720552121\\
-0.36875	-0.598418912667679\\
-0.3671875	-0.599707104783236\\
-0.3671875	-0.599707104783236\\
-0.365625	-0.600965298002216\\
-0.3640625	-0.602223491221195\\
-0.3625	-0.603481684440174\\
-0.3609375	-0.604739877659154\\
-0.359375	-0.605998070878133\\
-0.3578125	-0.607256264097112\\
-0.35625	-0.608514457316092\\
-0.3546875	-0.609772650535071\\
-0.353125	-0.61103084375405\\
-0.353125	-0.61103084375405\\
-0.3515625	-0.612254466992048\\
-0.35	-0.613478090230046\\
-0.3484375	-0.614701713468043\\
-0.346875	-0.615925336706041\\
-0.3453125	-0.617148959944039\\
-0.34375	-0.618372583182037\\
-0.3421875	-0.619596206420034\\
-0.340625	-0.620819829658032\\
-0.3390625	-0.62204345289603\\
-0.3390625	-0.62204345289603\\
-0.3375	-0.623227050620427\\
-0.3359375	-0.624410648344824\\
-0.334375	-0.625594246069222\\
-0.3328125	-0.626777843793619\\
-0.33125	-0.627961441518016\\
-0.3296875	-0.629145039242413\\
-0.328125	-0.630328636966811\\
-0.3265625	-0.631512234691208\\
-0.325	-0.632695832415605\\
-0.325	-0.632695832415605\\
-0.3234375	-0.633832855558398\\
-0.321875	-0.634969878701191\\
-0.3203125	-0.636106901843983\\
-0.31875	-0.637243924986776\\
-0.3171875	-0.638380948129568\\
-0.315625	-0.639517971272361\\
-0.3140625	-0.640654994415153\\
-0.3125	-0.641792017557946\\
-0.3109375	-0.642929040700739\\
-0.3109375	-0.642929040700739\\
-0.309375	-0.644011579216454\\
-0.3078125	-0.64509411773217\\
-0.30625	-0.646176656247886\\
-0.3046875	-0.647259194763602\\
-0.303125	-0.648341733279318\\
-0.3015625	-0.649424271795034\\
-0.3	-0.65050681031075\\
-0.2984375	-0.651589348826466\\
-0.296875	-0.652671887342182\\
-0.296875	-0.652671887342182\\
-0.2953125	-0.653690326136163\\
-0.29375	-0.654708764930143\\
-0.2921875	-0.655727203724124\\
-0.290625	-0.656745642518105\\
-0.2890625	-0.657764081312086\\
-0.2875	-0.658782520106066\\
-0.2859375	-0.659800958900047\\
-0.284375	-0.660819397694028\\
-0.2828125	-0.661837836488009\\
-0.2828125	-0.661837836488009\\
-0.28125	-0.662780410411715\\
-0.2796875	-0.663722984335422\\
-0.278125	-0.664665558259129\\
-0.2765625	-0.665608132182835\\
-0.275	-0.666550706106542\\
-0.2734375	-0.667493280030248\\
-0.271875	-0.668435853953955\\
-0.2703125	-0.669378427877661\\
-0.26875	-0.670321001801368\\
-0.26875	-0.670321001801368\\
-0.2671875	-0.671173217391314\\
-0.265625	-0.672025432981261\\
-0.2640625	-0.672877648571207\\
-0.2625	-0.673729864161154\\
-0.2609375	-0.6745820797511\\
-0.259375	-0.675434295341046\\
-0.2578125	-0.676286510930993\\
-0.25625	-0.677138726520939\\
-0.2546875	-0.677990942110885\\
-0.2546875	-0.677990942110885\\
-0.253125	-0.678734823127398\\
-0.2515625	-0.679478704143911\\
-0.25	-0.680222585160425\\
-0.2484375	-0.680966466176937\\
-0.246875	-0.68171034719345\\
-0.2453125	-0.682454228209964\\
-0.24375	-0.683198109226477\\
-0.2421875	-0.68394199024299\\
-0.240625	-0.684685871259503\\
-0.240625	-0.684685871259503\\
-0.2390625	-0.68529897117059\\
-0.2375	-0.685912071081677\\
-0.2359375	-0.686525170992764\\
-0.234375	-0.687138270903851\\
-0.2328125	-0.687751370814938\\
-0.23125	-0.688364470726025\\
-0.2296875	-0.688977570637113\\
-0.228125	-0.6895906705482\\
-0.2265625	-0.690203770459287\\
-0.2265625	-0.690203770459287\\
-0.225	-0.69065787720953\\
-0.2234375	-0.691111983959774\\
-0.221875	-0.691566090710017\\
-0.2203125	-0.69202019746026\\
-0.21875	-0.692474304210504\\
-0.2171875	-0.692928410960747\\
-0.215625	-0.693382517710991\\
-0.2140625	-0.693836624461234\\
-0.2125	-0.694290731211477\\
-0.2125	-0.694290731211477\\
-0.2109375	-0.694550167863958\\
-0.209375	-0.694809604516438\\
-0.2078125	-0.695069041168918\\
-0.20625	-0.695328477821398\\
-0.2046875	-0.695587914473878\\
-0.203125	-0.695847351126358\\
-0.2015625	-0.696106787778838\\
-0.2	-0.696366224431318\\
-0.1984375	-0.696625661083798\\
-0.1984375	-0.696625661083798\\
-0.196875	-0.696645061847058\\
-0.1953125	-0.696664462610319\\
-0.19375	-0.696683863373579\\
-0.1921875	-0.69670326413684\\
-0.190625	-0.6967226649001\\
-0.1890625	-0.696742065663361\\
-0.1875	-0.696761466426622\\
-0.1859375	-0.696780867189882\\
-0.184375	-0.696800267953143\\
-0.184375	-0.696800267953143\\
-0.1828125	-0.69652168851091\\
-0.18125	-0.696243109068678\\
-0.1796875	-0.695964529626446\\
-0.178125	-0.695685950184213\\
-0.1765625	-0.695407370741981\\
-0.175	-0.695128791299749\\
-0.1734375	-0.694850211857517\\
-0.171875	-0.694571632415284\\
-0.1703125	-0.694293052973052\\
-0.1703125	-0.694293052973052\\
-0.16875	-0.693642272215105\\
-0.1671875	-0.692991491457158\\
-0.165625	-0.692340710699212\\
-0.1640625	-0.691689929941265\\
-0.1625	-0.691039149183318\\
-0.1609375	-0.690388368425371\\
-0.159375	-0.689737587667424\\
-0.1578125	-0.689086806909477\\
-0.15625	-0.68843602615153\\
-0.15625	-0.68843602615153\\
-0.1546875	-0.687317948753723\\
-0.153125	-0.686199871355916\\
-0.1515625	-0.68508179395811\\
-0.15	-0.683963716560303\\
-0.1484375	-0.682845639162496\\
-0.146875	-0.681727561764689\\
-0.1453125	-0.680609484366882\\
-0.14375	-0.679491406969075\\
-0.1421875	-0.678373329571268\\
-0.1421875	-0.678373329571268\\
-0.140625	-0.67666658058541\\
-0.1390625	-0.674959831599552\\
-0.1375	-0.673253082613695\\
-0.1359375	-0.671546333627837\\
-0.134375	-0.669839584641979\\
-0.1328125	-0.668132835656121\\
-0.13125	-0.666426086670263\\
-0.1296875	-0.664719337684405\\
-0.128125	-0.663012588698548\\
-0.128125	-0.663012588698548\\
-0.1265625	-0.660563849419045\\
-0.125	-0.658115110139543\\
-0.1234375	-0.655666370860041\\
-0.121875	-0.653217631580539\\
-0.1203125	-0.650768892301036\\
-0.11875	-0.648320153021534\\
-0.1171875	-0.645871413742032\\
-0.115625	-0.64342267446253\\
-0.1140625	-0.640973935183027\\
-0.1140625	-0.640973935183027\\
-0.1125	-0.637593560708328\\
-0.1109375	-0.634213186233629\\
-0.109375	-0.63083281175893\\
-0.1078125	-0.627452437284231\\
-0.10625	-0.624072062809532\\
-0.1046875	-0.620691688334832\\
-0.103125	-0.617311313860133\\
-0.1015625	-0.613930939385434\\
-0.1	-0.610550564910735\\
-0.1	-0.610550564910735\\
-0.0998263888888889	-0.610109501600168\\
-0.0996527777777778	-0.609668438289602\\
-0.0994791666666667	-0.609227374979035\\
-0.0993055555555556	-0.608786311668469\\
-0.0991319444444445	-0.608345248357902\\
-0.0989583333333333	-0.607904185047335\\
-0.0987847222222222	-0.607463121736769\\
-0.0986111111111111	-0.607022058426202\\
-0.0984375	-0.606580995115636\\
-0.0984375	-0.606580995115636\\
-0.0982638888888889	-0.606125396357192\\
-0.0980902777777778	-0.605669797598749\\
-0.0979166666666667	-0.605214198840306\\
-0.0977430555555556	-0.604758600081863\\
-0.0975694444444445	-0.604303001323419\\
-0.0973958333333333	-0.603847402564976\\
-0.0972222222222222	-0.603391803806532\\
-0.0970486111111111	-0.602936205048089\\
-0.096875	-0.602480606289646\\
-0.096875	-0.602480606289646\\
-0.0967013888888889	-0.6020101334557\\
-0.0965277777777778	-0.601539660621754\\
-0.0963541666666667	-0.601069187787808\\
-0.0961805555555556	-0.600598714953863\\
-0.0960069444444445	-0.600128242119917\\
-0.0958333333333333	-0.599657769285971\\
-0.0956597222222222	-0.599187296452025\\
-0.0954861111111111	-0.59871682361808\\
-0.0953125	-0.598246350784134\\
-0.0953125	-0.598246350784134\\
-0.0951388888888889	-0.597760661610584\\
-0.0949652777777778	-0.597274972437035\\
-0.0947916666666667	-0.596789283263486\\
-0.0946180555555556	-0.596303594089937\\
-0.0944444444444444	-0.595817904916387\\
-0.0942708333333333	-0.595332215742838\\
-0.0940972222222222	-0.594846526569289\\
-0.0939236111111111	-0.594360837395739\\
-0.09375	-0.59387514822219\\
-0.09375	-0.59387514822219\\
-0.0935763888888889	-0.593373897217721\\
-0.0934027777777778	-0.592872646213251\\
-0.0932291666666667	-0.592371395208782\\
-0.0930555555555556	-0.591870144204312\\
-0.0928819444444444	-0.591368893199843\\
-0.0927083333333333	-0.590867642195373\\
-0.0925347222222222	-0.590366391190904\\
-0.0923611111111111	-0.589865140186435\\
-0.0921875	-0.589363889181965\\
-0.0921875	-0.589363889181965\\
-0.0920138888888889	-0.588846728084265\\
-0.0918402777777778	-0.588329566986565\\
-0.0916666666666667	-0.587812405888865\\
-0.0914930555555556	-0.587295244791165\\
-0.0913194444444445	-0.586778083693465\\
-0.0911458333333333	-0.586260922595765\\
-0.0909722222222222	-0.585743761498065\\
-0.0907986111111111	-0.585226600400365\\
-0.090625	-0.584709439302665\\
-0.090625	-0.584709439302665\\
-0.0904513888888889	-0.584176017584456\\
-0.0902777777777778	-0.583642595866247\\
-0.0901041666666667	-0.583109174148039\\
-0.0899305555555556	-0.58257575242983\\
-0.0897569444444445	-0.582042330711621\\
-0.0895833333333333	-0.581508908993413\\
-0.0894097222222222	-0.580975487275204\\
-0.0892361111111111	-0.580442065556995\\
-0.0890625	-0.579908643838787\\
-0.0890625	-0.579908643838787\\
-0.0888888888888889	-0.57935860926652\\
-0.0887152777777778	-0.578808574694254\\
-0.0885416666666667	-0.578258540121987\\
-0.0883680555555556	-0.57770850554972\\
-0.0881944444444445	-0.577158470977454\\
-0.0880208333333333	-0.576608436405187\\
-0.0878472222222222	-0.576058401832921\\
-0.0876736111111111	-0.575508367260654\\
-0.0875	-0.574958332688388\\
-0.0875	-0.574958332688388\\
-0.0873263888888889	-0.574391331936476\\
-0.0871527777777778	-0.573824331184565\\
-0.0869791666666667	-0.573257330432653\\
-0.0868055555555556	-0.572690329680742\\
-0.0866319444444444	-0.57212332892883\\
-0.0864583333333333	-0.571556328176919\\
-0.0862847222222222	-0.570989327425007\\
-0.0861111111111111	-0.570422326673096\\
-0.0859375	-0.569855325921184\\
-0.0859375	-0.569855325921184\\
-0.0857638888888889	-0.569271005244616\\
-0.0855902777777778	-0.568686684568048\\
-0.0854166666666667	-0.56810236389148\\
-0.0852430555555556	-0.567518043214912\\
-0.0850694444444444	-0.566933722538343\\
-0.0848958333333333	-0.566349401861775\\
-0.0847222222222222	-0.565765081185207\\
-0.0845486111111111	-0.565180760508639\\
-0.084375	-0.564596439832071\\
-0.084375	-0.564596439832071\\
-0.0842013888888889	-0.563994445800191\\
-0.0840277777777778	-0.563392451768312\\
-0.0838541666666667	-0.562790457736433\\
-0.0836805555555556	-0.562188463704553\\
-0.0835069444444445	-0.561586469672674\\
-0.0833333333333333	-0.560984475640795\\
-0.0831597222222222	-0.560382481608915\\
-0.0829861111111111	-0.559780487577036\\
-0.0828125	-0.559178493545157\\
-0.0828125	-0.559178493545157\\
-0.0826388888888889	-0.558558473839322\\
-0.0824652777777778	-0.557938454133488\\
-0.0822916666666667	-0.557318434427654\\
-0.0821180555555556	-0.55669841472182\\
-0.0819444444444445	-0.556078395015986\\
-0.0817708333333333	-0.555458375310152\\
-0.0815972222222222	-0.554838355604317\\
-0.0814236111111111	-0.554218335898483\\
-0.08125	-0.553598316192649\\
-0.08125	-0.553598316192649\\
-0.0810763888888889	-0.55295992047033\\
-0.0809027777777778	-0.552321524748012\\
-0.0807291666666667	-0.551683129025693\\
-0.0805555555555556	-0.551044733303374\\
-0.0803819444444445	-0.550406337581056\\
-0.0802083333333333	-0.549767941858737\\
-0.0800347222222222	-0.549129546136418\\
-0.0798611111111111	-0.5484911504141\\
-0.0796875	-0.547852754691781\\
-0.0796875	-0.547852754691781\\
-0.0795138888888889	-0.547195635519527\\
-0.0793402777777778	-0.546538516347274\\
-0.0791666666666667	-0.54588139717502\\
-0.0789930555555556	-0.545224278002767\\
-0.0788194444444444	-0.544567158830513\\
-0.0786458333333333	-0.543910039658259\\
-0.0784722222222222	-0.543252920486006\\
-0.0782986111111111	-0.542595801313752\\
-0.078125	-0.541938682141499\\
-0.078125	-0.541938682141499\\
-0.0779513888888889	-0.541262495998966\\
-0.0777777777777778	-0.540586309856433\\
-0.0776041666666667	-0.539910123713901\\
-0.0774305555555556	-0.539233937571368\\
-0.0772569444444444	-0.538557751428836\\
-0.0770833333333333	-0.537881565286303\\
-0.0769097222222222	-0.537205379143771\\
-0.0767361111111111	-0.536529193001238\\
-0.0765625	-0.535853006858706\\
-0.0765625	-0.535853006858706\\
-0.0763888888888889	-0.535157415215682\\
-0.0762152777777778	-0.534461823572658\\
-0.0760416666666667	-0.533766231929635\\
-0.0758680555555556	-0.533070640286611\\
-0.0756944444444445	-0.532375048643587\\
-0.0755208333333333	-0.531679457000563\\
-0.0753472222222222	-0.530983865357539\\
-0.0751736111111111	-0.530288273714516\\
-0.075	-0.529592682071492\\
-0.075	-0.529592682071492\\
-0.0748263888888889	-0.528877352539537\\
-0.0746527777777778	-0.528162023007582\\
-0.0744791666666667	-0.527446693475628\\
-0.0743055555555556	-0.526731363943673\\
-0.0741319444444445	-0.526016034411718\\
-0.0739583333333333	-0.525300704879763\\
-0.0737847222222222	-0.524585375347808\\
-0.0736111111111111	-0.523870045815853\\
-0.0734375	-0.523154716283899\\
-0.0734375	-0.523154716283899\\
-0.0732638888888889	-0.522419323843839\\
-0.0730902777777778	-0.521683931403779\\
-0.0729166666666667	-0.520948538963719\\
-0.0727430555555556	-0.520213146523659\\
-0.0725694444444445	-0.519477754083599\\
-0.0723958333333333	-0.518742361643539\\
-0.0722222222222222	-0.518006969203479\\
-0.0720486111111111	-0.517271576763419\\
-0.071875	-0.516536184323359\\
-0.071875	-0.516536184323359\\
-0.0717013888888889	-0.515780412629426\\
-0.0715277777777778	-0.515024640935493\\
-0.0713541666666667	-0.51426886924156\\
-0.0711805555555556	-0.513513097547626\\
-0.0710069444444444	-0.512757325853693\\
-0.0708333333333333	-0.51200155415976\\
-0.0706597222222222	-0.511245782465827\\
-0.0704861111111111	-0.510490010771893\\
-0.0703125	-0.50973423907796\\
-0.0703125	-0.50973423907796\\
-0.0701388888888889	-0.508957781838859\\
-0.0699652777777778	-0.508181324599757\\
-0.0697916666666667	-0.507404867360656\\
-0.0696180555555556	-0.506628410121554\\
-0.0694444444444444	-0.505851952882453\\
-0.0692708333333333	-0.505075495643351\\
-0.0690972222222222	-0.50429903840425\\
-0.0689236111111111	-0.503522581165148\\
-0.06875	-0.502746123926047\\
-0.06875	-0.502746123926047\\
-0.0685763888888889	-0.501948686362645\\
-0.0684027777777778	-0.501151248799244\\
-0.0682291666666667	-0.500353811235842\\
-0.0680555555555556	-0.49955637367244\\
-0.0678819444444445	-0.498758936109038\\
-0.0677083333333333	-0.497961498545637\\
-0.0675347222222222	-0.497164060982235\\
-0.0673611111111111	-0.496366623418833\\
-0.0671875	-0.495569185855432\\
-0.0671875	-0.495569185855432\\
-0.0670138888888889	-0.494750486234109\\
-0.0668402777777778	-0.493931786612787\\
-0.0666666666666667	-0.493113086991464\\
-0.0664930555555556	-0.492294387370142\\
-0.0663194444444444	-0.49147568774882\\
-0.0661458333333333	-0.490656988127497\\
-0.0659722222222222	-0.489838288506175\\
-0.0657986111111111	-0.489019588884852\\
-0.065625	-0.48820088926353\\
-0.065625	-0.48820088926353\\
-0.0654513888888889	-0.487360660503481\\
-0.0652777777777778	-0.486520431743433\\
-0.0651041666666667	-0.485680202983384\\
-0.0649305555555556	-0.484839974223335\\
-0.0647569444444445	-0.483999745463287\\
-0.0645833333333333	-0.483159516703238\\
-0.0644097222222222	-0.482319287943189\\
-0.0642361111111111	-0.481479059183141\\
-0.0640625	-0.480638830423092\\
-0.0640625	-0.480638830423092\\
-0.0638888888888889	-0.479776821775066\\
-0.0637152777777778	-0.47891481312704\\
-0.0635416666666667	-0.478052804479014\\
-0.0633680555555556	-0.477190795830988\\
-0.0631944444444444	-0.476328787182962\\
-0.0630208333333333	-0.475466778534936\\
-0.0628472222222222	-0.47460476988691\\
-0.0626736111111111	-0.473742761238884\\
-0.0625	-0.472880752590858\\
-0.0625	-0.472880752590858\\
-0.0623263888888889	-0.471996731383917\\
-0.0621527777777778	-0.471112710176977\\
-0.0619791666666667	-0.470228688970036\\
-0.0618055555555556	-0.469344667763096\\
-0.0616319444444444	-0.468460646556155\\
-0.0614583333333333	-0.467576625349215\\
-0.0612847222222222	-0.466692604142274\\
-0.0611111111111111	-0.465808582935334\\
-0.0609375	-0.464924561728393\\
-0.0609375	-0.464924561728393\\
-0.0607638888888889	-0.464018315180306\\
-0.0605902777777778	-0.46311206863222\\
-0.0604166666666667	-0.462205822084133\\
-0.0602430555555556	-0.461299575536046\\
-0.0600694444444444	-0.460393328987959\\
-0.0598958333333333	-0.459487082439872\\
-0.0597222222222222	-0.458580835891785\\
-0.0595486111111111	-0.457674589343698\\
-0.059375	-0.456768342795612\\
-0.059375	-0.456768342795612\\
-0.0592013888888889	-0.455839679881437\\
-0.0590277777777778	-0.454911016967262\\
-0.0588541666666667	-0.453982354053088\\
-0.0586805555555556	-0.453053691138913\\
-0.0585069444444444	-0.452125028224738\\
-0.0583333333333333	-0.451196365310563\\
-0.0581597222222222	-0.450267702396389\\
-0.0579861111111111	-0.449339039482214\\
-0.0578125	-0.448410376568039\\
-0.0578125	-0.448410376568039\\
-0.0576388888888889	-0.44745912994035\\
-0.0574652777777778	-0.44650788331266\\
-0.0572916666666667	-0.445556636684971\\
-0.0571180555555556	-0.444605390057281\\
-0.0569444444444444	-0.443654143429592\\
-0.0567708333333333	-0.442702896801902\\
-0.0565972222222222	-0.441751650174213\\
-0.0564236111111111	-0.440800403546523\\
-0.05625	-0.439849156918834\\
-0.05625	-0.439849156918834\\
-0.0560763888888889	-0.438875184871842\\
-0.0559027777777778	-0.437901212824851\\
-0.0557291666666667	-0.43692724077786\\
-0.0555555555555556	-0.435953268730868\\
-0.0553819444444444	-0.434979296683877\\
-0.0552083333333333	-0.434005324636885\\
-0.0550347222222222	-0.433031352589894\\
-0.0548611111111111	-0.432057380542903\\
-0.0546875	-0.431083408495911\\
-0.0546875	-0.431083408495911\\
-0.0545138888888889	-0.430086596964525\\
-0.0543402777777778	-0.429089785433138\\
-0.0541666666666667	-0.428092973901752\\
-0.0539930555555556	-0.427096162370366\\
-0.0538194444444444	-0.426099350838979\\
-0.0536458333333333	-0.425102539307593\\
-0.0534722222222222	-0.424105727776207\\
-0.0532986111111111	-0.42310891624482\\
-0.053125	-0.422112104713434\\
-0.053125	-0.422112104713434\\
-0.0529513888888889	-0.421092369296985\\
-0.0527777777777778	-0.420072633880535\\
-0.0526041666666667	-0.419052898464086\\
-0.0524305555555556	-0.418033163047637\\
-0.0522569444444445	-0.417013427631187\\
-0.0520833333333333	-0.415993692214738\\
-0.0519097222222222	-0.414973956798289\\
-0.0517361111111111	-0.413954221381839\\
-0.0515625	-0.41293448596539\\
-0.0515625	-0.41293448596539\\
-0.0513888888888889	-0.411891773964484\\
-0.0512152777777778	-0.410849061963578\\
-0.0510416666666667	-0.409806349962672\\
-0.0508680555555556	-0.408763637961766\\
-0.0506944444444444	-0.407720925960861\\
-0.0505208333333333	-0.406678213959955\\
-0.0503472222222222	-0.405635501959049\\
-0.0501736111111111	-0.404592789958143\\
-0.05	-0.403550077957237\\
-0.05	-0.403550077957237\\
-0.0498263888888889	-0.402484370410844\\
-0.0496527777777778	-0.401418662864451\\
-0.0494791666666667	-0.400352955318059\\
-0.0493055555555556	-0.399287247771666\\
-0.0491319444444445	-0.398221540225273\\
-0.0489583333333333	-0.39715583267888\\
-0.0487847222222222	-0.396090125132487\\
-0.0486111111111111	-0.395024417586095\\
-0.0484375	-0.393958710039702\\
-0.0484375	-0.393958710039702\\
-0.0482638888888889	-0.392870023748294\\
-0.0480902777777778	-0.391781337456887\\
-0.0479166666666667	-0.390692651165479\\
-0.0477430555555556	-0.389603964874072\\
-0.0475694444444444	-0.388515278582664\\
-0.0473958333333333	-0.387426592291257\\
-0.0472222222222222	-0.386337905999849\\
-0.0470486111111111	-0.385249219708442\\
-0.046875	-0.384160533417034\\
-0.046875	-0.384160533417034\\
-0.0467013888888889	-0.383048922936303\\
-0.0465277777777778	-0.381937312455571\\
-0.0463541666666667	-0.38082570197484\\
-0.0461805555555556	-0.379714091494109\\
-0.0460069444444444	-0.378602481013377\\
-0.0458333333333333	-0.377490870532646\\
-0.0456597222222222	-0.376379260051915\\
-0.0454861111111111	-0.375267649571183\\
-0.0453125	-0.374156039090452\\
-0.0453125	-0.374156039090452\\
-0.0451388888888889	-0.373021598678901\\
-0.0449652777777778	-0.371887158267349\\
-0.0447916666666667	-0.370752717855797\\
-0.0446180555555556	-0.369618277444246\\
-0.0444444444444445	-0.368483837032694\\
-0.0442708333333333	-0.367349396621143\\
-0.0440972222222222	-0.366214956209591\\
-0.0439236111111111	-0.36508051579804\\
-0.04375	-0.363946075386488\\
-0.04375	-0.363946075386488\\
-0.0435763888888889	-0.362788940889057\\
-0.0434027777777778	-0.361631806391626\\
-0.0432291666666667	-0.360474671894196\\
-0.0430555555555556	-0.359317537396765\\
-0.0428819444444444	-0.358160402899334\\
-0.0427083333333333	-0.357003268401903\\
-0.0425347222222222	-0.355846133904472\\
-0.0423611111111111	-0.354688999407041\\
-0.0421875	-0.35353186490961\\
-0.0421875	-0.35353186490961\\
-0.0420138888888889	-0.352352215558451\\
-0.0418402777777778	-0.351172566207291\\
-0.0416666666666667	-0.349992916856132\\
-0.0414930555555556	-0.348813267504972\\
-0.0413194444444445	-0.347633618153813\\
-0.0411458333333333	-0.346453968802653\\
-0.0409722222222222	-0.345274319451494\\
-0.0407986111111111	-0.344094670100334\\
-0.040625	-0.342915020749175\\
-0.040625	-0.342915020749175\\
-0.0404513888888889	-0.341713080861792\\
-0.0402777777777778	-0.34051114097441\\
-0.0401041666666667	-0.339309201087027\\
-0.0399305555555556	-0.338107261199644\\
-0.0397569444444444	-0.336905321312262\\
-0.0395833333333333	-0.335703381424879\\
-0.0394097222222222	-0.334501441537496\\
-0.0392361111111111	-0.333299501650114\\
-0.0390625	-0.332097561762731\\
-0.0390625	-0.332097561762731\\
-0.0388888888888889	-0.330873602317003\\
-0.0387152777777778	-0.329649642871275\\
-0.0385416666666667	-0.328425683425547\\
-0.0383680555555556	-0.327201723979818\\
-0.0381944444444444	-0.32597776453409\\
-0.0380208333333333	-0.324753805088362\\
-0.0378472222222222	-0.323529845642634\\
-0.0376736111111111	-0.322305886196906\\
-0.0375	-0.321081926751178\\
-0.0375	-0.321081926751178\\
-0.0373263888888889	-0.319836266816233\\
-0.0371527777777778	-0.318590606881288\\
-0.0369791666666667	-0.317344946946344\\
-0.0368055555555556	-0.316099287011399\\
-0.0366319444444445	-0.314853627076454\\
-0.0364583333333333	-0.313607967141509\\
-0.0362847222222222	-0.312362307206564\\
-0.0361111111111111	-0.31111664727162\\
-0.0359375	-0.309870987336675\\
-0.0359375	-0.309870987336675\\
-0.0357638888888889	-0.308603995338341\\
-0.0355902777777778	-0.307337003340007\\
-0.0354166666666667	-0.306070011341673\\
-0.0352430555555556	-0.304803019343339\\
-0.0350694444444444	-0.303536027345005\\
-0.0348958333333333	-0.302269035346671\\
-0.0347222222222222	-0.301002043348337\\
-0.0345486111111111	-0.299735051350003\\
-0.034375	-0.298468059351668\\
-0.034375	-0.298468059351668\\
-0.0342013888888889	-0.297180154151187\\
-0.0340277777777778	-0.295892248950706\\
-0.0338541666666667	-0.294604343750225\\
-0.0336805555555556	-0.293316438549744\\
-0.0335069444444445	-0.292028533349264\\
-0.0333333333333333	-0.290740628148783\\
-0.0331597222222222	-0.289452722948302\\
-0.0329861111111111	-0.288164817747821\\
-0.0328125	-0.28687691254734\\
-0.0328125	-0.28687691254734\\
-0.0326388888888889	-0.28556856431234\\
-0.0324652777777778	-0.28426021607734\\
-0.0322916666666667	-0.28295186784234\\
-0.0321180555555556	-0.28164351960734\\
-0.0319444444444444	-0.28033517137234\\
-0.0317708333333333	-0.27902682313734\\
-0.0315972222222222	-0.27771847490234\\
-0.0314236111111111	-0.27641012666734\\
-0.03125	-0.27510177843234\\
-0.03125	-0.27510177843234\\
-0.0310763888888889	-0.273773509279655\\
-0.0309027777777778	-0.27244524012697\\
-0.0307291666666667	-0.271116970974285\\
-0.0305555555555556	-0.2697887018216\\
-0.0303819444444444	-0.268460432668915\\
-0.0302083333333333	-0.26713216351623\\
-0.0300347222222222	-0.265803894363545\\
-0.0298611111111111	-0.26447562521086\\
-0.0296875	-0.263147356058175\\
-0.0296875	-0.263147356058175\\
-0.0295138888888889	-0.26179974044906\\
-0.0293402777777778	-0.260452124839946\\
-0.0291666666666667	-0.259104509230831\\
-0.0289930555555556	-0.257756893621717\\
-0.0288194444444444	-0.256409278012602\\
-0.0286458333333333	-0.255061662403488\\
-0.0284722222222222	-0.253714046794373\\
-0.0282986111111111	-0.252366431185259\\
-0.028125	-0.251018815576144\\
-0.028125	-0.251018815576144\\
-0.0279513888888889	-0.249652480445745\\
-0.0277777777777778	-0.248286145315345\\
-0.0276041666666667	-0.246919810184945\\
-0.0274305555555556	-0.245553475054545\\
-0.0272569444444444	-0.244187139924145\\
-0.0270833333333333	-0.242820804793745\\
-0.0269097222222222	-0.241454469663345\\
-0.0267361111111111	-0.240088134532946\\
-0.0265625	-0.238721799402546\\
-0.0265625	-0.238721799402546\\
-0.0263888888888889	-0.237337424007141\\
-0.0262152777777778	-0.235953048611736\\
-0.0260416666666667	-0.234568673216331\\
-0.0258680555555556	-0.233184297820926\\
-0.0256944444444444	-0.231799922425521\\
-0.0255208333333333	-0.230415547030116\\
-0.0253472222222222	-0.229031171634711\\
-0.0251736111111111	-0.227646796239306\\
-0.025	-0.226262420843901\\
-0.025	-0.226262420843901\\
-0.0248263888888889	-0.22486073631151\\
-0.0246527777777778	-0.223459051779119\\
-0.0244791666666667	-0.222057367246728\\
-0.0243055555555556	-0.220655682714337\\
-0.0241319444444444	-0.219253998181946\\
-0.0239583333333333	-0.217852313649555\\
-0.0237847222222222	-0.216450629117163\\
-0.0236111111111111	-0.215048944584772\\
-0.0234375	-0.213647260052381\\
-0.0234375	-0.213647260052381\\
-0.0232638888888889	-0.212229048624697\\
-0.0230902777777778	-0.210810837197013\\
-0.0229166666666667	-0.209392625769328\\
-0.0227430555555556	-0.207974414341644\\
-0.0225694444444444	-0.206556202913959\\
-0.0223958333333333	-0.205137991486275\\
-0.0222222222222222	-0.203719780058591\\
-0.0220486111111111	-0.202301568630906\\
-0.021875	-0.200883357203222\\
-0.021875	-0.200883357203222\\
-0.0217013888888889	-0.199449451159602\\
-0.0215277777777778	-0.198015545115983\\
-0.0213541666666667	-0.196581639072363\\
-0.0211805555555556	-0.195147733028744\\
-0.0210069444444444	-0.193713826985124\\
-0.0208333333333333	-0.192279920941505\\
-0.0206597222222222	-0.190846014897885\\
-0.0204861111111111	-0.189412108854266\\
-0.0203125	-0.187978202810647\\
-0.0203125	-0.187978202810647\\
-0.0201388888888889	-0.186529483067957\\
-0.0199652777777778	-0.185080763325268\\
-0.0197916666666667	-0.183632043582579\\
-0.0196180555555556	-0.18218332383989\\
-0.0194444444444444	-0.1807346040972\\
-0.0192708333333333	-0.179285884354511\\
-0.0190972222222222	-0.177837164611822\\
-0.0189236111111111	-0.176388444869133\\
-0.01875	-0.174939725126443\\
-0.01875	-0.174939725126443\\
-0.0185763888888889	-0.17347711951189\\
-0.0184027777777778	-0.172014513897336\\
-0.0182291666666667	-0.170551908282783\\
-0.0180555555555556	-0.169089302668229\\
-0.0178819444444444	-0.167626697053675\\
-0.0177083333333333	-0.166164091439122\\
-0.0175347222222222	-0.164701485824568\\
-0.0173611111111111	-0.163238880210014\\
-0.0171875	-0.161776274595461\\
-0.0171875	-0.161776274595461\\
-0.0170138888888889	-0.160300755793145\\
-0.0168402777777778	-0.15882523699083\\
-0.0166666666666667	-0.157349718188514\\
-0.0164930555555556	-0.155874199386199\\
-0.0163194444444444	-0.154398680583883\\
-0.0161458333333333	-0.152923161781568\\
-0.0159722222222222	-0.151447642979252\\
-0.0157986111111111	-0.149972124176937\\
-0.015625	-0.148496605374621\\
-0.015625	-0.148496605374621\\
-0.0154513888888889	-0.147009188550332\\
-0.0152777777777778	-0.145521771726044\\
-0.0151041666666667	-0.144034354901755\\
-0.0149305555555556	-0.142546938077466\\
-0.0147569444444444	-0.141059521253177\\
-0.0145833333333333	-0.139572104428888\\
-0.0144097222222222	-0.138084687604599\\
-0.0142361111111111	-0.136597270780311\\
-0.0140625	-0.135109853956022\\
-0.0140625	-0.135109853956022\\
-0.0138888888888889	-0.133611594068662\\
-0.0137152777777778	-0.132113334181302\\
-0.0135416666666667	-0.130615074293941\\
-0.0133680555555556	-0.129116814406581\\
-0.0131944444444444	-0.127618554519221\\
-0.0130208333333333	-0.126120294631861\\
-0.0128472222222222	-0.124622034744501\\
-0.0126736111111111	-0.123123774857141\\
-0.0125	-0.12162551496978\\
-0.0125	-0.12162551496978\\
-0.0123263888888889	-0.120117503781794\\
-0.0121527777777778	-0.118609492593808\\
-0.0119791666666667	-0.117101481405821\\
-0.0118055555555556	-0.115593470217835\\
-0.0116319444444444	-0.114085459029849\\
-0.0114583333333333	-0.112577447841862\\
-0.0112847222222222	-0.111069436653876\\
-0.0111111111111111	-0.109561425465889\\
-0.0109375	-0.108053414277903\\
-0.0109375	-0.108053414277903\\
-0.0107638888888889	-0.106536777081011\\
-0.0105902777777778	-0.105020139884119\\
-0.0104166666666667	-0.103503502687227\\
-0.0102430555555556	-0.101986865490335\\
-0.0100694444444444	-0.100470228293443\\
-0.00989583333333333	-0.0989535910965514\\
-0.00972222222222222	-0.0974369538996595\\
-0.00954861111111111	-0.0959203167027675\\
-0.009375	-0.0944036795058756\\
-0.009375	-0.0944036795058756\\
-0.00920138888888889	-0.092879571582254\\
-0.00902777777777778	-0.0913554636586324\\
-0.00885416666666667	-0.0898313557350109\\
-0.00868055555555556	-0.0883072478113893\\
-0.00850694444444445	-0.0867831398877678\\
-0.00833333333333333	-0.0852590319641462\\
-0.00815972222222222	-0.0837349240405246\\
-0.00798611111111111	-0.0822108161169031\\
-0.0078125	-0.0806867081932815\\
-0.0078125	-0.0806867081932815\\
-0.00763888888888889	-0.0791563110360027\\
-0.00746527777777778	-0.0776259138787239\\
-0.00729166666666667	-0.0760955167214452\\
-0.00711805555555556	-0.0745651195641664\\
-0.00694444444444444	-0.0730347224068876\\
-0.00677083333333333	-0.0715043252496088\\
-0.00659722222222222	-0.06997392809233\\
-0.00642361111111111	-0.0684435309350513\\
-0.00625	-0.0669131337777725\\
-0.00625	-0.0669131337777725\\
-0.00607638888888889	-0.0653776510977404\\
-0.00590277777777778	-0.0638421684177084\\
-0.00572916666666667	-0.0623066857376763\\
-0.00555555555555556	-0.0607712030576443\\
-0.00538194444444444	-0.0592357203776122\\
-0.00520833333333333	-0.0577002376975802\\
-0.00503472222222222	-0.0561647550175481\\
-0.00486111111111111	-0.0546292723375161\\
-0.0046875	-0.053093789657484\\
-0.0046875	-0.053093789657484\\
-0.00451388888888889	-0.0515544432071887\\
-0.00434027777777778	-0.0500150967568934\\
-0.00416666666666667	-0.0484757503065981\\
-0.00399305555555556	-0.0469364038563028\\
-0.00381944444444444	-0.0453970574060075\\
-0.00364583333333333	-0.0438577109557122\\
-0.00347222222222222	-0.0423183645054169\\
-0.00329861111111111	-0.0407790180551216\\
-0.003125	-0.0392396716048263\\
-0.003125	-0.0392396716048263\\
-0.00295138888888889	-0.0376976968519401\\
-0.00277777777777778	-0.0361557220990539\\
-0.00260416666666667	-0.0346137473461677\\
-0.00243055555555556	-0.0330717725932815\\
-0.00225694444444444	-0.0315297978403953\\
-0.00208333333333333	-0.0299878230875091\\
-0.00190972222222222	-0.0284458483346229\\
-0.00173611111111111	-0.0269038735817367\\
-0.0015625	-0.0253618988288504\\
-0.0015625	-0.0253618988288504\\
-0.00138888888888889	-0.0238185405149285\\
-0.00121527777777778	-0.0222751822010066\\
-0.00104166666666667	-0.0207318238870846\\
-0.000868055555555556	-0.0191884655731627\\
-0.000694444444444444	-0.0176451072592408\\
-0.000520833333333333	-0.0161017489453188\\
-0.000347222222222222	-0.0145583906313969\\
-0.000173611111111111	-0.0130150323174749\\
0	-0.011471674003553\\
0	-0.011471674003553\\
0.000173611111111111	-0.00992818162483128\\
0.000347222222222222	-0.00838468924610956\\
0.000520833333333333	-0.00684119686738784\\
0.000694444444444444	-0.00529770448866612\\
0.000868055555555556	-0.0037542121099444\\
0.00104166666666667	-0.00221071973122268\\
0.00121527777777778	-0.000667227352500955\\
0.00138888888888889	0.000876265026220765\\
0.0015625	0.00241975740494249\\
0.0015625	0.00241975740494249\\
0.00173611111111111	0.00396213415647824\\
0.00190972222222222	0.005504510908014\\
0.00208333333333333	0.00704688765954976\\
0.00225694444444444	0.00858926441108552\\
0.00243055555555556	0.0101316411626213\\
0.00260416666666667	0.011674017914157\\
0.00277777777777778	0.0132163946656928\\
0.00295138888888889	0.0147587714172286\\
0.003125	0.0163011481687643\\
0.003125	0.0163011481687643\\
0.00329861111111111	0.0178411639652624\\
0.00347222222222222	0.0193811797617606\\
0.00364583333333333	0.0209211955582587\\
0.00381944444444444	0.0224612113547568\\
0.00399305555555556	0.024001227151255\\
0.00416666666666667	0.0255412429477531\\
0.00434027777777778	0.0270812587442512\\
0.00451388888888889	0.0286212745407494\\
0.0046875	0.0301612903372475\\
0.0046875	0.0301612903372475\\
0.00486111111111111	0.0316977087370415\\
0.00503472222222222	0.0332341271368354\\
0.00520833333333333	0.0347705455366294\\
0.00538194444444444	0.0363069639364233\\
0.00555555555555556	0.0378433823362173\\
0.00572916666666667	0.0393798007360112\\
0.00590277777777778	0.0409162191358052\\
0.00607638888888889	0.0424526375355992\\
0.00625	0.0439890559353931\\
0.00625	0.0439890559353931\\
0.00642361111111111	0.045520653829017\\
0.00659722222222222	0.0470522517226409\\
0.00677083333333333	0.0485838496162648\\
0.00694444444444444	0.0501154475098887\\
0.00711805555555556	0.0516470454035125\\
0.00729166666666667	0.0531786432971364\\
0.00746527777777778	0.0547102411907603\\
0.00763888888888889	0.0562418390843842\\
0.0078125	0.0577734369780081\\
0.0078125	0.0577734369780081\\
0.00798611111111111	0.0592990089211356\\
0.00815972222222222	0.0608245808642632\\
0.00833333333333333	0.0623501528073908\\
0.00850694444444445	0.0638757247505183\\
0.00868055555555556	0.0654012966936459\\
0.00885416666666667	0.0669268686367735\\
0.00902777777777778	0.068452440579901\\
0.00920138888888889	0.0699780125230286\\
0.009375	0.0715035844661561\\
0.009375	0.0715035844661561\\
0.00954861111111111	0.073021946864135\\
0.00972222222222222	0.074540309262114\\
0.00989583333333333	0.0760586716600929\\
0.0100694444444444	0.0775770340580718\\
0.0102430555555556	0.0790953964560507\\
0.0104166666666667	0.0806137588540296\\
0.0105902777777778	0.0821321212520086\\
0.0107638888888889	0.0836504836499875\\
0.0109375	0.0851688460479664\\
0.0109375	0.0851688460479664\\
0.0111111111111111	0.0866788411588428\\
0.0112847222222222	0.0881888362697192\\
0.0114583333333333	0.0896988313805955\\
0.0116319444444444	0.0912088264914719\\
0.0118055555555556	0.0927188216023483\\
0.0119791666666667	0.0942288167132247\\
0.0121527777777778	0.0957388118241011\\
0.0123263888888889	0.0972488069349774\\
0.0125	0.0987588020458538\\
0.0125	0.0987588020458538\\
0.0126736111111111	0.100259301771464\\
0.0128472222222222	0.101759801497073\\
0.0130208333333333	0.103260301222683\\
0.0131944444444444	0.104760800948293\\
0.0133680555555556	0.106261300673903\\
0.0135416666666667	0.107761800399513\\
0.0137152777777778	0.109262300125122\\
0.0138888888888889	0.110762799850732\\
0.0140625	0.112263299576342\\
0.0140625	0.112263299576342\\
0.0142361111111111	0.113753209014125\\
0.0144097222222222	0.115243118451908\\
0.0145833333333333	0.11673302788969\\
0.0147569444444444	0.118222937327473\\
0.0149305555555556	0.119712846765256\\
0.0151041666666667	0.121202756203039\\
0.0152777777777778	0.122692665640822\\
0.0154513888888889	0.124182575078604\\
0.015625	0.125672484516387\\
0.015625	0.125672484516387\\
0.0157986111111111	0.127150745247985\\
0.0159722222222222	0.128629005979582\\
0.0161458333333333	0.13010726671118\\
0.0163194444444444	0.131585527442777\\
0.0164930555555556	0.133063788174374\\
0.0166666666666667	0.134542048905972\\
0.0168402777777778	0.136020309637569\\
0.0170138888888889	0.137498570369167\\
0.0171875	0.138976831100764\\
0.0171875	0.138976831100764\\
0.0173611111111111	0.140442424197124\\
0.0175347222222222	0.141908017293485\\
0.0177083333333333	0.143373610389845\\
0.0178819444444444	0.144839203486205\\
0.0180555555555556	0.146304796582566\\
0.0182291666666667	0.147770389678926\\
0.0184027777777778	0.149235982775286\\
0.0185763888888889	0.150701575871647\\
0.01875	0.152167168968007\\
0.01875	0.152167168968007\\
0.0189236111111111	0.153619117694554\\
0.0190972222222222	0.155071066421101\\
0.0192708333333333	0.156523015147647\\
0.0194444444444444	0.157974963874194\\
0.0196180555555556	0.159426912600741\\
0.0197916666666667	0.160878861327288\\
0.0199652777777778	0.162330810053835\\
0.0201388888888889	0.163782758780382\\
0.0203125	0.165234707506928\\
0.0203125	0.165234707506928\\
0.0204861111111111	0.166672079716282\\
0.0206597222222222	0.168109451925636\\
0.0208333333333333	0.16954682413499\\
0.0210069444444444	0.170984196344343\\
0.0211805555555556	0.172421568553697\\
0.0213541666666667	0.173858940763051\\
0.0215277777777778	0.175296312972405\\
0.0217013888888889	0.176733685181758\\
0.021875	0.178171057391112\\
0.021875	0.178171057391112\\
0.0220486111111111	0.179592967594807\\
0.0222222222222222	0.181014877798501\\
0.0223958333333333	0.182436788002196\\
0.0225694444444444	0.18385869820589\\
0.0227430555555556	0.185280608409585\\
0.0229166666666667	0.186702518613279\\
0.0230902777777778	0.188124428816974\\
0.0232638888888889	0.189546339020668\\
0.0234375	0.190968249224363\\
0.0234375	0.190968249224363\\
0.0236111111111111	0.192373860338896\\
0.0237847222222222	0.19377947145343\\
0.0239583333333333	0.195185082567963\\
0.0241319444444444	0.196590693682496\\
0.0243055555555556	0.19799630479703\\
0.0244791666666667	0.199401915911563\\
0.0246527777777778	0.200807527026097\\
0.0248263888888889	0.20221313814063\\
0.025	0.203618749255164\\
0.025	0.203618749255164\\
0.0251736111111111	0.2050072740215\\
0.0253472222222222	0.206395798787836\\
0.0255208333333333	0.207784323554172\\
0.0256944444444444	0.209172848320508\\
0.0258680555555556	0.210561373086844\\
0.0260416666666667	0.211949897853181\\
0.0262152777777778	0.213338422619517\\
0.0263888888888889	0.214726947385853\\
0.0265625	0.216115472152189\\
0.0265625	0.216115472152189\\
0.0267361111111111	0.217486174231417\\
0.0269097222222222	0.218856876310644\\
0.0270833333333333	0.220227578389872\\
0.0272569444444444	0.221598280469099\\
0.0274305555555556	0.222968982548327\\
0.0276041666666667	0.224339684627554\\
0.0277777777777778	0.225710386706782\\
0.0279513888888889	0.227081088786009\\
0.028125	0.228451790865237\\
0.028125	0.228451790865237\\
0.0282986111111111	0.229803985616449\\
0.0284722222222222	0.23115618036766\\
0.0286458333333333	0.232508375118872\\
0.0288194444444444	0.233860569870084\\
0.0289930555555556	0.235212764621296\\
0.0291666666666667	0.236564959372507\\
0.0293402777777778	0.237917154123719\\
0.0295138888888889	0.239269348874931\\
0.0296875	0.240621543626143\\
0.0296875	0.240621543626143\\
0.0298611111111111	0.241954598575671\\
0.0300347222222222	0.243287653525199\\
0.0302083333333333	0.244620708474727\\
0.0303819444444444	0.245953763424255\\
0.0305555555555556	0.247286818373783\\
0.0307291666666667	0.248619873323311\\
0.0309027777777778	0.249952928272839\\
0.0310763888888889	0.251285983222367\\
0.03125	0.252619038171895\\
0.03125	0.252619038171895\\
0.0314236111111111	0.25393237318579\\
0.0315972222222222	0.255245708199686\\
0.0317708333333333	0.256559043213581\\
0.0319444444444444	0.257872378227477\\
0.0321180555555556	0.259185713241373\\
0.0322916666666667	0.260499048255268\\
0.0324652777777778	0.261812383269164\\
0.0326388888888889	0.263125718283059\\
0.0328125	0.264439053296955\\
0.0328125	0.264439053296955\\
0.0329861111111111	0.265732140471016\\
0.0331597222222222	0.267025227645078\\
0.0333333333333333	0.268318314819139\\
0.0335069444444445	0.269611401993201\\
0.0336805555555556	0.270904489167262\\
0.0338541666666667	0.272197576341324\\
0.0340277777777778	0.273490663515385\\
0.0342013888888889	0.274783750689447\\
0.034375	0.276076837863508\\
0.034375	0.276076837863508\\
0.0345486111111111	0.27734920114721\\
0.0347222222222222	0.278621564430913\\
0.0348958333333333	0.279893927714615\\
0.0350694444444444	0.281166290998317\\
0.0352430555555556	0.282438654282019\\
0.0354166666666667	0.283711017565721\\
0.0355902777777778	0.284983380849423\\
0.0357638888888889	0.286255744133125\\
0.0359375	0.287528107416827\\
0.0359375	0.287528107416827\\
0.0361111111111111	0.288779321989192\\
0.0362847222222222	0.290030536561557\\
0.0364583333333333	0.291281751133922\\
0.0366319444444445	0.292532965706287\\
0.0368055555555556	0.293784180278652\\
0.0369791666666667	0.295035394851017\\
0.0371527777777778	0.296286609423382\\
0.0373263888888889	0.297537823995747\\
0.0375	0.298789038568112\\
0.0375	0.298789038568112\\
0.0376736111111111	0.300018729984883\\
0.0378472222222222	0.301248421401654\\
0.0380208333333333	0.302478112818424\\
0.0381944444444444	0.303707804235195\\
0.0383680555555556	0.304937495651965\\
0.0385416666666667	0.306167187068736\\
0.0387152777777778	0.307396878485506\\
0.0388888888888889	0.308626569902277\\
0.0390625	0.309856261319047\\
0.0390625	0.309856261319047\\
0.0392361111111111	0.311064104451482\\
0.0394097222222222	0.312271947583916\\
0.0395833333333333	0.31347979071635\\
0.0397569444444444	0.314687633848785\\
0.0399305555555556	0.315895476981219\\
0.0401041666666667	0.317103320113654\\
0.0402777777777778	0.318311163246088\\
0.0404513888888889	0.319519006378522\\
0.040625	0.320726849510957\\
0.040625	0.320726849510957\\
0.0407986111111111	0.321912567297189\\
0.0409722222222222	0.323098285083422\\
0.0411458333333333	0.324284002869655\\
0.0413194444444445	0.325469720655888\\
0.0414930555555556	0.32665543844212\\
0.0416666666666667	0.327841156228353\\
0.0418402777777778	0.329026874014586\\
0.0420138888888889	0.330212591800819\\
0.0421875	0.331398309587051\\
0.0421875	0.331398309587051\\
0.0423611111111111	0.332561671617257\\
0.0425347222222222	0.333725033647463\\
0.0427083333333333	0.334888395677669\\
0.0428819444444444	0.336051757707875\\
0.0430555555555556	0.337215119738081\\
0.0432291666666667	0.338378481768288\\
0.0434027777777778	0.339541843798494\\
0.0435763888888889	0.3407052058287\\
0.04375	0.341868567858906\\
0.04375	0.341868567858906\\
0.0439236111111111	0.34300938881551\\
0.0440972222222222	0.344150209772115\\
0.0442708333333333	0.345291030728719\\
0.0444444444444445	0.346431851685324\\
0.0446180555555556	0.347572672641928\\
0.0447916666666667	0.348713493598533\\
0.0449652777777778	0.349854314555137\\
0.0451388888888889	0.350995135511742\\
0.0453125	0.352135956468346\\
0.0453125	0.352135956468346\\
0.0454861111111111	0.353254094442253\\
0.0456597222222222	0.354372232416159\\
0.0458333333333333	0.355490370390066\\
0.0460069444444444	0.356608508363972\\
0.0461805555555556	0.357726646337879\\
0.0463541666666667	0.358844784311786\\
0.0465277777777778	0.359962922285692\\
0.0467013888888889	0.361081060259599\\
0.046875	0.362199198233505\\
0.046875	0.362199198233505\\
0.0470486111111111	0.363294552936811\\
0.0472222222222222	0.364389907640117\\
0.0473958333333333	0.365485262343423\\
0.0475694444444444	0.36658061704673\\
0.0477430555555556	0.367675971750036\\
0.0479166666666667	0.368771326453342\\
0.0480902777777778	0.369866681156648\\
0.0482638888888889	0.370962035859954\\
0.0484375	0.37205739056326\\
0.0484375	0.37205739056326\\
0.0486111111111111	0.373129901458215\\
0.0487847222222222	0.374202412353171\\
0.0489583333333333	0.375274923248126\\
0.0491319444444445	0.376347434143082\\
0.0493055555555556	0.377419945038037\\
0.0494791666666667	0.378492455932993\\
0.0496527777777778	0.379564966827949\\
0.0498263888888889	0.380637477722904\\
0.05	0.38170998861786\\
0.05	0.38170998861786\\
0.0501736111111111	0.382759632980941\\
0.0503472222222222	0.383809277344023\\
0.0505208333333333	0.384858921707105\\
0.0506944444444444	0.385908566070187\\
0.0508680555555556	0.386958210433269\\
0.0510416666666667	0.38800785479635\\
0.0512152777777778	0.389057499159432\\
0.0513888888888889	0.390107143522514\\
0.0515625	0.391156787885596\\
0.0515625	0.391156787885596\\
0.0517361111111111	0.39218357882454\\
0.0519097222222222	0.393210369763484\\
0.0520833333333333	0.394237160702429\\
0.0522569444444445	0.395263951641373\\
0.0524305555555556	0.396290742580317\\
0.0526041666666667	0.397317533519261\\
0.0527777777777778	0.398344324458206\\
0.0529513888888889	0.39937111539715\\
0.053125	0.400397906336094\\
0.053125	0.400397906336094\\
0.0532986111111111	0.401401890776593\\
0.0534722222222222	0.402405875217092\\
0.0536458333333333	0.403409859657591\\
0.0538194444444444	0.40441384409809\\
0.0539930555555556	0.40541782853859\\
0.0541666666666667	0.406421812979089\\
0.0543402777777778	0.407425797419588\\
0.0545138888888889	0.408429781860087\\
0.0546875	0.409433766300586\\
0.0546875	0.409433766300586\\
0.0548611111111111	0.410415022958132\\
0.0550347222222222	0.411396279615679\\
0.0552083333333333	0.412377536273225\\
0.0553819444444444	0.413358792930772\\
0.0555555555555556	0.414340049588318\\
0.0557291666666667	0.415321306245865\\
0.0559027777777778	0.416302562903411\\
0.0560763888888889	0.417283819560958\\
0.05625	0.418265076218504\\
0.05625	0.418265076218504\\
0.0564236111111111	0.41922371356959\\
0.0565972222222222	0.420182350920676\\
0.0567708333333333	0.421140988271762\\
0.0569444444444444	0.422099625622847\\
0.0571180555555556	0.423058262973933\\
0.0572916666666667	0.424016900325019\\
0.0574652777777778	0.424975537676105\\
0.0576388888888889	0.42593417502719\\
0.0578125	0.426892812378276\\
0.0578125	0.426892812378276\\
0.0579861111111111	0.427828966643847\\
0.0581597222222222	0.428765120909419\\
0.0583333333333333	0.42970127517499\\
0.0585069444444444	0.430637429440561\\
0.0586805555555556	0.431573583706132\\
0.0588541666666667	0.432509737971704\\
0.0590277777777778	0.433445892237275\\
0.0592013888888889	0.434382046502846\\
0.059375	0.435318200768417\\
0.059375	0.435318200768417\\
0.0595486111111111	0.436232033921172\\
0.0597222222222222	0.437145867073927\\
0.0598958333333333	0.438059700226681\\
0.0600694444444444	0.438973533379436\\
0.0602430555555556	0.43988736653219\\
0.0604166666666667	0.440801199684945\\
0.0605902777777778	0.4417150328377\\
0.0607638888888889	0.442628865990454\\
0.0609375	0.443542699143209\\
0.0609375	0.443542699143209\\
0.0611111111111111	0.444434396949018\\
0.0612847222222222	0.445326094754826\\
0.0614583333333333	0.446217792560635\\
0.0616319444444444	0.447109490366444\\
0.0618055555555556	0.448001188172253\\
0.0619791666666667	0.448892885978062\\
0.0621527777777778	0.449784583783871\\
0.0623263888888889	0.45067628158968\\
0.0625	0.451567979395489\\
0.0625	0.451567979395489\\
0.0626736111111111	0.452437749497949\\
0.0628472222222222	0.45330751960041\\
0.0630208333333333	0.454177289702871\\
0.0631944444444444	0.455047059805332\\
0.0633680555555556	0.455916829907792\\
0.0635416666666667	0.456786600010253\\
0.0637152777777778	0.457656370112714\\
0.0638888888888889	0.458526140215175\\
0.0640625	0.459395910317635\\
0.0640625	0.459395910317635\\
0.0642361111111111	0.460243980373531\\
0.0644097222222222	0.461092050429426\\
0.0645833333333333	0.461940120485321\\
0.0647569444444445	0.462788190541216\\
0.0649305555555556	0.463636260597111\\
0.0651041666666667	0.464484330653007\\
0.0652777777777778	0.465332400708902\\
0.0654513888888889	0.466180470764797\\
0.065625	0.467028540820692\\
0.065625	0.467028540820692\\
0.0657986111111111	0.467855156692947\\
0.0659722222222222	0.468681772565202\\
0.0661458333333333	0.469508388437457\\
0.0663194444444444	0.470335004309712\\
0.0664930555555556	0.471161620181967\\
0.0666666666666667	0.471988236054222\\
0.0668402777777778	0.472814851926477\\
0.0670138888888889	0.473641467798731\\
0.0671875	0.474468083670986\\
0.0671875	0.474468083670986\\
0.0673611111111111	0.475273507684602\\
0.0675347222222222	0.476078931698218\\
0.0677083333333333	0.476884355711835\\
0.0678819444444445	0.47768977972545\\
0.0680555555555556	0.478495203739067\\
0.0682291666666667	0.479300627752683\\
0.0684027777777778	0.480106051766299\\
0.0685763888888889	0.480911475779915\\
0.06875	0.481716899793531\\
0.06875	0.481716899793531\\
0.0689236111111111	0.482501409058924\\
0.0690972222222222	0.483285918324318\\
0.0692708333333333	0.484070427589711\\
0.0694444444444444	0.484854936855105\\
0.0696180555555556	0.485639446120498\\
0.0697916666666667	0.486423955385891\\
0.0699652777777778	0.487208464651285\\
0.0701388888888889	0.487992973916678\\
0.0703125	0.488777483182072\\
0.0703125	0.488777483182072\\
0.0704861111111111	0.489541367989274\\
0.0706597222222222	0.490305252796477\\
0.0708333333333333	0.491069137603679\\
0.0710069444444444	0.491833022410881\\
0.0711805555555556	0.492596907218084\\
0.0713541666666667	0.493360792025286\\
0.0715277777777778	0.494124676832489\\
0.0717013888888889	0.494888561639691\\
0.071875	0.495652446446893\\
0.071875	0.495652446446893\\
0.0720486111111111	0.496396008733173\\
0.0722222222222222	0.497139571019453\\
0.0723958333333333	0.497883133305733\\
0.0725694444444445	0.498626695592012\\
0.0727430555555556	0.499370257878292\\
0.0729166666666667	0.500113820164572\\
0.0730902777777778	0.500857382450851\\
0.0732638888888889	0.501600944737131\\
0.0734375	0.502344507023411\\
0.0734375	0.502344507023411\\
0.0736111111111111	0.50306805891606\\
0.0737847222222222	0.503791610808709\\
0.0739583333333333	0.504515162701358\\
0.0741319444444445	0.505238714594008\\
0.0743055555555556	0.505962266486657\\
0.0744791666666667	0.506685818379306\\
0.0746527777777778	0.507409370271955\\
0.0748263888888889	0.508132922164604\\
0.075	0.508856474057254\\
0.075	0.508856474057254\\
0.0751736111111111	0.509560336492544\\
0.0753472222222222	0.510264198927834\\
0.0755208333333333	0.510968061363124\\
0.0756944444444445	0.511671923798414\\
0.0758680555555556	0.512375786233704\\
0.0760416666666667	0.513079648668994\\
0.0762152777777778	0.513783511104284\\
0.0763888888888889	0.514487373539574\\
0.0765625	0.515191235974864\\
0.0765625	0.515191235974864\\
0.0767361111111111	0.515875737393514\\
0.0769097222222222	0.516560238812163\\
0.0770833333333333	0.517244740230812\\
0.0772569444444444	0.517929241649462\\
0.0774305555555556	0.518613743068111\\
0.0776041666666667	0.51929824448676\\
0.0777777777777778	0.51998274590541\\
0.0779513888888889	0.520667247324059\\
0.078125	0.521351748742708\\
0.078125	0.521351748742708\\
0.0782986111111111	0.522017223861618\\
0.0784722222222222	0.522682698980528\\
0.0786458333333333	0.523348174099438\\
0.0788194444444444	0.524013649218348\\
0.0789930555555556	0.524679124337258\\
0.0791666666666667	0.525344599456168\\
0.0793402777777778	0.526010074575078\\
0.0795138888888889	0.526675549693988\\
0.0796875	0.527341024812897\\
0.0796875	0.527341024812897\\
0.0798611111111111	0.527987813472399\\
0.0800347222222222	0.528634602131901\\
0.0802083333333334	0.529281390791403\\
0.0803819444444445	0.529928179450905\\
0.0805555555555556	0.530574968110407\\
0.0807291666666667	0.531221756769909\\
0.0809027777777778	0.531868545429411\\
0.0810763888888889	0.532515334088913\\
0.08125	0.533162122748415\\
0.08125	0.533162122748415\\
0.0814236111111111	0.533790568833825\\
0.0815972222222222	0.534419014919236\\
0.0817708333333333	0.535047461004647\\
0.0819444444444445	0.535675907090057\\
0.0821180555555556	0.536304353175467\\
0.0822916666666667	0.536932799260878\\
0.0824652777777778	0.537561245346288\\
0.0826388888888889	0.538189691431699\\
0.0828125	0.538818137517109\\
0.0828125	0.538818137517109\\
0.0829861111111111	0.539428587953008\\
0.0831597222222222	0.540039038388907\\
0.0833333333333333	0.540649488824806\\
0.0835069444444445	0.541259939260705\\
0.0836805555555556	0.541870389696604\\
0.0838541666666667	0.542480840132503\\
0.0840277777777778	0.543091290568402\\
0.0842013888888889	0.543701741004301\\
0.084375	0.5443121914402\\
0.084375	0.5443121914402\\
0.0845486111111111	0.544904995255528\\
0.0847222222222222	0.545497799070856\\
0.0848958333333333	0.546090602886184\\
0.0850694444444444	0.546683406701512\\
0.0852430555555556	0.54727621051684\\
0.0854166666666667	0.547869014332168\\
0.0855902777777778	0.548461818147496\\
0.0857638888888889	0.549054621962824\\
0.0859375	0.549647425778152\\
0.0859375	0.549647425778152\\
0.0861111111111111	0.550222933239956\\
0.0862847222222222	0.550798440701759\\
0.0864583333333333	0.551373948163563\\
0.0866319444444444	0.551949455625366\\
0.0868055555555556	0.552524963087169\\
0.0869791666666667	0.553100470548973\\
0.0871527777777778	0.553675978010776\\
0.0873263888888889	0.55425148547258\\
0.0875	0.554826992934383\\
0.0875	0.554826992934383\\
0.0876736111111111	0.555385554747823\\
0.0878472222222222	0.555944116561262\\
0.0880208333333334	0.556502678374702\\
0.0881944444444445	0.557061240188141\\
0.0883680555555556	0.557619802001581\\
0.0885416666666667	0.55817836381502\\
0.0887152777777778	0.55873692562846\\
0.0888888888888889	0.559295487441899\\
0.0890625	0.559854049255339\\
0.0890625	0.559854049255339\\
0.0892361111111111	0.560396015827409\\
0.0894097222222222	0.56093798239948\\
0.0895833333333333	0.56147994897155\\
0.0897569444444445	0.562021915543621\\
0.0899305555555556	0.562563882115691\\
0.0901041666666667	0.563105848687761\\
0.0902777777777778	0.563647815259832\\
0.0904513888888889	0.564189781831902\\
0.090625	0.564731748403973\\
0.090625	0.564731748403973\\
0.0907986111111111	0.565257469168255\\
0.0909722222222222	0.565783189932538\\
0.0911458333333333	0.566308910696821\\
0.0913194444444445	0.566834631461104\\
0.0914930555555556	0.567360352225386\\
0.0916666666666667	0.567886072989669\\
0.0918402777777778	0.568411793753952\\
0.0920138888888889	0.568937514518235\\
0.0921875	0.569463235282517\\
0.0921875	0.569463235282517\\
0.0923611111111111	0.569973058082199\\
0.0925347222222222	0.57048288088188\\
0.0927083333333333	0.570992703681562\\
0.0928819444444444	0.571502526481243\\
0.0930555555555556	0.572012349280925\\
0.0932291666666667	0.572522172080606\\
0.0934027777777778	0.573031994880288\\
0.0935763888888889	0.573541817679969\\
0.09375	0.574051640479651\\
0.09375	0.574051640479651\\
0.0939236111111111	0.574545911005985\\
0.0940972222222222	0.575040181532319\\
0.0942708333333333	0.575534452058653\\
0.0944444444444444	0.576028722584987\\
0.0946180555555556	0.576522993111321\\
0.0947916666666667	0.577017263637655\\
0.0949652777777778	0.577511534163989\\
0.0951388888888889	0.578005804690323\\
0.0953125	0.578500075216657\\
0.0953125	0.578500075216657\\
0.0954861111111111	0.578979136500024\\
0.0956597222222222	0.579458197783391\\
0.0958333333333333	0.579937259066758\\
0.0960069444444445	0.580416320350124\\
0.0961805555555556	0.580895381633491\\
0.0963541666666667	0.581374442916858\\
0.0965277777777778	0.581853504200224\\
0.0967013888888889	0.582332565483591\\
0.096875	0.582811626766958\\
0.096875	0.582811626766958\\
0.0970486111111111	0.58327581871767\\
0.0972222222222222	0.583740010668382\\
0.0973958333333333	0.584204202619094\\
0.0975694444444445	0.584668394569806\\
0.0977430555555556	0.585132586520518\\
0.0979166666666667	0.58559677847123\\
0.0980902777777778	0.586060970421942\\
0.0982638888888889	0.586525162372654\\
0.0984375	0.586989354323366\\
0.0984375	0.586989354323366\\
0.0986111111111111	0.587439013319397\\
0.0987847222222222	0.587888672315428\\
0.0989583333333333	0.58833833131146\\
0.0991319444444445	0.588787990307491\\
0.0993055555555556	0.589237649303522\\
0.0994791666666667	0.589687308299553\\
0.0996527777777778	0.590136967295584\\
0.0998263888888889	0.590586626291615\\
0.1	0.591036285287646\\
0.1	0.591036285287646\\
0.1015625	0.594493816513407\\
0.103125	0.597951347739168\\
0.1046875	0.60140887896493\\
0.10625	0.604866410190691\\
0.1078125	0.608323941416452\\
0.109375	0.611781472642213\\
0.1109375	0.615239003867974\\
0.1125	0.618696535093735\\
0.1140625	0.622154066319496\\
0.1140625	0.622154066319496\\
0.115625	0.624678801880702\\
0.1171875	0.627203537441907\\
0.11875	0.629728273003113\\
0.1203125	0.632253008564319\\
0.121875	0.634777744125525\\
0.1234375	0.63730247968673\\
0.125	0.639827215247936\\
0.1265625	0.642351950809142\\
0.128125	0.644876686370348\\
0.128125	0.644876686370348\\
0.1296875	0.646657487457246\\
0.13125	0.648438288544145\\
0.1328125	0.650219089631044\\
0.134375	0.651999890717943\\
0.1359375	0.653780691804842\\
0.1375	0.65556149289174\\
0.1390625	0.657342293978639\\
0.140625	0.659123095065538\\
0.1421875	0.660903896152437\\
0.1421875	0.660903896152437\\
0.14375	0.662093631125839\\
0.1453125	0.66328336609924\\
0.146875	0.664473101072642\\
0.1484375	0.665662836046044\\
0.15	0.666852571019446\\
0.1515625	0.668042305992848\\
0.153125	0.669232040966249\\
0.1546875	0.670421775939651\\
0.15625	0.671611510913053\\
0.15625	0.671611510913053\\
0.1578125	0.672331329131806\\
0.159375	0.67305114735056\\
0.1609375	0.673770965569313\\
0.1625	0.674490783788067\\
0.1640625	0.67521060200682\\
0.165625	0.675930420225574\\
0.1671875	0.676650238444327\\
0.16875	0.677370056663081\\
0.1703125	0.678089874881834\\
0.1703125	0.678089874881834\\
0.171875	0.678434793033762\\
0.1734375	0.67877971118569\\
0.175	0.679124629337618\\
0.1765625	0.679469547489546\\
0.178125	0.679814465641473\\
0.1796875	0.680159383793401\\
0.18125	0.680504301945329\\
0.1828125	0.680849220097257\\
0.184375	0.681194138249184\\
0.184375	0.681194138249184\\
0.1859375	0.681238392049455\\
0.1875	0.681282645849726\\
0.1890625	0.681326899649997\\
0.190625	0.681371153450268\\
0.1921875	0.681415407250539\\
0.19375	0.68145966105081\\
0.1953125	0.681503914851081\\
0.196875	0.681548168651352\\
0.1984375	0.681592422451623\\
0.1984375	0.681592422451623\\
0.2	0.681394027845909\\
0.2015625	0.681195633240194\\
0.203125	0.68099723863448\\
0.2046875	0.680798844028766\\
0.20625	0.680600449423052\\
0.2078125	0.680402054817338\\
0.209375	0.680203660211624\\
0.2109375	0.68000526560591\\
0.2125	0.679806871000196\\
0.2125	0.679806871000196\\
0.2140625	0.679411298419573\\
0.215625	0.67901572583895\\
0.2171875	0.678620153258327\\
0.21875	0.678224580677703\\
0.2203125	0.67782900809708\\
0.221875	0.677433435516457\\
0.2234375	0.677037862935834\\
0.225	0.676642290355211\\
0.2265625	0.676246717774588\\
0.2265625	0.676246717774588\\
0.228125	0.675689766108816\\
0.2296875	0.675132814443043\\
0.23125	0.674575862777271\\
0.2328125	0.674018911111499\\
0.234375	0.673461959445727\\
0.2359375	0.672905007779954\\
0.2375	0.672348056114182\\
0.2390625	0.67179110444841\\
0.240625	0.671234152782637\\
0.240625	0.671234152782637\\
0.2421875	0.670544163248514\\
0.24375	0.66985417371439\\
0.2453125	0.669164184180266\\
0.246875	0.668474194646143\\
0.2484375	0.667784205112019\\
0.25	0.667094215577895\\
0.2515625	0.666404226043772\\
0.253125	0.665714236509648\\
0.2546875	0.665024246975525\\
0.2546875	0.665024246975525\\
0.25625	0.664223796098068\\
0.2578125	0.663423345220612\\
0.259375	0.662622894343156\\
0.2609375	0.661822443465699\\
0.2625	0.661021992588243\\
0.2640625	0.660221541710787\\
0.265625	0.65942109083333\\
0.2671875	0.658620639955874\\
0.26875	0.657820189078418\\
0.26875	0.657820189078418\\
0.2703125	0.656927380013695\\
0.271875	0.656034570948972\\
0.2734375	0.655141761884249\\
0.275	0.654248952819526\\
0.2765625	0.653356143754803\\
0.278125	0.65246333469008\\
0.2796875	0.651570525625357\\
0.28125	0.650677716560634\\
0.2828125	0.649784907495911\\
0.2828125	0.649784907495911\\
0.284375	0.648814355262787\\
0.2859375	0.647843803029662\\
0.2875	0.646873250796538\\
0.2890625	0.645902698563413\\
0.290625	0.644932146330289\\
0.2921875	0.643961594097164\\
0.29375	0.64299104186404\\
0.2953125	0.642020489630915\\
0.296875	0.641049937397791\\
0.296875	0.641049937397791\\
0.2984375	0.64001352211386\\
0.3	0.638977106829929\\
0.3015625	0.637940691545998\\
0.303125	0.636904276262068\\
0.3046875	0.635867860978137\\
0.30625	0.634831445694206\\
0.3078125	0.633795030410275\\
0.309375	0.632758615126344\\
0.3109375	0.631722199842413\\
0.3109375	0.631722199842413\\
0.3125	0.630629644441905\\
0.3140625	0.629537089041396\\
0.315625	0.628444533640888\\
0.3171875	0.627351978240379\\
0.31875	0.626259422839871\\
0.3203125	0.625166867439363\\
0.321875	0.624074312038854\\
0.3234375	0.622981756638346\\
0.325	0.621889201237837\\
0.325	0.621889201237837\\
0.3265625	0.620748516364338\\
0.328125	0.619607831490839\\
0.3296875	0.61846714661734\\
0.33125	0.617326461743841\\
0.3328125	0.616185776870342\\
0.334375	0.615045091996843\\
0.3359375	0.613904407123344\\
0.3375	0.612763722249845\\
0.3390625	0.611623037376345\\
0.3390625	0.611623037376345\\
0.340625	0.610440865607306\\
0.3421875	0.609258693838268\\
0.34375	0.608076522069229\\
0.3453125	0.60689435030019\\
0.346875	0.605712178531151\\
0.3484375	0.604530006762112\\
0.35	0.603347834993073\\
0.3515625	0.602165663224034\\
0.353125	0.600983491454995\\
0.353125	0.600983491454995\\
0.3546875	0.599765375051683\\
0.35625	0.598547258648372\\
0.3578125	0.59732914224506\\
0.359375	0.596111025841748\\
0.3609375	0.594892909438436\\
0.3625	0.593674793035124\\
0.3640625	0.592456676631813\\
0.365625	0.591238560228501\\
0.3671875	0.590020443825189\\
0.3671875	0.590020443825189\\
0.36875	0.588771034211263\\
0.3703125	0.587521624597337\\
0.371875	0.586272214983411\\
0.3734375	0.585022805369485\\
0.375	0.583773395755559\\
0.3765625	0.582523986141633\\
0.378125	0.581274576527707\\
0.3796875	0.580025166913781\\
0.38125	0.578775757299855\\
0.38125	0.578775757299855\\
0.3828125	0.577498979973018\\
0.384375	0.576222202646182\\
0.3859375	0.574945425319345\\
0.3875	0.573668647992508\\
0.3890625	0.572391870665672\\
0.390625	0.571115093338835\\
0.3921875	0.569838316011998\\
0.39375	0.568561538685162\\
0.3953125	0.567284761358325\\
0.3953125	0.567284761358325\\
0.396875	0.565983946563406\\
0.3984375	0.564683131768487\\
0.4	0.563382316973568\\
0.4015625	0.562081502178649\\
0.403125	0.56078068738373\\
0.4046875	0.559479872588811\\
0.40625	0.558179057793892\\
0.4078125	0.556878242998973\\
0.409375	0.555577428204054\\
0.409375	0.555577428204054\\
0.4109375	0.554255415163978\\
0.4125	0.552933402123902\\
0.4140625	0.551611389083826\\
0.415625	0.55028937604375\\
0.4171875	0.548967363003674\\
0.41875	0.547645349963598\\
0.4203125	0.546323336923522\\
0.421875	0.545001323883447\\
0.4234375	0.543679310843371\\
0.4234375	0.543679310843371\\
0.425	0.54233853144754\\
0.4265625	0.54099775205171\\
0.428125	0.53965697265588\\
0.4296875	0.53831619326005\\
0.43125	0.536975413864219\\
0.4328125	0.535634634468389\\
0.434375	0.534293855072559\\
0.4359375	0.532953075676729\\
0.4375	0.531612296280898\\
0.4375	0.531612296280898\\
0.4390625	0.530254842710641\\
0.440625	0.528897389140384\\
0.4421875	0.527539935570127\\
0.44375	0.52618248199987\\
0.4453125	0.524825028429612\\
0.446875	0.523467574859355\\
0.4484375	0.522110121289098\\
0.45	0.520752667718841\\
0.4515625	0.519395214148583\\
0.4515625	0.519395214148583\\
0.453125	0.518022893857065\\
0.4546875	0.516650573565546\\
0.45625	0.515278253274028\\
0.4578125	0.513905932982509\\
0.459375	0.512533612690991\\
0.4609375	0.511161292399472\\
0.4625	0.509788972107954\\
0.4640625	0.508416651816435\\
0.465625	0.507044331524917\\
0.465625	0.507044331524917\\
0.4671875	0.505658712193654\\
0.46875	0.504273092862391\\
0.4703125	0.502887473531128\\
0.471875	0.501501854199865\\
0.4734375	0.500116234868602\\
0.475	0.498730615537339\\
0.4765625	0.497344996206076\\
0.478125	0.495959376874813\\
0.4796875	0.494573757543549\\
0.4796875	0.494573757543549\\
0.48125	0.493176204040907\\
0.4828125	0.491778650538264\\
0.484375	0.490381097035622\\
0.4859375	0.488983543532979\\
0.4875	0.487585990030337\\
0.4890625	0.486188436527694\\
0.490625	0.484790883025052\\
0.4921875	0.483393329522409\\
0.49375	0.481995776019767\\
0.49375	0.481995776019767\\
0.4953125	0.480587480937175\\
0.496875	0.479179185854583\\
0.4984375	0.477770890771992\\
0.5	0.4763625956894\\
0.5015625	0.474954300606809\\
0.503125	0.473546005524217\\
0.5046875	0.472137710441626\\
0.50625	0.470729415359034\\
0.5078125	0.469321120276442\\
0.5078125	0.469321120276442\\
0.509375	0.467903129277238\\
0.5109375	0.466485138278034\\
0.5125	0.46506714727883\\
0.5140625	0.463649156279626\\
0.515625	0.462231165280422\\
0.5171875	0.460813174281218\\
0.51875	0.459395183282014\\
0.5203125	0.45797719228281\\
0.521875	0.456559201283605\\
0.521875	0.456559201283605\\
0.5234375	0.45513243423917\\
0.525	0.453705667194735\\
0.5265625	0.452278900150301\\
0.528125	0.450852133105866\\
0.5296875	0.449425366061431\\
0.53125	0.447998599016996\\
0.5328125	0.446571831972561\\
0.534375	0.445145064928126\\
0.5359375	0.443718297883691\\
0.5359375	0.443718297883691\\
0.5375	0.442283566571271\\
0.5390625	0.440848835258852\\
0.540625	0.439414103946433\\
0.5421875	0.437979372634013\\
0.54375	0.436544641321594\\
0.5453125	0.435109910009174\\
0.546875	0.433675178696755\\
0.5484375	0.432240447384335\\
0.55	0.430805716071916\\
0.55	0.430805716071916\\
0.5515625	0.429363739053087\\
0.553125	0.427921762034259\\
0.5546875	0.426479785015431\\
0.55625	0.425037807996602\\
0.5578125	0.423595830977774\\
0.559375	0.422153853958945\\
0.5609375	0.420711876940117\\
0.5625	0.419269899921289\\
0.5640625	0.41782792290246\\
0.5640625	0.41782792290246\\
0.565625	0.416379338079674\\
0.5671875	0.414930753256889\\
0.56875	0.413482168434103\\
0.5703125	0.412033583611317\\
0.571875	0.410584998788532\\
0.5734375	0.409136413965746\\
0.575	0.40768782914296\\
0.5765625	0.406239244320174\\
0.578125	0.404790659497389\\
0.578125	0.404790659497389\\
0.5796875	0.403336034750346\\
0.58125	0.401881410003302\\
0.5828125	0.400426785256259\\
0.584375	0.398972160509216\\
0.5859375	0.397517535762173\\
0.5875	0.39606291101513\\
0.5890625	0.394608286268087\\
0.590625	0.393153661521044\\
0.5921875	0.391699036774\\
0.5921875	0.391699036774\\
0.59375	0.390238879001776\\
0.5953125	0.388778721229552\\
0.596875	0.387318563457327\\
0.5984375	0.385858405685103\\
0.6	0.384398247912879\\
0.6015625	0.382938090140654\\
0.603125	0.38147793236843\\
0.6046875	0.380017774596206\\
0.60625	0.378557616823981\\
0.60625	0.378557616823981\\
0.6078125	0.377092379658457\\
0.609375	0.375627142492932\\
0.6109375	0.374161905327408\\
0.6125	0.372696668161883\\
0.6140625	0.371231430996358\\
0.615625	0.369766193830834\\
0.6171875	0.368300956665309\\
0.61875	0.366835719499785\\
0.6203125	0.36537048233426\\
0.6203125	0.36537048233426\\
0.621875	0.363900572742067\\
0.6234375	0.362430663149874\\
0.625	0.36096075355768\\
0.6265625	0.359490843965487\\
0.628125	0.358020934373294\\
0.6296875	0.3565510247811\\
0.63125	0.355081115188907\\
0.6328125	0.353611205596714\\
0.634375	0.352141296004521\\
0.634375	0.352141296004521\\
0.6359375	0.350667079955877\\
0.6375	0.349192863907233\\
0.6390625	0.34771864785859\\
0.640625	0.346244431809946\\
0.6421875	0.344770215761303\\
0.64375	0.343295999712659\\
0.6453125	0.341821783664015\\
0.646875	0.340347567615372\\
0.6484375	0.338873351566728\\
0.6484375	0.338873351566728\\
0.65	0.337395158918193\\
0.6515625	0.335916966269658\\
0.653125	0.334438773621123\\
0.6546875	0.332960580972588\\
0.65625	0.331482388324053\\
0.6578125	0.330004195675518\\
0.659375	0.328526003026983\\
0.6609375	0.327047810378448\\
0.6625	0.325569617729913\\
0.6625	0.325569617729913\\
0.6640625	0.324087746442688\\
0.665625	0.322605875155462\\
0.6671875	0.321124003868237\\
0.66875	0.319642132581011\\
0.6703125	0.318160261293786\\
0.671875	0.316678390006561\\
0.6734375	0.315196518719335\\
0.675	0.31371464743211\\
0.6765625	0.312232776144884\\
0.6765625	0.312232776144884\\
0.678125	0.31074749593964\\
0.6796875	0.309262215734397\\
0.68125	0.307776935529153\\
0.6828125	0.306291655323909\\
0.684375	0.304806375118665\\
0.6859375	0.303321094913422\\
0.6875	0.301835814708178\\
0.6890625	0.300350534502934\\
0.690625	0.298865254297691\\
0.690625	0.298865254297691\\
0.6921875	0.297376809830055\\
0.69375	0.295888365362419\\
0.6953125	0.294399920894784\\
0.696875	0.292911476427148\\
0.6984375	0.291423031959512\\
0.7	0.289934587491877\\
0.7015625	0.288446143024241\\
0.703125	0.286957698556605\\
0.7046875	0.28546925408897\\
0.7046875	0.28546925408897\\
0.70625	0.28397786771598\\
0.7078125	0.282486481342991\\
0.709375	0.280995094970002\\
0.7109375	0.279503708597012\\
0.7125	0.278012322224023\\
0.7140625	0.276520935851034\\
0.715625	0.275029549478044\\
0.7171875	0.273538163105055\\
0.71875	0.272046776732066\\
0.71875	0.272046776732066\\
0.7203125	0.270552650928578\\
0.721875	0.26905852512509\\
0.7234375	0.267564399321603\\
0.725	0.266070273518115\\
0.7265625	0.264576147714627\\
0.728125	0.26308202191114\\
0.7296875	0.261587896107652\\
0.73125	0.260093770304164\\
0.7328125	0.258599644500677\\
0.7328125	0.258599644500677\\
0.734375	0.257102963975331\\
0.7359375	0.255606283449985\\
0.7375	0.25410960292464\\
0.7390625	0.252612922399295\\
0.740625	0.251116241873949\\
0.7421875	0.249619561348603\\
0.74375	0.248122880823258\\
0.7453125	0.246626200297912\\
0.746875	0.245129519772567\\
0.746875	0.245129519772567\\
0.7484375	0.243630453325188\\
0.75	0.242131386877809\\
0.7515625	0.240632320430431\\
0.753125	0.239133253983052\\
0.7546875	0.237634187535673\\
0.75625	0.236135121088294\\
0.7578125	0.234636054640915\\
0.759375	0.233136988193537\\
0.7609375	0.231637921746158\\
0.7609375	0.231637921746158\\
0.7625	0.230136623902023\\
0.7640625	0.228635326057888\\
0.765625	0.227134028213753\\
0.7671875	0.225632730369618\\
0.76875	0.224131432525483\\
0.7703125	0.222630134681349\\
0.771875	0.221128836837214\\
0.7734375	0.219627538993079\\
0.775	0.218126241148944\\
0.775	0.218126241148944\\
0.7765625	0.216622853600003\\
0.778125	0.215119466051062\\
0.7796875	0.213616078502121\\
0.78125	0.21211269095318\\
0.7828125	0.210609303404239\\
0.784375	0.209105915855297\\
0.7859375	0.207602528306356\\
0.7875	0.206099140757415\\
0.7890625	0.204595753208474\\
0.7890625	0.204595753208474\\
0.790625	0.203090406087129\\
0.7921875	0.201585058965783\\
0.79375	0.200079711844438\\
0.7953125	0.198574364723092\\
0.796875	0.197069017601747\\
0.7984375	0.195563670480402\\
0.8	0.194058323359056\\
0.8015625	0.192552976237711\\
0.803125	0.191047629116365\\
0.803125	0.191047629116365\\
0.8046875	0.189540442123664\\
0.80625	0.188033255130964\\
0.8078125	0.186526068138263\\
0.809375	0.185018881145562\\
0.8109375	0.183511694152861\\
0.8125	0.18200450716016\\
0.8140625	0.18049732016746\\
0.815625	0.178990133174759\\
0.8171875	0.177482946182058\\
0.8171875	0.177482946182058\\
0.81875	0.175974029589016\\
0.8203125	0.174465112995974\\
0.821875	0.172956196402931\\
0.8234375	0.171447279809889\\
0.825	0.169938363216847\\
0.8265625	0.168429446623804\\
0.828125	0.166920530030762\\
0.8296875	0.16541161343772\\
0.83125	0.163902696844677\\
0.83125	0.163902696844677\\
0.8328125	0.162392152382762\\
0.834375	0.160881607920846\\
0.8359375	0.159371063458931\\
0.8375	0.157860518997015\\
0.8390625	0.156349974535099\\
0.840625	0.154839430073184\\
0.8421875	0.153328885611268\\
0.84375	0.151818341149353\\
0.8453125	0.150307796687437\\
0.8453125	0.150307796687437\\
0.846875	0.148795718342037\\
0.8484375	0.147283639996638\\
0.85	0.145771561651238\\
0.8515625	0.144259483305838\\
0.853125	0.142747404960438\\
0.8546875	0.141235326615039\\
0.85625	0.139723248269639\\
0.8578125	0.138211169924239\\
0.859375	0.136699091578839\\
0.859375	0.136699091578839\\
0.8609375	0.135185566297612\\
0.8625	0.133672041016385\\
0.8640625	0.132158515735158\\
0.865625	0.130644990453931\\
0.8671875	0.129131465172704\\
0.86875	0.127617939891477\\
0.8703125	0.12610441461025\\
0.871875	0.124590889329023\\
0.8734375	0.123077364047796\\
0.8734375	0.123077364047796\\
0.875	0.12156247237418\\
0.8765625	0.120047580700564\\
0.878125	0.118532689026948\\
0.8796875	0.117017797353332\\
0.88125	0.115502905679716\\
0.8828125	0.1139880140061\\
0.884375	0.112473122332484\\
0.8859375	0.110958230658868\\
0.8875	0.109443338985252\\
0.8875	0.109443338985252\\
0.8890625	0.107927155626058\\
0.890625	0.106410972266864\\
0.8921875	0.10489478890767\\
0.89375	0.103378605548477\\
0.8953125	0.101862422189283\\
0.896875	0.100346238830089\\
0.8984375	0.0988300554708954\\
0.9	0.0973138721117017\\
0.9015625	0.0957976887525079\\
0.9015625	0.0957976887525079\\
0.903125	0.0942802830873253\\
0.9046875	0.0927628774221427\\
0.90625	0.0912454717569602\\
0.9078125	0.0897280660917776\\
0.909375	0.088210660426595\\
0.9109375	0.0866932547614124\\
0.9125	0.0851758490962298\\
0.9140625	0.0836584434310472\\
0.915625	0.0821410377658646\\
0.915625	0.0821410377658646\\
0.9171875	0.080622474305007\\
0.91875	0.0791039108441495\\
0.9203125	0.077585347383292\\
0.921875	0.0760667839224344\\
0.9234375	0.0745482204615768\\
0.925	0.0730296570007193\\
0.9265625	0.0715110935398617\\
0.928125	0.0699925300790042\\
0.9296875	0.0684739666181466\\
0.9296875	0.0684739666181466\\
0.93125	0.0669543054150102\\
0.9328125	0.0654346442118739\\
0.934375	0.0639149830087375\\
0.9359375	0.0623953218056011\\
0.9375	0.0608756606024647\\
0.9390625	0.0593559993993283\\
0.940625	0.057836338196192\\
0.9421875	0.0563166769930556\\
0.94375	0.0547970157899192\\
0.94375	0.0547970157899192\\
0.9453125	0.0532763128128745\\
0.946875	0.0517556098358299\\
0.9484375	0.0502349068587853\\
0.95	0.0487142038817406\\
0.9515625	0.047193500904696\\
0.953125	0.0456727979276513\\
0.9546875	0.0441520949506067\\
0.95625	0.042631391973562\\
0.9578125	0.0411106889965174\\
0.9578125	0.0411106889965174\\
0.959375	0.0395889964648225\\
0.9609375	0.0380673039331276\\
0.9625	0.0365456114014327\\
0.9640625	0.0350239188697377\\
0.965625	0.0335022263380428\\
0.9671875	0.0319805338063479\\
0.96875	0.030458841274653\\
0.9703125	0.0289371487429581\\
0.971875	0.0274154562112632\\
0.971875	0.0274154562112632\\
0.9734375	0.0258928228989315\\
0.975	0.0243701895865998\\
0.9765625	0.0228475562742682\\
0.978125	0.0213249229619365\\
0.9796875	0.0198022896496049\\
0.98125	0.0182796563372732\\
0.9828125	0.0167570230249416\\
0.984375	0.0152343897126099\\
0.9859375	0.0137117564002783\\
0.9859375	0.0137117564002783\\
0.9875	0.0121882279113585\\
0.9890625	0.0106646994224386\\
0.990625	0.00914117093351884\\
0.9921875	0.00761764244459903\\
0.99375	0.00609411395567923\\
0.9953125	0.00457058546675942\\
0.996875	0.00304705697783961\\
0.9984375	0.00152352848891981\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=1.9in,
height=1.45in,
at={(3.3in,0.85in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.1,
ymax=1.1,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.996875	-0.00312540128083335\\
-0.99375	-0.00625080256166671\\
-0.990625	-0.00937620384250006\\
-0.9875	-0.0125016051233334\\
-0.984375	-0.0156270064041668\\
-0.98125	-0.0187524076850001\\
-0.978125	-0.0218778089658335\\
-0.975	-0.0250032102466668\\
-0.971875	-0.0281286115275002\\
-0.971875	-0.0281286115275002\\
-0.96875	-0.0312531845633454\\
-0.965625	-0.0343777575991907\\
-0.9625	-0.037502330635036\\
-0.959375	-0.0406269036708813\\
-0.95625	-0.0437514767067266\\
-0.953125	-0.0468760497425718\\
-0.95	-0.0500006227784171\\
-0.946875	-0.0531251958142624\\
-0.94375	-0.0562497688501077\\
-0.94375	-0.0562497688501077\\
-0.940625	-0.059375201911311\\
-0.9375	-0.0625006349725143\\
-0.934375	-0.0656260680337176\\
-0.93125	-0.0687515010949209\\
-0.928125	-0.0718769341561242\\
-0.925	-0.0750023672173275\\
-0.921875	-0.0781278002785308\\
-0.91875	-0.0812532333397341\\
-0.915625	-0.0843786664009374\\
-0.915625	-0.0843786664009374\\
-0.9125	-0.0875032045458161\\
-0.909375	-0.0906277426906949\\
-0.90625	-0.0937522808355736\\
-0.903125	-0.0968768189804523\\
-0.9	-0.100001357125331\\
-0.896875	-0.10312589527021\\
-0.89375	-0.106250433415088\\
-0.890625	-0.109374971559967\\
-0.8875	-0.112499509704846\\
-0.8875	-0.112499509704846\\
-0.884375	-0.115624978054598\\
-0.88125	-0.11875044640435\\
-0.878125	-0.121875914754103\\
-0.875	-0.125001383103855\\
-0.871875	-0.128126851453607\\
-0.86875	-0.131252319803359\\
-0.865625	-0.134377788153111\\
-0.8625	-0.137503256502864\\
-0.859375	-0.140628724852616\\
-0.859375	-0.140628724852616\\
-0.85625	-0.14375322395781\\
-0.853125	-0.146877723063004\\
-0.85	-0.150002222168199\\
-0.846875	-0.153126721273393\\
-0.84375	-0.156251220378587\\
-0.840625	-0.159375719483781\\
-0.8375	-0.162500218588976\\
-0.834375	-0.16562471769417\\
-0.83125	-0.168749216799364\\
-0.83125	-0.168749216799364\\
-0.828125	-0.171874724448111\\
-0.825	-0.175000232096858\\
-0.821875	-0.178125739745604\\
-0.81875	-0.181251247394351\\
-0.815625	-0.184376755043098\\
-0.8125	-0.187502262691844\\
-0.809375	-0.190627770340591\\
-0.80625	-0.193753277989338\\
-0.803125	-0.196878785638085\\
-0.803125	-0.196878785638085\\
-0.8	-0.200003240854728\\
-0.796875	-0.203127696071372\\
-0.79375	-0.206252151288016\\
-0.790625	-0.20937660650466\\
-0.7875	-0.212501061721304\\
-0.784375	-0.215625516937947\\
-0.78125	-0.218749972154591\\
-0.778125	-0.221874427371235\\
-0.775	-0.224998882587879\\
-0.775	-0.224998882587879\\
-0.771875	-0.228124434145014\\
-0.76875	-0.231249985702149\\
-0.765625	-0.234375537259283\\
-0.7625	-0.237501088816418\\
-0.759375	-0.240626640373553\\
-0.75625	-0.243752191930688\\
-0.753125	-0.246877743487823\\
-0.75	-0.250003295044958\\
-0.746875	-0.253128846602093\\
-0.746875	-0.253128846602093\\
-0.74375	-0.256253252196812\\
-0.740625	-0.259377657791532\\
-0.7375	-0.262502063386251\\
-0.734375	-0.265626468980971\\
-0.73125	-0.26875087457569\\
-0.728125	-0.27187528017041\\
-0.725	-0.274999685765129\\
-0.721875	-0.278124091359849\\
-0.71875	-0.281248496954568\\
-0.71875	-0.281248496954568\\
-0.715625	-0.28437409775176\\
-0.7125	-0.287499698548952\\
-0.709375	-0.290625299346143\\
-0.70625	-0.293750900143335\\
-0.703125	-0.296876500940526\\
-0.7	-0.300002101737718\\
-0.696875	-0.30312770253491\\
-0.69375	-0.306253303332101\\
-0.690625	-0.309378904129293\\
-0.690625	-0.309378904129293\\
-0.6875	-0.312503253221514\\
-0.684375	-0.315627602313734\\
-0.68125	-0.318751951405955\\
-0.678125	-0.321876300498176\\
-0.675	-0.325000649590397\\
-0.671875	-0.328124998682618\\
-0.66875	-0.331249347774838\\
-0.665625	-0.334373696867059\\
-0.6625	-0.33749804595928\\
-0.6625	-0.33749804595928\\
-0.659375	-0.340623702209798\\
-0.65625	-0.343749358460315\\
-0.653125	-0.346875014710832\\
-0.65	-0.35000067096135\\
-0.646875	-0.353126327211867\\
-0.64375	-0.356251983462385\\
-0.640625	-0.359377639712902\\
-0.6375	-0.36250329596342\\
-0.634375	-0.365628952213937\\
-0.634375	-0.365628952213937\\
-0.63125	-0.368753236386939\\
-0.628125	-0.37187752055994\\
-0.625	-0.375001804732942\\
-0.621875	-0.378126088905943\\
-0.61875	-0.381250373078944\\
-0.615625	-0.384374657251946\\
-0.6125	-0.387498941424947\\
-0.609375	-0.390623225597949\\
-0.60625	-0.39374750977095\\
-0.60625	-0.39374750977095\\
-0.603125	-0.396873228776745\\
-0.6	-0.399998947782539\\
-0.596875	-0.403124666788334\\
-0.59375	-0.406250385794128\\
-0.590625	-0.409376104799922\\
-0.5875	-0.412501823805717\\
-0.584375	-0.415627542811511\\
-0.58125	-0.418753261817306\\
-0.578125	-0.4218789808231\\
-0.578125	-0.4218789808231\\
-0.575	-0.425003189522642\\
-0.571875	-0.428127398222184\\
-0.56875	-0.431251606921726\\
-0.565625	-0.434375815621268\\
-0.5625	-0.43750002432081\\
-0.559375	-0.440624233020352\\
-0.55625	-0.443748441719894\\
-0.553125	-0.446872650419436\\
-0.55	-0.449996859118978\\
-0.55	-0.449996859118978\\
-0.546875	-0.453122649537213\\
-0.54375	-0.456248439955448\\
-0.540625	-0.459374230373683\\
-0.5375	-0.462500020791918\\
-0.534375	-0.465625811210153\\
-0.53125	-0.468751601628388\\
-0.528125	-0.471877392046623\\
-0.525	-0.475003182464858\\
-0.521875	-0.478128972883093\\
-0.521875	-0.478128972883093\\
-0.51875	-0.481253092440088\\
-0.515625	-0.484377211997084\\
-0.5125	-0.48750133155408\\
-0.509375	-0.490625451111075\\
-0.50625	-0.493749570668071\\
-0.503125	-0.496873690225066\\
-0.5	-0.499997809782062\\
-0.496875	-0.503121929339058\\
-0.49375	-0.506246048896053\\
-0.49375	-0.506246048896053\\
-0.490625	-0.509371921065534\\
-0.4875	-0.512497793235015\\
-0.484375	-0.515623665404495\\
-0.48125	-0.518749537573976\\
-0.478125	-0.521875409743456\\
-0.475	-0.525001281912937\\
-0.471875	-0.528127154082418\\
-0.46875	-0.531253026251898\\
-0.465625	-0.534378898421379\\
-0.465625	-0.534378898421379\\
-0.4625	-0.537502910366965\\
-0.459375	-0.540626922312551\\
-0.45625	-0.543750934258136\\
-0.453125	-0.546874946203722\\
-0.45	-0.549998958149308\\
-0.446875	-0.553122970094894\\
-0.44375	-0.55624698204048\\
-0.440625	-0.559370993986065\\
-0.4375	-0.562495005931651\\
-0.4375	-0.562495005931651\\
-0.434375	-0.5656209722067\\
-0.43125	-0.568746938481749\\
-0.428125	-0.571872904756798\\
-0.425	-0.574998871031847\\
-0.421875	-0.578124837306896\\
-0.41875	-0.581250803581945\\
-0.415625	-0.584376769856993\\
-0.4125	-0.587502736132042\\
-0.409375	-0.590628702407091\\
-0.409375	-0.590628702407091\\
-0.40625	-0.593752580348813\\
-0.403125	-0.596876458290534\\
-0.4	-0.600000336232255\\
-0.396875	-0.603124214173977\\
-0.39375	-0.606248092115698\\
-0.390625	-0.609371970057419\\
-0.3875	-0.612495847999141\\
-0.384375	-0.615619725940862\\
-0.38125	-0.618743603882584\\
-0.38125	-0.618743603882584\\
-0.378125	-0.621869678716236\\
-0.375	-0.624995753549888\\
-0.371875	-0.628121828383541\\
-0.36875	-0.631247903217193\\
-0.365625	-0.634373978050845\\
-0.3625	-0.637500052884497\\
-0.359375	-0.64062612771815\\
-0.35625	-0.643752202551802\\
-0.353125	-0.646878277385454\\
-0.353125	-0.646878277385454\\
-0.35	-0.650001980650351\\
-0.346875	-0.653125683915249\\
-0.34375	-0.656249387180146\\
-0.340625	-0.659373090445043\\
-0.3375	-0.66249679370994\\
-0.334375	-0.665620496974837\\
-0.33125	-0.668744200239734\\
-0.328125	-0.671867903504632\\
-0.325	-0.674991606769529\\
-0.325	-0.674991606769529\\
-0.321875	-0.678117805486716\\
-0.31875	-0.681244004203902\\
-0.315625	-0.684370202921089\\
-0.3125	-0.687496401638276\\
-0.309375	-0.690622600355462\\
-0.30625	-0.693748799072649\\
-0.303125	-0.696874997789836\\
-0.3	-0.700001196507022\\
-0.296875	-0.703127395224209\\
-0.296875	-0.703127395224209\\
-0.29375	-0.706250854208564\\
-0.290625	-0.709374313192918\\
-0.2875	-0.712497772177273\\
-0.284375	-0.715621231161628\\
-0.28125	-0.718744690145982\\
-0.278125	-0.721868149130337\\
-0.275	-0.724991608114692\\
-0.271875	-0.728115067099046\\
-0.26875	-0.731238526083401\\
-0.26875	-0.731238526083401\\
-0.265625	-0.734364857860702\\
-0.2625	-0.737491189638003\\
-0.259375	-0.740617521415304\\
-0.25625	-0.743743853192605\\
-0.253125	-0.746870184969906\\
-0.25	-0.749996516747207\\
-0.246875	-0.753122848524509\\
-0.24375	-0.75624918030181\\
-0.240625	-0.759375512079111\\
-0.240625	-0.759375512079111\\
-0.2375	-0.762498588080212\\
-0.234375	-0.765621664081314\\
-0.23125	-0.768744740082416\\
-0.228125	-0.771867816083518\\
-0.225	-0.774990892084619\\
-0.221875	-0.778113968085721\\
-0.21875	-0.781237044086823\\
-0.215625	-0.784360120087925\\
-0.2125	-0.787483196089026\\
-0.2125	-0.787483196089026\\
-0.209375	-0.790609629203446\\
-0.20625	-0.793736062317867\\
-0.203125	-0.796862495432287\\
-0.2	-0.799988928546707\\
-0.196875	-0.803115361661127\\
-0.19375	-0.806241794775547\\
-0.190625	-0.809368227889967\\
-0.1875	-0.812494661004388\\
-0.184375	-0.815621094118808\\
-0.184375	-0.815621094118808\\
-0.18125	-0.818743436921761\\
-0.178125	-0.821865779724715\\
-0.175	-0.824988122527669\\
-0.171875	-0.828110465330623\\
-0.16875	-0.831232808133576\\
-0.165625	-0.83435515093653\\
-0.1625	-0.837477493739484\\
-0.159375	-0.840599836542438\\
-0.15625	-0.843722179345391\\
-0.15625	-0.843722179345391\\
-0.153125	-0.84684843703272\\
-0.15	-0.849974694720049\\
-0.146875	-0.853100952407378\\
-0.14375	-0.856227210094707\\
-0.140625	-0.859353467782036\\
-0.1375	-0.862479725469365\\
-0.134375	-0.865605983156695\\
-0.13125	-0.868732240844024\\
-0.128125	-0.871858498531353\\
-0.128125	-0.871858498531353\\
-0.125	-0.874978777766305\\
-0.121875	-0.878099057001258\\
-0.11875	-0.881219336236211\\
-0.115625	-0.884339615471163\\
-0.1125	-0.887459894706116\\
-0.109375	-0.890580173941068\\
-0.10625	-0.893700453176021\\
-0.103125	-0.896820732410974\\
-0.1	-0.899941011645926\\
-0.1	-0.899941011645926\\
-0.0996875	-0.900255805611942\\
-0.099375	-0.900570599577957\\
-0.0990625	-0.900885393543973\\
-0.09875	-0.901200187509988\\
-0.0984375	-0.901514981476004\\
-0.098125	-0.90182977544202\\
-0.0978125	-0.902144569408035\\
-0.0975	-0.902459363374051\\
-0.0971875	-0.902774157340066\\
-0.0971875	-0.902774157340066\\
-0.096875	-0.903083600273565\\
-0.0965625	-0.903393043207064\\
-0.09625	-0.903702486140563\\
-0.0959375	-0.904011929074062\\
-0.095625	-0.904321372007561\\
-0.0953125	-0.90463081494106\\
-0.095	-0.904940257874559\\
-0.0946875	-0.905249700808058\\
-0.094375	-0.905559143741556\\
-0.094375	-0.905559143741556\\
-0.0940625	-0.905874063907567\\
-0.09375	-0.906188984073578\\
-0.0934375	-0.906503904239589\\
-0.093125	-0.906818824405599\\
-0.0928125	-0.90713374457161\\
-0.0925	-0.907448664737621\\
-0.0921875	-0.907763584903631\\
-0.091875	-0.908078505069642\\
-0.0915625	-0.908393425235652\\
-0.0915625	-0.908393425235652\\
-0.09125	-0.908702598008552\\
-0.0909375	-0.909011770781451\\
-0.090625	-0.909320943554351\\
-0.0903125	-0.90963011632725\\
-0.09	-0.909939289100149\\
-0.0896875	-0.910248461873049\\
-0.089375	-0.910557634645948\\
-0.0890625	-0.910866807418848\\
-0.08875	-0.911175980191747\\
-0.08875	-0.911175980191747\\
-0.0884375	-0.911491036040791\\
-0.088125	-0.911806091889836\\
-0.0878125	-0.912121147738881\\
-0.0875	-0.912436203587925\\
-0.0871875	-0.912751259436969\\
-0.086875	-0.913066315286014\\
-0.0865625	-0.913381371135058\\
-0.08625	-0.913696426984103\\
-0.0859375	-0.914011482833147\\
-0.0859375	-0.914011482833147\\
-0.085625	-0.914320336598214\\
-0.0853125	-0.91462919036328\\
-0.085	-0.914938044128347\\
-0.0846875	-0.915246897893413\\
-0.084375	-0.91555575165848\\
-0.0840625	-0.915864605423546\\
-0.08375	-0.916173459188613\\
-0.0834375	-0.916482312953679\\
-0.083125	-0.916791166718746\\
-0.083125	-0.916791166718746\\
-0.0828125	-0.917106367322273\\
-0.0825	-0.917421567925801\\
-0.0821875	-0.917736768529329\\
-0.081875	-0.918051969132856\\
-0.0815625	-0.918367169736384\\
-0.08125	-0.918682370339912\\
-0.0809375	-0.918997570943439\\
-0.080625	-0.919312771546967\\
-0.0803125	-0.919627972150495\\
-0.0803125	-0.919627972150495\\
-0.08	-0.919936443913396\\
-0.0796875	-0.920244915676298\\
-0.079375	-0.9205533874392\\
-0.0790625	-0.920861859202102\\
-0.07875	-0.921170330965004\\
-0.0784375	-0.921478802727906\\
-0.078125	-0.921787274490808\\
-0.0778125	-0.922095746253709\\
-0.0775	-0.922404218016611\\
-0.0775	-0.922404218016611\\
-0.0771875	-0.922719570883915\\
-0.076875	-0.923034923751218\\
-0.0765625	-0.923350276618521\\
-0.07625	-0.923665629485824\\
-0.0759375	-0.923980982353128\\
-0.075625	-0.924296335220431\\
-0.0753125	-0.924611688087734\\
-0.075	-0.924927040955037\\
-0.0746875	-0.92524239382234\\
-0.0746875	-0.92524239382234\\
-0.074375	-0.925550400585397\\
-0.0740625	-0.925858407348454\\
-0.07375	-0.926166414111511\\
-0.0734375	-0.926474420874568\\
-0.073125	-0.926782427637626\\
-0.0728125	-0.927090434400683\\
-0.0725	-0.927398441163739\\
-0.0721875	-0.927706447926796\\
-0.071875	-0.928014454689854\\
-0.071875	-0.928014454689854\\
-0.0715625	-0.928329963591764\\
-0.07125	-0.928645472493675\\
-0.0709375	-0.928960981395585\\
-0.070625	-0.929276490297496\\
-0.0703125	-0.929591999199407\\
-0.07	-0.929907508101318\\
-0.0696875	-0.930223017003228\\
-0.069375	-0.930538525905139\\
-0.0690625	-0.930854034807049\\
-0.0690625	-0.930854034807049\\
-0.06875	-0.931161464451627\\
-0.0684375	-0.931468894096205\\
-0.068125	-0.931776323740783\\
-0.0678125	-0.932083753385361\\
-0.0675	-0.932391183029938\\
-0.0671875	-0.932698612674516\\
-0.066875	-0.933006042319094\\
-0.0665625	-0.933313471963672\\
-0.06625	-0.933620901608249\\
-0.06625	-0.933620901608249\\
-0.0659375	-0.93393656244721\\
-0.065625	-0.93425222328617\\
-0.0653125	-0.93456788412513\\
-0.065	-0.934883544964091\\
-0.0646875	-0.935199205803051\\
-0.064375	-0.935514866642011\\
-0.0640625	-0.935830527480972\\
-0.06375	-0.936146188319932\\
-0.0634375	-0.936461849158893\\
-0.0634375	-0.936461849158893\\
-0.063125	-0.936768545705818\\
-0.0628125	-0.937075242252743\\
-0.0625	-0.937381938799669\\
-0.0621875	-0.937688635346594\\
-0.061875	-0.93799533189352\\
-0.0615625	-0.938302028440445\\
-0.06125	-0.938608724987371\\
-0.0609375	-0.938915421534296\\
-0.060625	-0.939222118081221\\
-0.060625	-0.939222118081221\\
-0.0603125	-0.939537910918661\\
-0.06	-0.939853703756101\\
-0.0596875	-0.940169496593541\\
-0.059375	-0.940485289430981\\
-0.0590625	-0.940801082268421\\
-0.05875	-0.941116875105861\\
-0.0584375	-0.941432667943301\\
-0.058125	-0.941748460780741\\
-0.0578125	-0.942064253618181\\
-0.0578125	-0.942064253618181\\
-0.0575	-0.942369992327054\\
-0.0571875	-0.942675731035927\\
-0.056875	-0.9429814697448\\
-0.0565625	-0.943287208453673\\
-0.05625	-0.943592947162546\\
-0.0559375	-0.943898685871419\\
-0.055625	-0.944204424580292\\
-0.0553125	-0.944510163289165\\
-0.055	-0.944815901998038\\
-0.055	-0.944815901998038\\
-0.0546875	-0.94513177520482\\
-0.054375	-0.945447648411602\\
-0.0540625	-0.945763521618384\\
-0.05375	-0.946079394825166\\
-0.0534375	-0.946395268031948\\
-0.053125	-0.946711141238731\\
-0.0528125	-0.947027014445513\\
-0.0525	-0.947342887652295\\
-0.0521875	-0.947658760859077\\
-0.0521875	-0.947658760859077\\
-0.051875	-0.947963203908508\\
-0.0515625	-0.948267646957939\\
-0.05125	-0.94857209000737\\
-0.0509375	-0.948876533056801\\
-0.050625	-0.949180976106232\\
-0.0503125	-0.949485419155663\\
-0.05	-0.949789862205093\\
-0.0496875	-0.950094305254524\\
-0.049375	-0.950398748303955\\
-0.049375	-0.950398748303955\\
-0.0490625	-0.950714585702302\\
-0.04875	-0.951030423100649\\
-0.0484375	-0.951346260498996\\
-0.048125	-0.951662097897342\\
-0.0478125	-0.951977935295689\\
-0.0475	-0.952293772694036\\
-0.0471875	-0.952609610092383\\
-0.046875	-0.952925447490729\\
-0.0465625	-0.953241284889076\\
-0.0465625	-0.953241284889076\\
-0.04625	-0.953543897381475\\
-0.0459375	-0.953846509873874\\
-0.045625	-0.954149122366272\\
-0.0453125	-0.954451734858671\\
-0.045	-0.95475434735107\\
-0.0446875	-0.955056959843469\\
-0.044375	-0.955359572335867\\
-0.0440625	-0.955662184828266\\
-0.04375	-0.955964797320665\\
-0.04375	-0.955964797320665\\
-0.0434375	-0.956280346115693\\
-0.043125	-0.956595894910722\\
-0.0428125	-0.95691144370575\\
-0.0425	-0.957226992500779\\
-0.0421875	-0.957542541295807\\
-0.041875	-0.957858090090836\\
-0.0415625	-0.958173638885864\\
-0.04125	-0.958489187680893\\
-0.0409375	-0.958804736475921\\
-0.0409375	-0.958804736475921\\
-0.040625	-0.959104614501818\\
-0.0403125	-0.959404492527715\\
-0.04	-0.959704370553612\\
-0.0396875	-0.960004248579509\\
-0.039375	-0.960304126605406\\
-0.0390625	-0.960604004631303\\
-0.03875	-0.9609038826572\\
-0.0384375	-0.961203760683097\\
-0.038125	-0.961503638708994\\
-0.038125	-0.961503638708994\\
-0.0378125	-0.961818339187198\\
-0.0375	-0.962133039665402\\
-0.0371875	-0.962447740143605\\
-0.036875	-0.962762440621809\\
-0.0365625	-0.963077141100013\\
-0.03625	-0.963391841578217\\
-0.0359375	-0.963706542056421\\
-0.035625	-0.964021242534624\\
-0.0353125	-0.964335943012828\\
-0.0353125	-0.964335943012828\\
-0.035	-0.964631425921252\\
-0.0346875	-0.964926908829675\\
-0.034375	-0.965222391738099\\
-0.0340625	-0.965517874646523\\
-0.03375	-0.965813357554946\\
-0.0334375	-0.96610884046337\\
-0.033125	-0.966404323371793\\
-0.0328125	-0.966699806280217\\
-0.0325	-0.96699528918864\\
-0.0325	-0.96699528918864\\
-0.0321875	-0.967307830298841\\
-0.031875	-0.967620371409043\\
-0.0315625	-0.967932912519244\\
-0.03125	-0.968245453629445\\
-0.0309375	-0.968557994739646\\
-0.030625	-0.968870535849847\\
-0.0303125	-0.969183076960048\\
-0.03	-0.96949561807025\\
-0.0296875	-0.969808159180451\\
-0.0296875	-0.969808159180451\\
-0.029375	-0.970095838119134\\
-0.0290625	-0.970383517057817\\
-0.02875	-0.9706711959965\\
-0.0284375	-0.970958874935183\\
-0.028125	-0.971246553873866\\
-0.0278125	-0.97153423281255\\
-0.0275	-0.971821911751233\\
-0.0271875	-0.972109590689916\\
-0.026875	-0.972397269628599\\
-0.026875	-0.972397269628599\\
-0.0265625	-0.972704260943824\\
-0.02625	-0.973011252259049\\
-0.0259375	-0.973318243574274\\
-0.025625	-0.973625234889498\\
-0.0253125	-0.973932226204723\\
-0.025	-0.974239217519948\\
-0.0246875	-0.974546208835173\\
-0.024375	-0.974853200150398\\
-0.0240625	-0.975160191465623\\
-0.0240625	-0.975160191465623\\
-0.02375	-0.975431902696558\\
-0.0234375	-0.975703613927494\\
-0.023125	-0.97597532515843\\
-0.0228125	-0.976247036389366\\
-0.0225	-0.976518747620301\\
-0.0221875	-0.976790458851237\\
-0.021875	-0.977062170082173\\
-0.0215625	-0.977333881313108\\
-0.02125	-0.977605592544044\\
-0.02125	-0.977605592544044\\
-0.0209375	-0.977896747930234\\
-0.020625	-0.978187903316425\\
-0.0203125	-0.978479058702615\\
-0.02	-0.978770214088806\\
-0.0196875	-0.979061369474996\\
-0.019375	-0.979352524861187\\
-0.0190625	-0.979643680247377\\
-0.01875	-0.979934835633568\\
-0.0184375	-0.980225991019758\\
-0.0184375	-0.980225991019758\\
-0.018125	-0.980457141611095\\
-0.0178125	-0.980688292202432\\
-0.0175	-0.980919442793769\\
-0.0171875	-0.981150593385106\\
-0.016875	-0.981381743976443\\
-0.0165625	-0.98161289456778\\
-0.01625	-0.981844045159116\\
-0.0159375	-0.982075195750453\\
-0.015625	-0.98230634634179\\
-0.015625	-0.98230634634179\\
-0.0153125	-0.98254092874964\\
-0.015	-0.982775511157489\\
-0.0146875	-0.983010093565339\\
-0.014375	-0.983244675973188\\
-0.0140625	-0.983479258381038\\
-0.01375	-0.983713840788887\\
-0.0134375	-0.983948423196737\\
-0.013125	-0.984183005604586\\
-0.0128125	-0.984417588012436\\
-0.0128125	-0.984417588012436\\
-0.0125	-0.984499603552341\\
-0.0121875	-0.984581619092246\\
-0.011875	-0.984663634632151\\
-0.0115625	-0.984745650172056\\
-0.01125	-0.984827665711961\\
-0.0109375	-0.984909681251867\\
-0.010625	-0.984991696791772\\
-0.0103125	-0.985073712331677\\
-0.01	-0.985155727871582\\
-0.01	-0.985155727871582\\
-0.00996875	-0.985155692516349\\
-0.0099375	-0.985155657161116\\
-0.00990625	-0.985155621805883\\
-0.009875	-0.985155586450651\\
-0.00984375	-0.985155551095418\\
-0.0098125	-0.985155515740185\\
-0.00978125	-0.985155480384952\\
-0.00975	-0.985155445029719\\
-0.00971875	-0.985155409674486\\
-0.00971875	-0.985155409674486\\
-0.0096875	-0.985152573505664\\
-0.00965625	-0.985149737336841\\
-0.009625	-0.985146901168019\\
-0.00959375	-0.985144064999196\\
-0.0095625	-0.985141228830374\\
-0.00953125	-0.985138392661552\\
-0.0095	-0.985135556492729\\
-0.00946875	-0.985132720323907\\
-0.0094375	-0.985129884155084\\
-0.0094375	-0.985129884155084\\
-0.00940625	-0.985123903560406\\
-0.009375	-0.985117922965729\\
-0.00934375	-0.985111942371051\\
-0.0093125	-0.985105961776373\\
-0.00928125	-0.985099981181696\\
-0.00925	-0.985094000587018\\
-0.00921875	-0.98508801999234\\
-0.0091875	-0.985082039397663\\
-0.00915625	-0.985076058802985\\
-0.00915625	-0.985076058802985\\
-0.009125	-0.985066535990031\\
-0.00909375	-0.985057013177077\\
-0.0090625	-0.985047490364123\\
-0.00903125	-0.985037967551169\\
-0.009	-0.985028444738215\\
-0.00896875	-0.985018921925262\\
-0.0089375	-0.985009399112308\\
-0.00890625	-0.984999876299354\\
-0.008875	-0.9849903534864\\
-0.008875	-0.9849903534864\\
-0.00884375	-0.984976825936882\\
-0.0088125	-0.984963298387365\\
-0.00878125	-0.984949770837847\\
-0.00875	-0.98493624328833\\
-0.00871875	-0.984922715738812\\
-0.0086875	-0.984909188189295\\
-0.00865625	-0.984895660639777\\
-0.008625	-0.98488213309026\\
-0.00859375	-0.984868605540742\\
-0.00859375	-0.984868605540742\\
-0.0085625	-0.98485053300018\\
-0.00853125	-0.984832460459618\\
-0.0085	-0.984814387919056\\
-0.00846875	-0.984796315378494\\
-0.0084375	-0.984778242837932\\
-0.00840625	-0.98476017029737\\
-0.008375	-0.984742097756808\\
-0.00834375	-0.984724025216246\\
-0.0083125	-0.984705952675683\\
-0.0083125	-0.984705952675683\\
-0.00828125	-0.984682701000667\\
-0.00825	-0.984659449325651\\
-0.00821875	-0.984636197650635\\
-0.0081875	-0.984612945975619\\
-0.00815625	-0.984589694300602\\
-0.008125	-0.984566442625586\\
-0.00809375	-0.98454319095057\\
-0.0080625	-0.984519939275554\\
-0.00803125	-0.984496687600537\\
-0.00803125	-0.984496687600537\\
-0.008	-0.984467508569807\\
-0.00796875	-0.984438329539078\\
-0.0079375	-0.984409150508348\\
-0.00790625	-0.984379971477618\\
-0.007875	-0.984350792446888\\
-0.00784375	-0.984321613416158\\
-0.0078125	-0.984292434385428\\
-0.00778125	-0.984263255354698\\
-0.00775	-0.984234076323968\\
-0.00775	-0.984234076323968\\
-0.00771875	-0.984198082224763\\
-0.0076875	-0.984162088125559\\
-0.00765625	-0.984126094026354\\
-0.007625	-0.98409009992715\\
-0.00759375	-0.984054105827945\\
-0.0075625	-0.98401811172874\\
-0.00753125	-0.983982117629535\\
-0.0075	-0.983946123530331\\
-0.00746875	-0.983910129431126\\
-0.00746875	-0.983910129431126\\
-0.0074375	-0.983866260826163\\
-0.00740625	-0.983822392221199\\
-0.007375	-0.983778523616236\\
-0.00734375	-0.983734655011272\\
-0.0073125	-0.983690786406309\\
-0.00728125	-0.983646917801346\\
-0.00725	-0.983603049196382\\
-0.00721875	-0.983559180591419\\
-0.0071875	-0.983515311986455\\
-0.0071875	-0.983515311986455\\
-0.00715625	-0.983462296501814\\
-0.007125	-0.983409281017174\\
-0.00709375	-0.983356265532533\\
-0.0070625	-0.983303250047892\\
-0.00703125	-0.983250234563252\\
-0.007	-0.983197219078611\\
-0.00696875	-0.98314420359397\\
-0.0069375	-0.983091188109329\\
-0.00690625	-0.983038172624689\\
-0.00690625	-0.983038172624689\\
-0.006875	-0.982974471804305\\
-0.00684375	-0.982910770983921\\
-0.0068125	-0.982847070163537\\
-0.00678125	-0.982783369343153\\
-0.00675	-0.982719668522769\\
-0.00671875	-0.982655967702385\\
-0.0066875	-0.982592266882001\\
-0.00665625	-0.982528566061617\\
-0.006625	-0.982464865241233\\
-0.006625	-0.982464865241233\\
-0.00659375	-0.982388605383968\\
-0.0065625	-0.982312345526704\\
-0.00653125	-0.98223608566944\\
-0.0065	-0.982159825812176\\
-0.00646875	-0.982083565954912\\
-0.0064375	-0.982007306097648\\
-0.00640625	-0.981931046240384\\
-0.006375	-0.98185478638312\\
-0.00634375	-0.981778526525856\\
-0.00634375	-0.981778526525856\\
-0.0063125	-0.981687407796492\\
-0.00628125	-0.981596289067128\\
-0.00625	-0.981505170337764\\
-0.00621875	-0.9814140516084\\
-0.0061875	-0.981322932879036\\
-0.00615625	-0.981231814149671\\
-0.006125	-0.981140695420307\\
-0.00609375	-0.981049576690943\\
-0.0060625	-0.980958457961579\\
-0.0060625	-0.980958457961579\\
-0.00603125	-0.980849633702814\\
-0.006	-0.980740809444048\\
-0.00596875	-0.980631985185283\\
-0.0059375	-0.980523160926517\\
-0.00590625	-0.980414336667752\\
-0.005875	-0.980305512408986\\
-0.00584375	-0.98019668815022\\
-0.0058125	-0.980087863891455\\
-0.00578125	-0.979979039632689\\
-0.00578125	-0.979979039632689\\
-0.00575	-0.979848954323862\\
-0.00571875	-0.979718869015034\\
-0.0056875	-0.979588783706206\\
-0.00565625	-0.979458698397378\\
-0.005625	-0.97932861308855\\
-0.00559375	-0.979198527779722\\
-0.0055625	-0.979068442470894\\
-0.00553125	-0.978938357162067\\
-0.0055	-0.978808271853239\\
-0.0055	-0.978808271853239\\
-0.00546875	-0.978652440974588\\
-0.0054375	-0.978496610095937\\
-0.00540625	-0.978340779217286\\
-0.005375	-0.978184948338635\\
-0.00534375	-0.978029117459984\\
-0.0053125	-0.977873286581334\\
-0.00528125	-0.977717455702683\\
-0.00525	-0.977561624824032\\
-0.00521875	-0.977405793945381\\
-0.00521875	-0.977405793945381\\
-0.0051875	-0.977218501183093\\
-0.00515625	-0.977031208420805\\
-0.005125	-0.976843915658517\\
-0.00509375	-0.976656622896229\\
-0.0050625	-0.976469330133941\\
-0.00503125	-0.976282037371653\\
-0.005	-0.976094744609366\\
-0.00496875	-0.975907451847078\\
-0.0049375	-0.97572015908479\\
-0.0049375	-0.97572015908479\\
-0.00490625	-0.975494034322399\\
-0.004875	-0.975267909560008\\
-0.00484375	-0.975041784797617\\
-0.0048125	-0.974815660035225\\
-0.00478125	-0.974589535272835\\
-0.00475	-0.974363410510444\\
-0.00471875	-0.974137285748052\\
-0.0046875	-0.973911160985661\\
-0.00465625	-0.97368503622327\\
-0.00465625	-0.97368503622327\\
-0.004625	-0.97341045891442\\
-0.00459375	-0.97313588160557\\
-0.0045625	-0.97286130429672\\
-0.00453125	-0.97258672698787\\
-0.0045	-0.97231214967902\\
-0.00446875	-0.97203757237017\\
-0.0044375	-0.97176299506132\\
-0.00440625	-0.97148841775247\\
-0.004375	-0.971213840443619\\
-0.004375	-0.971213840443619\\
-0.00434375	-0.970878082077492\\
-0.0043125	-0.970542323711365\\
-0.00428125	-0.970206565345238\\
-0.00425	-0.969870806979111\\
-0.00421875	-0.969535048612984\\
-0.0041875	-0.969199290246856\\
-0.00415625	-0.968863531880729\\
-0.004125	-0.968527773514602\\
-0.00409375	-0.968192015148475\\
-0.00409375	-0.968192015148475\\
-0.0040625	-0.967777981143075\\
-0.00403125	-0.967363947137675\\
-0.004	-0.966949913132275\\
-0.00396875	-0.966535879126874\\
-0.0039375	-0.966121845121474\\
-0.00390625	-0.965707811116074\\
-0.003875	-0.965293777110674\\
-0.00384375	-0.964879743105274\\
-0.0038125	-0.964465709099874\\
-0.0038125	-0.964465709099874\\
-0.00378125	-0.963950043710707\\
-0.00375	-0.96343437832154\\
-0.00371875	-0.962918712932373\\
-0.0036875	-0.962403047543206\\
-0.00365625	-0.96188738215404\\
-0.003625	-0.961371716764873\\
-0.00359375	-0.960856051375706\\
-0.0035625	-0.960340385986539\\
-0.00353125	-0.959824720597372\\
-0.00353125	-0.959824720597372\\
-0.0035	-0.959174859404389\\
-0.00346875	-0.958524998211407\\
-0.0034375	-0.957875137018424\\
-0.00340625	-0.957225275825441\\
-0.003375	-0.956575414632458\\
-0.00334375	-0.955925553439475\\
-0.0033125	-0.955275692246493\\
-0.00328125	-0.95462583105351\\
-0.00325	-0.953975969860527\\
-0.00325	-0.953975969860527\\
-0.00321875	-0.953145397168425\\
-0.0031875	-0.952314824476322\\
-0.00315625	-0.95148425178422\\
-0.003125	-0.950653679092118\\
-0.00309375	-0.949823106400015\\
-0.0030625	-0.948992533707913\\
-0.00303125	-0.948161961015811\\
-0.003	-0.947331388323708\\
-0.00296875	-0.946500815631606\\
-0.00296875	-0.946500815631606\\
-0.0029375	-0.94542120585089\\
-0.00290625	-0.944341596070174\\
-0.002875	-0.943261986289457\\
-0.00284375	-0.942182376508741\\
-0.0028125	-0.941102766728025\\
-0.00278125	-0.940023156947308\\
-0.00275	-0.938943547166592\\
-0.00271875	-0.937863937385876\\
-0.0026875	-0.936784327605159\\
-0.0026875	-0.936784327605159\\
-0.00265625	-0.935352263903008\\
-0.002625	-0.933920200200856\\
-0.00259375	-0.932488136498705\\
-0.0025625	-0.931056072796554\\
-0.00253125	-0.929624009094402\\
-0.0025	-0.928191945392251\\
-0.00246875	-0.926759881690099\\
-0.0024375	-0.925327817987948\\
-0.00240625	-0.923895754285797\\
-0.00240625	-0.923895754285797\\
-0.002375	-0.921950076625507\\
-0.00234375	-0.920004398965218\\
-0.0023125	-0.918058721304928\\
-0.00228125	-0.916113043644639\\
-0.00225	-0.91416736598435\\
-0.00221875	-0.91222168832406\\
-0.0021875	-0.910276010663771\\
-0.00215625	-0.908330333003481\\
-0.002125	-0.906384655343192\\
-0.002125	-0.906384655343192\\
-0.00209375	-0.903667816281343\\
-0.0020625	-0.900950977219495\\
-0.00203125	-0.898234138157646\\
-0.002	-0.895517299095798\\
-0.00196875	-0.892800460033949\\
-0.0019375	-0.890083620972101\\
-0.00190625	-0.887366781910252\\
-0.001875	-0.884649942848404\\
-0.00184375	-0.881933103786555\\
-0.00184375	-0.881933103786555\\
-0.0018125	-0.878025954218357\\
-0.00178125	-0.874118804650158\\
-0.00175	-0.87021165508196\\
-0.00171875	-0.866304505513761\\
-0.0016875	-0.862397355945563\\
-0.00165625	-0.858490206377365\\
-0.001625	-0.854583056809166\\
-0.00159375	-0.850675907240967\\
-0.0015625	-0.846768757672769\\
-0.0015625	-0.846768757672769\\
-0.00153125	-0.840984911987688\\
-0.0015	-0.835201066302606\\
-0.00146875	-0.829417220617525\\
-0.0014375	-0.823633374932443\\
-0.00140625	-0.817849529247362\\
-0.001375	-0.812065683562281\\
-0.00134375	-0.806281837877199\\
-0.0013125	-0.800497992192118\\
-0.00128125	-0.794714146507036\\
-0.00128125	-0.794714146507036\\
-0.00125	-0.78595163338529\\
-0.00121875	-0.777189120263544\\
-0.0011875	-0.768426607141797\\
-0.00115625	-0.759664094020051\\
-0.001125	-0.750901580898304\\
-0.00109375	-0.742139067776558\\
-0.0010625	-0.733376554654812\\
-0.00103125	-0.724614041533065\\
-0.001	-0.715851528411319\\
-0.001	-0.715851528411319\\
-0.000996527777777778	-0.714640575851825\\
-0.000993055555555556	-0.713429623292331\\
-0.000989583333333333	-0.712218670732838\\
-0.000986111111111111	-0.711007718173344\\
-0.000982638888888889	-0.70979676561385\\
-0.000979166666666667	-0.708585813054357\\
-0.000975694444444444	-0.707374860494863\\
-0.000972222222222222	-0.706163907935369\\
-0.00096875	-0.704952955375876\\
-0.00096875	-0.704952955375876\\
-0.000965277777777778	-0.703683836018489\\
-0.000961805555555556	-0.702414716661102\\
-0.000958333333333333	-0.701145597303715\\
-0.000954861111111111	-0.699876477946328\\
-0.000951388888888889	-0.698607358588942\\
-0.000947916666666667	-0.697338239231555\\
-0.000944444444444444	-0.696069119874168\\
-0.000940972222222222	-0.694800000516781\\
-0.0009375	-0.693530881159395\\
-0.0009375	-0.693530881159395\\
-0.000934027777777778	-0.692200907417606\\
-0.000930555555555556	-0.690870933675818\\
-0.000927083333333333	-0.68954095993403\\
-0.000923611111111111	-0.688210986192241\\
-0.000920138888888889	-0.686881012450453\\
-0.000916666666666667	-0.685551038708665\\
-0.000913194444444445	-0.684221064966876\\
-0.000909722222222222	-0.682891091225088\\
-0.00090625	-0.6815611174833\\
-0.00090625	-0.6815611174833\\
-0.000902777777777778	-0.680167558907587\\
-0.000899305555555556	-0.678774000331874\\
-0.000895833333333333	-0.677380441756161\\
-0.000892361111111111	-0.675986883180448\\
-0.000888888888888889	-0.674593324604735\\
-0.000885416666666667	-0.673199766029022\\
-0.000881944444444444	-0.67180620745331\\
-0.000878472222222222	-0.670412648877597\\
-0.000875	-0.669019090301884\\
-0.000875	-0.669019090301884\\
-0.000871527777777778	-0.667559190277245\\
-0.000868055555555556	-0.666099290252606\\
-0.000864583333333333	-0.664639390227967\\
-0.000861111111111111	-0.663179490203328\\
-0.000857638888888889	-0.66171959017869\\
-0.000854166666666667	-0.660259690154051\\
-0.000850694444444445	-0.658799790129412\\
-0.000847222222222222	-0.657339890104773\\
-0.00084375	-0.655879990080134\\
-0.00084375	-0.655879990080134\\
-0.000840277777777778	-0.654350985995517\\
-0.000836805555555556	-0.6528219819109\\
-0.000833333333333333	-0.651292977826283\\
-0.000829861111111111	-0.649763973741666\\
-0.000826388888888889	-0.648234969657049\\
-0.000822916666666667	-0.646705965572432\\
-0.000819444444444444	-0.645176961487815\\
-0.000815972222222222	-0.643647957403198\\
-0.0008125	-0.642118953318581\\
-0.0008125	-0.642118953318581\\
-0.000809027777777778	-0.640518100557334\\
-0.000805555555555556	-0.638917247796087\\
-0.000802083333333333	-0.63731639503484\\
-0.000798611111111111	-0.635715542273593\\
-0.000795138888888889	-0.634114689512346\\
-0.000791666666666667	-0.632513836751099\\
-0.000788194444444444	-0.630912983989851\\
-0.000784722222222222	-0.629312131228604\\
-0.00078125	-0.627711278467357\\
-0.00078125	-0.627711278467357\\
-0.000777777777777778	-0.626035878545069\\
-0.000774305555555556	-0.624360478622781\\
-0.000770833333333333	-0.622685078700492\\
-0.000767361111111111	-0.621009678778204\\
-0.000763888888888889	-0.619334278855916\\
-0.000760416666666667	-0.617658878933627\\
-0.000756944444444445	-0.615983479011339\\
-0.000753472222222222	-0.614308079089051\\
-0.00075	-0.612632679166762\\
-0.00075	-0.612632679166762\\
-0.000746527777777778	-0.610880112300163\\
-0.000743055555555556	-0.609127545433563\\
-0.000739583333333333	-0.607374978566964\\
-0.000736111111111111	-0.605622411700365\\
-0.000732638888888889	-0.603869844833765\\
-0.000729166666666667	-0.602117277967166\\
-0.000725694444444444	-0.600364711100566\\
-0.000722222222222222	-0.598612144233967\\
-0.00071875	-0.596859577367367\\
-0.00071875	-0.596859577367367\\
-0.000715277777777778	-0.595027339690866\\
-0.000711805555555555	-0.593195102014364\\
-0.000708333333333333	-0.591362864337863\\
-0.000704861111111111	-0.589530626661361\\
-0.000701388888888889	-0.587698388984859\\
-0.000697916666666667	-0.585866151308358\\
-0.000694444444444444	-0.584033913631856\\
-0.000690972222222222	-0.582201675955355\\
-0.0006875	-0.580369438278853\\
-0.0006875	-0.580369438278853\\
-0.000684027777777778	-0.578455183829262\\
-0.000680555555555556	-0.576540929379671\\
-0.000677083333333333	-0.57462667493008\\
-0.000673611111111111	-0.572712420480489\\
-0.000670138888888889	-0.570798166030897\\
-0.000666666666666667	-0.568883911581306\\
-0.000663194444444444	-0.566969657131715\\
-0.000659722222222222	-0.565055402682124\\
-0.00065625	-0.563141148232533\\
-0.00065625	-0.563141148232533\\
-0.000652777777777778	-0.561142735693356\\
-0.000649305555555556	-0.55914432315418\\
-0.000645833333333333	-0.557145910615003\\
-0.000642361111111111	-0.555147498075826\\
-0.000638888888888889	-0.55314908553665\\
-0.000635416666666667	-0.551150672997473\\
-0.000631944444444445	-0.549152260458296\\
-0.000628472222222222	-0.54715384791912\\
-0.000625	-0.545155435379943\\
-0.000625	-0.545155435379943\\
-0.000621527777777778	-0.543070979410852\\
-0.000618055555555556	-0.54098652344176\\
-0.000614583333333333	-0.538902067472669\\
-0.000611111111111111	-0.536817611503578\\
-0.000607638888888889	-0.534733155534486\\
-0.000604166666666667	-0.532648699565395\\
-0.000600694444444444	-0.530564243596303\\
-0.000597222222222222	-0.528479787627212\\
-0.00059375	-0.526395331658121\\
-0.00059375	-0.526395331658121\\
-0.000590277777777778	-0.524223258430904\\
-0.000586805555555555	-0.522051185203688\\
-0.000583333333333333	-0.519879111976472\\
-0.000579861111111111	-0.517707038749256\\
-0.000576388888888889	-0.51553496552204\\
-0.000572916666666667	-0.513362892294824\\
-0.000569444444444444	-0.511190819067608\\
-0.000565972222222222	-0.509018745840392\\
-0.0005625	-0.506846672613176\\
-0.0005625	-0.506846672613176\\
-0.000559027777777778	-0.50458577893272\\
-0.000555555555555556	-0.502324885252264\\
-0.000552083333333333	-0.500063991571808\\
-0.000548611111111111	-0.497803097891353\\
-0.000545138888888889	-0.495542204210897\\
-0.000541666666666667	-0.493281310530441\\
-0.000538194444444444	-0.491020416849985\\
-0.000534722222222222	-0.488759523169529\\
-0.00053125	-0.486498629489074\\
-0.00053125	-0.486498629489074\\
-0.000527777777777778	-0.484148144599914\\
-0.000524305555555556	-0.481797659710755\\
-0.000520833333333333	-0.479447174821595\\
-0.000517361111111111	-0.477096689932436\\
-0.000513888888888889	-0.474746205043276\\
-0.000510416666666667	-0.472395720154117\\
-0.000506944444444445	-0.470045235264957\\
-0.000503472222222222	-0.467694750375798\\
-0.0005	-0.465344265486638\\
-0.0005	-0.465344265486638\\
-0.000496527777777778	-0.462903914359466\\
-0.000493055555555556	-0.460463563232293\\
-0.000489583333333333	-0.458023212105121\\
-0.000486111111111111	-0.455582860977948\\
-0.000482638888888889	-0.453142509850776\\
-0.000479166666666667	-0.450702158723603\\
-0.000475694444444444	-0.448261807596431\\
-0.000472222222222222	-0.445821456469258\\
-0.00046875	-0.443381105342086\\
-0.00046875	-0.443381105342086\\
-0.000465277777777778	-0.440851171911818\\
-0.000461805555555556	-0.43832123848155\\
-0.000458333333333333	-0.435791305051282\\
-0.000454861111111111	-0.433261371621014\\
-0.000451388888888889	-0.430731438190746\\
-0.000447916666666667	-0.428201504760478\\
-0.000444444444444444	-0.42567157133021\\
-0.000440972222222222	-0.423141637899942\\
-0.0004375	-0.420611704469674\\
-0.0004375	-0.420611704469674\\
-0.000434027777777778	-0.417993092974201\\
-0.000430555555555556	-0.415374481478728\\
-0.000427083333333333	-0.412755869983255\\
-0.000423611111111111	-0.410137258487782\\
-0.000420138888888889	-0.407518646992309\\
-0.000416666666666667	-0.404900035496836\\
-0.000413194444444444	-0.402281424001363\\
-0.000409722222222222	-0.39966281250589\\
-0.00040625	-0.397044201010416\\
-0.00040625	-0.397044201010416\\
-0.000402777777777778	-0.394338493278857\\
-0.000399305555555556	-0.391632785547298\\
-0.000395833333333333	-0.388927077815738\\
-0.000392361111111111	-0.386221370084179\\
-0.000388888888888889	-0.38351566235262\\
-0.000385416666666667	-0.38080995462106\\
-0.000381944444444444	-0.378104246889501\\
-0.000378472222222222	-0.375398539157941\\
-0.000375	-0.372692831426382\\
-0.000375	-0.372692831426382\\
-0.000371527777777778	-0.369902337714371\\
-0.000368055555555556	-0.36711184400236\\
-0.000364583333333333	-0.364321350290348\\
-0.000361111111111111	-0.361530856578337\\
-0.000357638888888889	-0.358740362866326\\
-0.000354166666666667	-0.355949869154315\\
-0.000350694444444444	-0.353159375442304\\
-0.000347222222222222	-0.350368881730292\\
-0.00034375	-0.347578388018281\\
-0.00034375	-0.347578388018281\\
-0.000340277777777778	-0.344706188815588\\
-0.000336805555555556	-0.341833989612896\\
-0.000333333333333333	-0.338961790410203\\
-0.000329861111111111	-0.33608959120751\\
-0.000326388888888889	-0.333217392004818\\
-0.000322916666666667	-0.330345192802125\\
-0.000319444444444444	-0.327472993599432\\
-0.000315972222222222	-0.32460079439674\\
-0.0003125	-0.321728595194047\\
-0.0003125	-0.321728595194047\\
-0.000309027777777778	-0.318778571368024\\
-0.000305555555555556	-0.315828547542\\
-0.000302083333333333	-0.312878523715977\\
-0.000298611111111111	-0.309928499889954\\
-0.000295138888888889	-0.306978476063931\\
-0.000291666666666667	-0.304028452237907\\
-0.000288194444444444	-0.301078428411884\\
-0.000284722222222222	-0.298128404585861\\
-0.00028125	-0.295178380759837\\
-0.00028125	-0.295178380759837\\
-0.000277777777777778	-0.292155229476239\\
-0.000274305555555556	-0.289132078192641\\
-0.000270833333333333	-0.286108926909043\\
-0.000267361111111111	-0.283085775625445\\
-0.000263888888888889	-0.280062624341847\\
-0.000260416666666667	-0.277039473058249\\
-0.000256944444444444	-0.274016321774651\\
-0.000253472222222222	-0.270993170491052\\
-0.00025	-0.267970019207454\\
-0.00025	-0.267970019207454\\
-0.000246527777777778	-0.264879253311914\\
-0.000243055555555556	-0.261788487416375\\
-0.000239583333333333	-0.258697721520835\\
-0.000236111111111111	-0.255606955625295\\
-0.000232638888888889	-0.252516189729755\\
-0.000229166666666667	-0.249425423834215\\
-0.000225694444444444	-0.246334657938676\\
-0.000222222222222222	-0.243243892043136\\
-0.00021875	-0.240153126147596\\
-0.00021875	-0.240153126147596\\
-0.000215277777777778	-0.237001055110333\\
-0.000211805555555556	-0.23384898407307\\
-0.000208333333333333	-0.230696913035807\\
-0.000204861111111111	-0.227544841998543\\
-0.000201388888888889	-0.22439277096128\\
-0.000197916666666667	-0.221240699924017\\
-0.000194444444444444	-0.218088628886754\\
-0.000190972222222222	-0.214936557849491\\
-0.0001875	-0.211784486812228\\
-0.0001875	-0.211784486812228\\
-0.000184027777777778	-0.208578177935678\\
-0.000180555555555556	-0.205371869059127\\
-0.000177083333333333	-0.202165560182577\\
-0.000173611111111111	-0.198959251306027\\
-0.000170138888888889	-0.195752942429476\\
-0.000166666666666667	-0.192546633552926\\
-0.000163194444444444	-0.189340324676376\\
-0.000159722222222222	-0.186134015799825\\
-0.00015625	-0.182927706923275\\
-0.00015625	-0.182927706923275\\
-0.000152777777777778	-0.179674926270571\\
-0.000149305555555556	-0.176422145617866\\
-0.000145833333333333	-0.173169364965162\\
-0.000142361111111111	-0.169916584312458\\
-0.000138888888888889	-0.166663803659753\\
-0.000135416666666667	-0.163411023007049\\
-0.000131944444444444	-0.160158242354345\\
-0.000128472222222222	-0.15690546170164\\
-0.000125	-0.153652681048936\\
-0.000125	-0.153652681048936\\
-0.000121527777777778	-0.150361814435606\\
-0.000118055555555556	-0.147070947822277\\
-0.000114583333333333	-0.143780081208947\\
-0.000111111111111111	-0.140489214595617\\
-0.000107638888888889	-0.137198347982288\\
-0.000104166666666667	-0.133907481368958\\
-0.000100694444444444	-0.130616614755628\\
-9.72222222222222e-05	-0.127325748142299\\
-9.375e-05	-0.124034881528969\\
-9.375e-05	-0.124034881528969\\
-9.02777777777778e-05	-0.120714836878521\\
-8.68055555555556e-05	-0.117394792228073\\
-8.33333333333333e-05	-0.114074747577626\\
-7.98611111111111e-05	-0.110754702927178\\
-7.63888888888889e-05	-0.10743465827673\\
-7.29166666666667e-05	-0.104114613626282\\
-6.94444444444444e-05	-0.100794568975835\\
-6.59722222222222e-05	-0.0974745243253868\\
-6.25e-05	-0.0941544796749391\\
-6.25e-05	-0.0941544796749391\\
-5.90277777777778e-05	-0.0908145730046844\\
-5.55555555555556e-05	-0.0874746663344298\\
-5.20833333333333e-05	-0.0841347596641751\\
-4.86111111111111e-05	-0.0807948529939205\\
-4.51388888888889e-05	-0.0774549463236659\\
-4.16666666666667e-05	-0.0741150396534112\\
-3.81944444444444e-05	-0.0707751329831566\\
-3.47222222222222e-05	-0.0674352263129019\\
-3.125e-05	-0.0640953196426473\\
-3.125e-05	-0.0640953196426473\\
-2.77777777777778e-05	-0.0607451478445804\\
-2.43055555555556e-05	-0.0573949760465135\\
-2.08333333333333e-05	-0.0540448042484466\\
-1.73611111111111e-05	-0.0506946324503797\\
-1.38888888888889e-05	-0.0473444606523128\\
-1.04166666666667e-05	-0.0439942888542459\\
-6.94444444444444e-06	-0.040644117056179\\
-3.47222222222222e-06	-0.0372939452581121\\
0	-0.0339437734600452\\
0	-0.0339437734600452\\
3.47222222222222e-06	-0.0305930777977868\\
6.94444444444444e-06	-0.0272423821355284\\
1.04166666666667e-05	-0.02389168647327\\
1.38888888888889e-05	-0.0205409908110116\\
1.73611111111111e-05	-0.0171902951487532\\
2.08333333333333e-05	-0.0138395994864948\\
2.43055555555556e-05	-0.0104889038242364\\
2.77777777777778e-05	-0.00713820816197806\\
3.125e-05	-0.00378751249971967\\
3.125e-05	-0.00378751249971967\\
3.47222222222222e-05	-0.000446037289790368\\
3.81944444444444e-05	0.00289543792013894\\
4.16666666666667e-05	0.00623691313006824\\
4.51388888888889e-05	0.00957838833999754\\
4.86111111111111e-05	0.0129198635499268\\
5.20833333333333e-05	0.0162613387598562\\
5.55555555555556e-05	0.0196028139697855\\
5.90277777777778e-05	0.0229442891797148\\
6.25e-05	0.0262857643896441\\
6.25e-05	0.0262857643896441\\
6.59722222222222e-05	0.0296084131556777\\
6.94444444444444e-05	0.0329310619217113\\
7.29166666666667e-05	0.0362537106877449\\
7.63888888888889e-05	0.0395763594537785\\
7.98611111111111e-05	0.0428990082198122\\
8.33333333333333e-05	0.0462216569858458\\
8.68055555555556e-05	0.0495443057518794\\
9.02777777777778e-05	0.052866954517913\\
9.375e-05	0.0561896032839466\\
9.375e-05	0.0561896032839466\\
9.72222222222222e-05	0.0594840946175203\\
0.000100694444444444	0.0627785859510939\\
0.000104166666666667	0.0660730772846675\\
0.000107638888888889	0.0693675686182411\\
0.000111111111111111	0.0726620599518148\\
0.000114583333333333	0.0759565512853884\\
0.000118055555555556	0.079251042618962\\
0.000121527777777778	0.0825455339525357\\
0.000125	0.0858400252861093\\
0.000125	0.0858400252861093\\
0.000128472222222222	0.089097430704627\\
0.000131944444444444	0.0923548361231447\\
0.000135416666666667	0.0956122415416624\\
0.000138888888888889	0.0988696469601801\\
0.000142361111111111	0.102127052378698\\
0.000145833333333333	0.105384457797216\\
0.000149305555555556	0.108641863215733\\
0.000152777777777778	0.111899268634251\\
0.00015625	0.115156674052769\\
0.00015625	0.115156674052769\\
0.000159722222222222	0.118368581975327\\
0.000163194444444444	0.121580489897885\\
0.000166666666666667	0.124792397820443\\
0.000170138888888889	0.128004305743002\\
0.000173611111111111	0.13121621366556\\
0.000177083333333333	0.134428121588118\\
0.000180555555555556	0.137640029510676\\
0.000184027777777778	0.140851937433235\\
0.0001875	0.144063845355793\\
0.0001875	0.144063845355793\\
0.000190972222222222	0.147222459212298\\
0.000194444444444444	0.150381073068803\\
0.000197916666666667	0.153539686925308\\
0.000201388888888889	0.156698300781813\\
0.000204861111111111	0.159856914638318\\
0.000208333333333333	0.163015528494823\\
0.000211805555555556	0.166174142351329\\
0.000215277777777778	0.169332756207834\\
0.00021875	0.172491370064339\\
0.00021875	0.172491370064339\\
0.000222222222222222	0.175589587834634\\
0.000225694444444444	0.178687805604928\\
0.000229166666666667	0.181786023375223\\
0.000232638888888889	0.184884241145518\\
0.000236111111111111	0.187982458915813\\
0.000239583333333333	0.191080676686108\\
0.000243055555555556	0.194178894456402\\
0.000246527777777778	0.197277112226697\\
0.00025	0.200375329996992\\
0.00025	0.200375329996992\\
0.000253472222222222	0.203406803860857\\
0.000256944444444444	0.206438277724722\\
0.000260416666666667	0.209469751588587\\
0.000263888888888889	0.212501225452452\\
0.000267361111111111	0.215532699316317\\
0.000270833333333333	0.218564173180182\\
0.000274305555555556	0.221595647044047\\
0.000277777777777778	0.224627120907912\\
0.00028125	0.227658594771777\\
0.00028125	0.227658594771777\\
0.000284722222222222	0.230617770508561\\
0.000288194444444444	0.233576946245344\\
0.000291666666666667	0.236536121982128\\
0.000295138888888889	0.239495297718911\\
0.000298611111111111	0.242454473455694\\
0.000302083333333333	0.245413649192478\\
0.000305555555555556	0.248372824929261\\
0.000309027777777778	0.251332000666045\\
0.0003125	0.254291176402828\\
0.0003125	0.254291176402828\\
0.000315972222222222	0.257173313064474\\
0.000319444444444444	0.26005544972612\\
0.000322916666666667	0.262937586387766\\
0.000326388888888889	0.265819723049411\\
0.000329861111111111	0.268701859711057\\
0.000333333333333333	0.271583996372703\\
0.000336805555555556	0.274466133034348\\
0.000340277777777778	0.277348269695994\\
0.00034375	0.28023040635764\\
0.00034375	0.28023040635764\\
0.000347222222222222	0.283031577498504\\
0.000350694444444444	0.285832748639368\\
0.000354166666666667	0.288633919780232\\
0.000357638888888889	0.291435090921096\\
0.000361111111111111	0.29423626206196\\
0.000364583333333333	0.297037433202824\\
0.000368055555555556	0.299838604343688\\
0.000371527777777778	0.302639775484552\\
0.000375	0.305440946625416\\
0.000375	0.305440946625416\\
0.000378472222222222	0.308158024971398\\
0.000381944444444444	0.31087510331738\\
0.000385416666666667	0.313592181663362\\
0.000388888888888889	0.316309260009345\\
0.000392361111111111	0.319026338355327\\
0.000395833333333333	0.321743416701309\\
0.000399305555555556	0.324460495047291\\
0.000402777777777778	0.327177573393274\\
0.00040625	0.329894651739256\\
0.00040625	0.329894651739256\\
0.000409722222222222	0.332525279600557\\
0.000413194444444444	0.335155907461859\\
0.000416666666666667	0.33778653532316\\
0.000420138888888889	0.340417163184461\\
0.000423611111111111	0.343047791045762\\
0.000427083333333333	0.345678418907064\\
0.000430555555555556	0.348309046768365\\
0.000434027777777778	0.350939674629666\\
0.0004375	0.353570302490968\\
0.0004375	0.353570302490968\\
0.000440972222222222	0.356112850467189\\
0.000444444444444444	0.35865539844341\\
0.000447916666666667	0.361197946419631\\
0.000451388888888889	0.363740494395852\\
0.000454861111111111	0.366283042372074\\
0.000458333333333333	0.368825590348295\\
0.000461805555555556	0.371368138324516\\
0.000465277777777778	0.373910686300737\\
0.00046875	0.376453234276958\\
0.00046875	0.376453234276958\\
0.000472222222222222	0.378906750884055\\
0.000475694444444444	0.381360267491152\\
0.000479166666666667	0.383813784098249\\
0.000482638888888889	0.386267300705346\\
0.000486111111111111	0.388720817312443\\
0.000489583333333333	0.39117433391954\\
0.000493055555555556	0.393627850526637\\
0.000496527777777778	0.396081367133734\\
0.0005	0.398534883740831\\
0.0005	0.398534883740831\\
0.000503472222222222	0.400899038530244\\
0.000506944444444445	0.403263193319657\\
0.000510416666666667	0.40562734810907\\
0.000513888888888889	0.407991502898483\\
0.000517361111111111	0.410355657687895\\
0.000520833333333333	0.412719812477308\\
0.000524305555555556	0.415083967266721\\
0.000527777777777778	0.417448122056134\\
0.00053125	0.419812276845547\\
0.00053125	0.419812276845547\\
0.000534722222222222	0.422087299415972\\
0.000538194444444444	0.424362321986398\\
0.000541666666666667	0.426637344556823\\
0.000545138888888889	0.428912367127248\\
0.000548611111111111	0.431187389697674\\
0.000552083333333333	0.433462412268099\\
0.000555555555555556	0.435737434838524\\
0.000559027777777778	0.438012457408949\\
0.0005625	0.440287479979375\\
0.0005625	0.440287479979375\\
0.000565972222222222	0.442474097032392\\
0.000569444444444444	0.44466071408541\\
0.000572916666666667	0.446847331138428\\
0.000576388888888889	0.449033948191445\\
0.000579861111111111	0.451220565244463\\
0.000583333333333333	0.453407182297481\\
0.000586805555555555	0.455593799350498\\
0.000590277777777778	0.457780416403516\\
0.00059375	0.459967033456534\\
0.00059375	0.459967033456534\\
0.000597222222222222	0.462066405748719\\
0.000600694444444444	0.464165778040903\\
0.000604166666666667	0.466265150333088\\
0.000607638888888889	0.468364522625273\\
0.000611111111111111	0.470463894917458\\
0.000614583333333333	0.472563267209643\\
0.000618055555555556	0.474662639501828\\
0.000621527777777778	0.476762011794013\\
0.000625	0.478861384086198\\
0.000625	0.478861384086198\\
0.000628472222222222	0.480875044809145\\
0.000631944444444445	0.482888705532092\\
0.000635416666666667	0.484902366255039\\
0.000638888888888889	0.486916026977986\\
0.000642361111111111	0.488929687700934\\
0.000645833333333333	0.490943348423881\\
0.000649305555555556	0.492957009146828\\
0.000652777777777778	0.494970669869775\\
0.00065625	0.496984330592722\\
0.00065625	0.496984330592722\\
0.000659722222222222	0.498914126390621\\
0.000663194444444444	0.50084392218852\\
0.000666666666666667	0.502773717986419\\
0.000670138888888889	0.504703513784317\\
0.000673611111111111	0.506633309582216\\
0.000677083333333333	0.508563105380115\\
0.000680555555555556	0.510492901178014\\
0.000684027777777778	0.512422696975913\\
0.0006875	0.514352492773811\\
0.0006875	0.514352492773811\\
0.000690972222222222	0.516200528302634\\
0.000694444444444444	0.518048563831456\\
0.000697916666666667	0.519896599360279\\
0.000701388888888889	0.521744634889102\\
0.000704861111111111	0.523592670417924\\
0.000708333333333333	0.525440705946747\\
0.000711805555555555	0.52728874147557\\
0.000715277777777778	0.529136777004392\\
0.00071875	0.530984812533215\\
0.00071875	0.530984812533215\\
0.000722222222222222	0.532753399187933\\
0.000725694444444444	0.534521985842652\\
0.000729166666666667	0.536290572497371\\
0.000732638888888889	0.538059159152089\\
0.000736111111111111	0.539827745806808\\
0.000739583333333333	0.541596332461526\\
0.000743055555555556	0.543364919116245\\
0.000746527777777778	0.545133505770963\\
0.00075	0.546902092425682\\
0.00075	0.546902092425682\\
0.000753472222222222	0.548593701619278\\
0.000756944444444445	0.550285310812875\\
0.000760416666666667	0.551976920006471\\
0.000763888888888889	0.553668529200068\\
0.000767361111111111	0.555360138393664\\
0.000770833333333333	0.55705174758726\\
0.000774305555555556	0.558743356780857\\
0.000777777777777778	0.560434965974453\\
0.00078125	0.562126575168049\\
0.00078125	0.562126575168049\\
0.000784722222222222	0.563743796341657\\
0.000788194444444444	0.565361017515264\\
0.000791666666666667	0.566978238688872\\
0.000795138888888889	0.568595459862479\\
0.000798611111111111	0.570212681036086\\
0.000802083333333333	0.571829902209694\\
0.000805555555555556	0.573447123383301\\
0.000809027777777778	0.575064344556909\\
0.0008125	0.576681565730516\\
0.0008125	0.576681565730516\\
0.000815972222222222	0.578227069108046\\
0.000819444444444444	0.579772572485576\\
0.000822916666666667	0.581318075863106\\
0.000826388888888889	0.582863579240636\\
0.000829861111111111	0.584409082618166\\
0.000833333333333333	0.585954585995696\\
0.000836805555555556	0.587500089373225\\
0.000840277777777778	0.589045592750755\\
0.00084375	0.590591096128285\\
0.00084375	0.590591096128285\\
0.000847222222222222	0.592067600099385\\
0.000850694444444445	0.593544104070485\\
0.000854166666666667	0.595020608041584\\
0.000857638888888889	0.596497112012684\\
0.000861111111111111	0.597973615983783\\
0.000864583333333333	0.599450119954883\\
0.000868055555555556	0.600926623925983\\
0.000871527777777778	0.602403127897082\\
0.000875	0.603879631868182\\
0.000875	0.603879631868182\\
0.000878472222222222	0.605289874786945\\
0.000881944444444444	0.606700117705709\\
0.000885416666666667	0.608110360624473\\
0.000888888888888889	0.609520603543236\\
0.000892361111111111	0.610930846462\\
0.000895833333333333	0.612341089380764\\
0.000899305555555556	0.613751332299527\\
0.000902777777777778	0.615161575218291\\
0.00090625	0.616571818137055\\
0.00090625	0.616571818137055\\
0.000909722222222222	0.617918534256389\\
0.000913194444444445	0.619265250375724\\
0.000916666666666667	0.620611966495059\\
0.000920138888888889	0.621958682614394\\
0.000923611111111111	0.623305398733729\\
0.000927083333333333	0.624652114853064\\
0.000930555555555556	0.625998830972399\\
0.000934027777777778	0.627345547091734\\
0.0009375	0.628692263211069\\
0.0009375	0.628692263211069\\
0.000940972222222222	0.629978162429482\\
0.000944444444444444	0.631264061647895\\
0.000947916666666667	0.632549960866308\\
0.000951388888888889	0.633835860084722\\
0.000954861111111111	0.635121759303135\\
0.000958333333333333	0.636407658521548\\
0.000961805555555556	0.637693557739961\\
0.000965277777777778	0.638979456958375\\
0.00096875	0.640265356176788\\
0.00096875	0.640265356176788\\
0.000972222222222222	0.641493107251166\\
0.000975694444444444	0.642720858325543\\
0.000979166666666667	0.643948609399921\\
0.000982638888888889	0.645176360474299\\
0.000986111111111111	0.646404111548676\\
0.000989583333333333	0.647631862623054\\
0.000993055555555556	0.648859613697432\\
0.000996527777777778	0.650087364771809\\
0.001	0.651315115846187\\
0.001	0.651315115846187\\
0.00103125	0.660227368355976\\
0.0010625	0.669139620865766\\
0.00109375	0.678051873375556\\
0.001125	0.686964125885345\\
0.00115625	0.695876378395134\\
0.0011875	0.704788630904924\\
0.00121875	0.713700883414714\\
0.00125	0.722613135924503\\
0.00128125	0.731525388434293\\
0.00128125	0.731525388434293\\
0.0013125	0.737451770131516\\
0.00134375	0.743378151828739\\
0.001375	0.749304533525962\\
0.00140625	0.755230915223185\\
0.0014375	0.761157296920408\\
0.00146875	0.767083678617631\\
0.0015	0.773010060314854\\
0.00153125	0.778936442012077\\
0.0015625	0.784862823709301\\
0.0015625	0.784862823709301\\
0.00159375	0.788902387658553\\
0.001625	0.792941951607805\\
0.00165625	0.796981515557057\\
0.0016875	0.80102107950631\\
0.00171875	0.805060643455562\\
0.00175	0.809100207404814\\
0.00178125	0.813139771354066\\
0.0018125	0.817179335303318\\
0.00184375	0.821218899252571\\
0.00184375	0.821218899252571\\
0.001875	0.824057659879355\\
0.00190625	0.826896420506139\\
0.0019375	0.829735181132924\\
0.00196875	0.832573941759708\\
0.002	0.835412702386493\\
0.00203125	0.838251463013277\\
0.0020625	0.841090223640061\\
0.00209375	0.843928984266846\\
0.002125	0.84676774489363\\
0.002125	0.84676774489363\\
0.00215625	0.848825504697599\\
0.0021875	0.850883264501568\\
0.00221875	0.852941024305538\\
0.00225	0.854998784109507\\
0.00228125	0.857056543913476\\
0.0023125	0.859114303717445\\
0.00234375	0.861172063521415\\
0.002375	0.863229823325384\\
0.00240625	0.865287583129353\\
0.00240625	0.865287583129353\\
0.0024375	0.866822872137134\\
0.00246875	0.868358161144915\\
0.0025	0.869893450152696\\
0.00253125	0.871428739160477\\
0.0025625	0.872964028168257\\
0.00259375	0.874499317176038\\
0.002625	0.876034606183819\\
0.00265625	0.8775698951916\\
0.0026875	0.879105184199381\\
0.0026875	0.879105184199381\\
0.00271875	0.880280178314901\\
0.00275	0.88145517243042\\
0.00278125	0.88263016654594\\
0.0028125	0.88380516066146\\
0.00284375	0.884980154776979\\
0.002875	0.886155148892499\\
0.00290625	0.887330143008018\\
0.0029375	0.888505137123538\\
0.00296875	0.889680131239058\\
0.00296875	0.889680131239058\\
0.003	0.890599182936242\\
0.00303125	0.891518234633426\\
0.0030625	0.89243728633061\\
0.00309375	0.893356338027795\\
0.003125	0.894275389724979\\
0.00315625	0.895194441422163\\
0.0031875	0.896113493119347\\
0.00321875	0.897032544816531\\
0.00325	0.897951596513716\\
0.00325	0.897951596513716\\
0.00328125	0.898683853513633\\
0.0033125	0.89941611051355\\
0.00334375	0.900148367513467\\
0.003375	0.900880624513384\\
0.00340625	0.901612881513301\\
0.0034375	0.902345138513218\\
0.00346875	0.903077395513135\\
0.0035	0.903809652513053\\
0.00353125	0.90454190951297\\
0.00353125	0.90454190951297\\
0.0035625	0.905134595963734\\
0.00359375	0.905727282414499\\
0.003625	0.906319968865263\\
0.00365625	0.906912655316027\\
0.0036875	0.907505341766792\\
0.00371875	0.908098028217556\\
0.00375	0.90869071466832\\
0.00378125	0.909283401119085\\
0.0038125	0.909876087569849\\
0.0038125	0.909876087569849\\
0.00384375	0.910362374349331\\
0.003875	0.910848661128812\\
0.00390625	0.911334947908294\\
0.0039375	0.911821234687776\\
0.00396875	0.912307521467257\\
0.004	0.912793808246739\\
0.00403125	0.913280095026221\\
0.0040625	0.913766381805702\\
0.00409375	0.914252668585184\\
0.00409375	0.914252668585184\\
0.004125	0.914656430340374\\
0.00415625	0.915060192095564\\
0.0041875	0.915463953850755\\
0.00421875	0.915867715605945\\
0.00425	0.916271477361135\\
0.00428125	0.916675239116325\\
0.0043125	0.917079000871516\\
0.00434375	0.917482762626706\\
0.004375	0.917886524381896\\
0.004375	0.917886524381896\\
0.00440625	0.918225300749862\\
0.0044375	0.918564077117828\\
0.00446875	0.918902853485793\\
0.0045	0.919241629853759\\
0.00453125	0.919580406221725\\
0.0045625	0.91991918258969\\
0.00459375	0.920257958957656\\
0.004625	0.920596735325622\\
0.00465625	0.920935511693588\\
0.00465625	0.920935511693588\\
0.0046875	0.921222414313484\\
0.00471875	0.92150931693338\\
0.00475	0.921796219553277\\
0.00478125	0.922083122173173\\
0.0048125	0.922370024793069\\
0.00484375	0.922656927412966\\
0.004875	0.922943830032862\\
0.00490625	0.923230732652758\\
0.0049375	0.923517635272655\\
0.0049375	0.923517635272655\\
0.00496875	0.923762615915297\\
0.005	0.92400759655794\\
0.00503125	0.924252577200582\\
0.0050625	0.924497557843225\\
0.00509375	0.924742538485867\\
0.005125	0.924987519128509\\
0.00515625	0.925232499771152\\
0.0051875	0.925477480413794\\
0.00521875	0.925722461056437\\
0.00521875	0.925722461056437\\
0.00525	0.925933177478918\\
0.00528125	0.926143893901398\\
0.0053125	0.926354610323879\\
0.00534375	0.92656532674636\\
0.005375	0.926776043168841\\
0.00540625	0.926986759591321\\
0.0054375	0.927197476013802\\
0.00546875	0.927408192436283\\
0.0055	0.927618908858763\\
0.0055	0.927618908858763\\
0.00553125	0.927801328307845\\
0.0055625	0.927983747756926\\
0.00559375	0.928166167206007\\
0.005625	0.928348586655089\\
0.00565625	0.92853100610417\\
0.0056875	0.928713425553251\\
0.00571875	0.928895845002332\\
0.00575	0.929078264451414\\
0.00578125	0.929260683900495\\
0.00578125	0.929260683900495\\
0.0058125	0.929419510799023\\
0.00584375	0.92957833769755\\
0.005875	0.929737164596078\\
0.00590625	0.929895991494606\\
0.0059375	0.930054818393134\\
0.00596875	0.930213645291662\\
0.006	0.930372472190189\\
0.00603125	0.930531299088717\\
0.0060625	0.930690125987245\\
0.0060625	0.930690125987245\\
0.00609375	0.930829109421709\\
0.006125	0.930968092856173\\
0.00615625	0.931107076290637\\
0.0061875	0.931246059725101\\
0.00621875	0.931385043159565\\
0.00625	0.931524026594029\\
0.00628125	0.931663010028493\\
0.0063125	0.931801993462957\\
0.00634375	0.931940976897421\\
0.00634375	0.931940976897421\\
0.006375	0.932063134640194\\
0.00640625	0.932185292382968\\
0.0064375	0.932307450125742\\
0.00646875	0.932429607868516\\
0.0065	0.932551765611289\\
0.00653125	0.932673923354063\\
0.0065625	0.932796081096837\\
0.00659375	0.932918238839611\\
0.006625	0.933040396582384\\
0.006625	0.933040396582384\\
0.00665625	0.933148180361414\\
0.0066875	0.933255964140444\\
0.00671875	0.933363747919475\\
0.00675	0.933471531698504\\
0.00678125	0.933579315477534\\
0.0068125	0.933687099256565\\
0.00684375	0.933794883035595\\
0.006875	0.933902666814625\\
0.00690625	0.934010450593655\\
0.00690625	0.934010450593655\\
0.0069375	0.934105869471793\\
0.00696875	0.934201288349931\\
0.007	0.93429670722807\\
0.00703125	0.934392126106208\\
0.0070625	0.934487544984346\\
0.00709375	0.934582963862485\\
0.007125	0.934678382740623\\
0.00715625	0.934773801618761\\
0.0071875	0.934869220496899\\
0.0071875	0.934869220496899\\
0.00721875	0.9349539340134\\
0.00725	0.935038647529902\\
0.00728125	0.935123361046403\\
0.0073125	0.935208074562904\\
0.00734375	0.935292788079405\\
0.007375	0.935377501595906\\
0.00740625	0.935462215112407\\
0.0074375	0.935546928628908\\
0.00746875	0.935631642145409\\
0.00746875	0.935631642145409\\
0.0075	0.93570703137192\\
0.00753125	0.935782420598432\\
0.0075625	0.935857809824943\\
0.00759375	0.935933199051454\\
0.007625	0.936008588277965\\
0.00765625	0.936083977504477\\
0.0076875	0.936159366730988\\
0.00771875	0.936234755957499\\
0.00775	0.93631014518401\\
0.00775	0.93631014518401\\
0.00778125	0.936377367467873\\
0.0078125	0.936444589751736\\
0.00784375	0.936511812035599\\
0.007875	0.936579034319462\\
0.00790625	0.936646256603325\\
0.0079375	0.936713478887188\\
0.00796875	0.936780701171051\\
0.008	0.936847923454914\\
0.00803125	0.936915145738777\\
0.00803125	0.936915145738777\\
0.0080625	0.936975177269473\\
0.00809375	0.937035208800169\\
0.008125	0.937095240330865\\
0.00815625	0.937155271861561\\
0.0081875	0.937215303392257\\
0.00821875	0.937275334922953\\
0.00825	0.937335366453649\\
0.00828125	0.937395397984345\\
0.0083125	0.937455429515041\\
0.0083125	0.937455429515041\\
0.00834375	0.937509098710038\\
0.008375	0.937562767905036\\
0.00840625	0.937616437100034\\
0.0084375	0.937670106295031\\
0.00846875	0.937723775490028\\
0.0085	0.937777444685026\\
0.00853125	0.937831113880024\\
0.0085625	0.937884783075021\\
0.00859375	0.937938452270019\\
0.00859375	0.937938452270019\\
0.008625	0.937986466173787\\
0.00865625	0.938034480077555\\
0.0086875	0.938082493981324\\
0.00871875	0.938130507885092\\
0.00875	0.93817852178886\\
0.00878125	0.938226535692628\\
0.0088125	0.938274549596397\\
0.00884375	0.938322563500165\\
0.008875	0.938370577403933\\
0.008875	0.938370577403933\\
0.00890625	0.938413542722482\\
0.0089375	0.938456508041031\\
0.00896875	0.93849947335958\\
0.009	0.938542438678128\\
0.00903125	0.938585403996677\\
0.0090625	0.938628369315226\\
0.00909375	0.938671334633774\\
0.009125	0.938714299952323\\
0.00915625	0.938757265270872\\
0.00915625	0.938757265270872\\
0.0091875	0.938795705253011\\
0.00921875	0.938834145235151\\
0.00925	0.938872585217291\\
0.00928125	0.93891102519943\\
0.0093125	0.93894946518157\\
0.00934375	0.93898790516371\\
0.009375	0.93902634514585\\
0.00940625	0.939064785127989\\
0.0094375	0.939103225110129\\
0.0094375	0.939103225110129\\
0.00946875	0.939137593187813\\
0.0095	0.939171961265497\\
0.00953125	0.93920632934318\\
0.0095625	0.939240697420864\\
0.00959375	0.939275065498548\\
0.009625	0.939309433576232\\
0.00965625	0.939343801653915\\
0.0096875	0.939378169731599\\
0.00971875	0.939412537809283\\
0.00971875	0.939412537809283\\
0.00975	0.939443228690121\\
0.00978125	0.939473919570958\\
0.0098125	0.939504610451796\\
0.00984375	0.939535301332634\\
0.009875	0.939565992213472\\
0.00990625	0.93959668309431\\
0.0099375	0.939627373975148\\
0.00996875	0.939658064855986\\
0.01	0.939688755736823\\
0.01	0.939688755736823\\
0.0103125	0.93988301972927\\
0.010625	0.940077283721718\\
0.0109375	0.940271547714165\\
0.01125	0.940465811706612\\
0.0115625	0.940660075699059\\
0.011875	0.940854339691506\\
0.0121875	0.941048603683953\\
0.0125	0.9412428676764\\
0.0128125	0.941437131668847\\
0.0128125	0.941437131668847\\
0.013125	0.941406945531235\\
0.0134375	0.941376759393623\\
0.01375	0.94134657325601\\
0.0140625	0.941316387118398\\
0.014375	0.941286200980786\\
0.0146875	0.941256014843174\\
0.015	0.941225828705562\\
0.0153125	0.94119564256795\\
0.015625	0.941165456430337\\
0.015625	0.941165456430337\\
0.0159375	0.941120381703369\\
0.01625	0.941075306976402\\
0.0165625	0.941030232249434\\
0.016875	0.940985157522466\\
0.0171875	0.940940082795498\\
0.0175	0.94089500806853\\
0.0178125	0.940849933341562\\
0.018125	0.940804858614594\\
0.0184375	0.940759783887626\\
0.0184375	0.940759783887626\\
0.01875	0.940616308973505\\
0.0190625	0.940472834059383\\
0.019375	0.940329359145262\\
0.0196875	0.94018588423114\\
0.02	0.940042409317018\\
0.0203125	0.939898934402897\\
0.020625	0.939755459488775\\
0.0209375	0.939611984574653\\
0.02125	0.939468509660532\\
0.02125	0.939468509660532\\
0.0215625	0.939336930747559\\
0.021875	0.939205351834587\\
0.0221875	0.939073772921614\\
0.0225	0.938942194008642\\
0.0228125	0.938810615095669\\
0.023125	0.938679036182696\\
0.0234375	0.938547457269724\\
0.02375	0.938415878356751\\
0.0240625	0.938284299443779\\
0.0240625	0.938284299443779\\
0.024375	0.938092921024151\\
0.0246875	0.937901542604524\\
0.025	0.937710164184896\\
0.0253125	0.937518785765268\\
0.025625	0.937327407345641\\
0.0259375	0.937136028926013\\
0.02625	0.936944650506386\\
0.0265625	0.936753272086758\\
0.026875	0.936561893667131\\
0.026875	0.936561893667131\\
0.0271875	0.936386560127161\\
0.0275	0.936211226587192\\
0.0278125	0.936035893047222\\
0.028125	0.935860559507252\\
0.0284375	0.935685225967283\\
0.02875	0.935509892427313\\
0.0290625	0.935334558887344\\
0.029375	0.935159225347374\\
0.0296875	0.934983891807404\\
0.0296875	0.934983891807404\\
0.03	0.93476635703296\\
0.0303125	0.934548822258516\\
0.030625	0.934331287484072\\
0.0309375	0.934113752709628\\
0.03125	0.933896217935184\\
0.0315625	0.93367868316074\\
0.031875	0.933461148386296\\
0.0321875	0.933243613611852\\
0.0325	0.933026078837409\\
0.0325	0.933026078837409\\
0.0328125	0.932824337045773\\
0.033125	0.932622595254138\\
0.0334375	0.932420853462503\\
0.03375	0.932219111670867\\
0.0340625	0.932017369879232\\
0.034375	0.931815628087597\\
0.0346875	0.931613886295962\\
0.035	0.931412144504326\\
0.0353125	0.931210402712691\\
0.0353125	0.931210402712691\\
0.035625	0.930976351621964\\
0.0359375	0.930742300531237\\
0.03625	0.930508249440509\\
0.0365625	0.930274198349782\\
0.036875	0.930040147259055\\
0.0371875	0.929806096168327\\
0.0375	0.9295720450776\\
0.0378125	0.929337993986873\\
0.038125	0.929103942896145\\
0.038125	0.929103942896145\\
0.0384375	0.928884482291634\\
0.03875	0.928665021687123\\
0.0390625	0.928445561082612\\
0.039375	0.928226100478101\\
0.0396875	0.928006639873589\\
0.04	0.927787179269078\\
0.0403125	0.927567718664567\\
0.040625	0.927348258060056\\
0.0409375	0.927128797455545\\
0.0409375	0.927128797455545\\
0.04125	0.926883321565026\\
0.0415625	0.926637845674508\\
0.041875	0.92639236978399\\
0.0421875	0.926146893893471\\
0.0425	0.925901418002953\\
0.0428125	0.925655942112434\\
0.043125	0.925410466221916\\
0.0434375	0.925164990331397\\
0.04375	0.924919514440879\\
0.04375	0.924919514440879\\
0.0440625	0.924687309126004\\
0.044375	0.924455103811129\\
0.0446875	0.924222898496253\\
0.045	0.923990693181378\\
0.0453125	0.923758487866503\\
0.045625	0.923526282551628\\
0.0459375	0.923294077236753\\
0.04625	0.923061871921877\\
0.0465625	0.922829666607002\\
0.0465625	0.922829666607002\\
0.046875	0.922575786015712\\
0.0471875	0.922321905424421\\
0.0475	0.922068024833131\\
0.0478125	0.92181414424184\\
0.048125	0.92156026365055\\
0.0484375	0.921306383059259\\
0.04875	0.921052502467969\\
0.0490625	0.920798621876678\\
0.049375	0.920544741285388\\
0.049375	0.920544741285388\\
0.0496875	0.920302910044221\\
0.05	0.920061078803055\\
0.0503125	0.919819247561888\\
0.050625	0.919577416320722\\
0.0509375	0.919335585079555\\
0.05125	0.919093753838389\\
0.0515625	0.918851922597222\\
0.051875	0.918610091356056\\
0.0521875	0.918368260114889\\
0.0521875	0.918368260114889\\
0.0525	0.918107918423247\\
0.0528125	0.917847576731604\\
0.053125	0.917587235039962\\
0.0534375	0.917326893348319\\
0.05375	0.917066551656676\\
0.0540625	0.916806209965034\\
0.054375	0.916545868273391\\
0.0546875	0.916285526581749\\
0.055	0.916025184890106\\
0.055	0.916025184890106\\
0.0553125	0.915775815989665\\
0.055625	0.915526447089225\\
0.0559375	0.915277078188784\\
0.05625	0.915027709288344\\
0.0565625	0.914778340387903\\
0.056875	0.914528971487463\\
0.0571875	0.914279602587022\\
0.0575	0.914030233686581\\
0.0578125	0.913780864786141\\
0.0578125	0.913780864786141\\
0.058125	0.913515390076921\\
0.0584375	0.913249915367701\\
0.05875	0.91298444065848\\
0.0590625	0.91271896594926\\
0.059375	0.91245349124004\\
0.0596875	0.91218801653082\\
0.06	0.911922541821599\\
0.0603125	0.911657067112379\\
0.060625	0.911391592403159\\
0.060625	0.911391592403159\\
0.0609375	0.911136154991042\\
0.06125	0.910880717578925\\
0.0615625	0.910625280166808\\
0.061875	0.910369842754691\\
0.0621875	0.910114405342574\\
0.0625	0.909858967930457\\
0.0628125	0.90960353051834\\
0.063125	0.909348093106223\\
0.0634375	0.909092655694106\\
0.0634375	0.909092655694106\\
0.06375	0.908822997890459\\
0.0640625	0.908553340086812\\
0.064375	0.908283682283165\\
0.0646875	0.908014024479518\\
0.065	0.907744366675871\\
0.0653125	0.907474708872223\\
0.065625	0.907205051068577\\
0.0659375	0.906935393264929\\
0.06625	0.906665735461282\\
0.06625	0.906665735461282\\
0.0665625	0.906405303698077\\
0.066875	0.906144871934872\\
0.0671875	0.905884440171666\\
0.0675	0.905624008408461\\
0.0678125	0.905363576645256\\
0.068125	0.90510314488205\\
0.0684375	0.904842713118845\\
0.06875	0.904582281355639\\
0.0690625	0.904321849592434\\
0.0690625	0.904321849592434\\
0.069375	0.904048712958969\\
0.0696875	0.903775576325505\\
0.07	0.90350243969204\\
0.0703125	0.903229303058576\\
0.070625	0.902956166425111\\
0.0709375	0.902683029791647\\
0.07125	0.902409893158182\\
0.0715625	0.902136756524717\\
0.071875	0.901863619891253\\
0.071875	0.901863619891253\\
0.0721875	0.901599003718843\\
0.0725	0.901334387546433\\
0.0728125	0.901069771374022\\
0.073125	0.900805155201612\\
0.0734375	0.900540539029202\\
0.07375	0.900275922856792\\
0.0740625	0.900011306684382\\
0.074375	0.899746690511972\\
0.0746875	0.899482074339562\\
0.0746875	0.899482074339562\\
0.075	0.899205996310403\\
0.0753125	0.898929918281245\\
0.075625	0.898653840252087\\
0.0759375	0.898377762222929\\
0.07625	0.898101684193771\\
0.0765625	0.897825606164613\\
0.076875	0.897549528135455\\
0.0771875	0.897273450106297\\
0.0775	0.896997372077139\\
0.0775	0.896997372077139\\
0.0778125	0.896729197798867\\
0.078125	0.896461023520595\\
0.0784375	0.896192849242323\\
0.07875	0.895924674964051\\
0.0790625	0.895656500685779\\
0.079375	0.895388326407507\\
0.0796875	0.895120152129234\\
0.08	0.894851977850962\\
0.0803125	0.89458380357269\\
0.0803125	0.89458380357269\\
0.080625	0.894305204117145\\
0.0809375	0.8940266046616\\
0.08125	0.893748005206055\\
0.0815625	0.893469405750509\\
0.081875	0.893190806294964\\
0.0821875	0.892912206839419\\
0.0825	0.892633607383874\\
0.0828125	0.892355007928329\\
0.083125	0.892076408472783\\
0.083125	0.892076408472783\\
0.0834375	0.891805170668792\\
0.08375	0.8915339328648\\
0.0840625	0.891262695060809\\
0.084375	0.890991457256817\\
0.0846875	0.890720219452825\\
0.085	0.890448981648834\\
0.0853125	0.890177743844842\\
0.085625	0.889906506040851\\
0.0859375	0.889635268236859\\
0.0859375	0.889635268236859\\
0.08625	0.889354482105427\\
0.0865625	0.889073695973994\\
0.086875	0.888792909842562\\
0.0871875	0.88851212371113\\
0.0875	0.888231337579697\\
0.0878125	0.887950551448265\\
0.088125	0.887669765316833\\
0.0884375	0.8873889791854\\
0.08875	0.887108193053968\\
0.08875	0.887108193053968\\
0.0890625	0.886834289288537\\
0.089375	0.886560385523106\\
0.0896875	0.886286481757675\\
0.09	0.886012577992243\\
0.0903125	0.885738674226812\\
0.090625	0.885464770461381\\
0.0909375	0.88519086669595\\
0.09125	0.884916962930519\\
0.0915625	0.884643059165088\\
0.0915625	0.884643059165088\\
0.091875	0.884360357707398\\
0.0921875	0.884077656249708\\
0.0925	0.883794954792019\\
0.0928125	0.883512253334329\\
0.093125	0.883229551876639\\
0.0934375	0.882946850418949\\
0.09375	0.88266414896126\\
0.0940625	0.88238144750357\\
0.094375	0.88209874604588\\
0.094375	0.88209874604588\\
0.0946875	0.881822500805356\\
0.095	0.881546255564833\\
0.0953125	0.881270010324309\\
0.095625	0.880993765083785\\
0.0959375	0.880717519843261\\
0.09625	0.880441274602737\\
0.0965625	0.880165029362213\\
0.096875	0.87988878412169\\
0.0971875	0.879612538881166\\
0.0971875	0.879612538881166\\
0.0975	0.879328145254814\\
0.0978125	0.879043751628462\\
0.098125	0.878759358002111\\
0.0984375	0.878474964375759\\
0.09875	0.878190570749407\\
0.0990625	0.877906177123056\\
0.099375	0.877621783496704\\
0.0996875	0.877337389870352\\
0.1	0.877052996244001\\
0.1	0.877052996244001\\
0.103125	0.874215925381337\\
0.10625	0.871378854518673\\
0.109375	0.868541783656009\\
0.1125	0.865704712793345\\
0.115625	0.862867641930682\\
0.11875	0.860030571068018\\
0.121875	0.857193500205354\\
0.125	0.85435642934269\\
0.128125	0.851519358480026\\
0.128125	0.851519358480026\\
0.13125	0.848598446747437\\
0.134375	0.845677535014847\\
0.1375	0.842756623282258\\
0.140625	0.839835711549668\\
0.14375	0.836914799817079\\
0.146875	0.833993888084489\\
0.15	0.8310729763519\\
0.153125	0.82815206461931\\
0.15625	0.825231152886721\\
0.15625	0.825231152886721\\
0.159375	0.822300492717096\\
0.1625	0.81936983254747\\
0.165625	0.816439172377845\\
0.16875	0.81350851220822\\
0.171875	0.810577852038595\\
0.175	0.807647191868969\\
0.178125	0.804716531699344\\
0.18125	0.801785871529719\\
0.184375	0.798855211360094\\
0.184375	0.798855211360094\\
0.1875	0.795875569692477\\
0.190625	0.79289592802486\\
0.19375	0.789916286357244\\
0.196875	0.786936644689627\\
0.2	0.78395700302201\\
0.203125	0.780977361354393\\
0.20625	0.777997719686776\\
0.209375	0.77501807801916\\
0.2125	0.772038436351543\\
0.2125	0.772038436351543\\
0.215625	0.769060412842835\\
0.21875	0.766082389334128\\
0.221875	0.76310436582542\\
0.225	0.760126342316713\\
0.228125	0.757148318808005\\
0.23125	0.754170295299297\\
0.234375	0.75119227179059\\
0.2375	0.748214248281882\\
0.240625	0.745236224773175\\
0.240625	0.745236224773175\\
0.24375	0.742224011335038\\
0.246875	0.739211797896901\\
0.25	0.736199584458764\\
0.253125	0.733187371020628\\
0.25625	0.730175157582491\\
0.259375	0.727162944144354\\
0.2625	0.724150730706217\\
0.265625	0.72113851726808\\
0.26875	0.718126303829944\\
0.26875	0.718126303829944\\
0.271875	0.715119593005633\\
0.275	0.712112882181323\\
0.278125	0.709106171357013\\
0.28125	0.706099460532703\\
0.284375	0.703092749708393\\
0.2875	0.700086038884083\\
0.290625	0.697079328059772\\
0.29375	0.694072617235462\\
0.296875	0.691065906411152\\
0.296875	0.691065906411152\\
0.3	0.688033022337293\\
0.303125	0.685000138263434\\
0.30625	0.681967254189575\\
0.309375	0.678934370115716\\
0.3125	0.675901486041856\\
0.315625	0.672868601967997\\
0.31875	0.669835717894138\\
0.321875	0.666802833820279\\
0.325	0.66376994974642\\
0.325	0.66376994974642\\
0.328125	0.660743960360989\\
0.33125	0.657717970975558\\
0.334375	0.654691981590128\\
0.3375	0.651665992204697\\
0.340625	0.648640002819266\\
0.34375	0.645614013433835\\
0.346875	0.642588024048405\\
0.35	0.639562034662974\\
0.353125	0.636536045277543\\
0.353125	0.636536045277543\\
0.35625	0.633488898758152\\
0.359375	0.63044175223876\\
0.3625	0.627394605719369\\
0.365625	0.624347459199978\\
0.36875	0.621300312680586\\
0.371875	0.618253166161195\\
0.375	0.615206019641804\\
0.378125	0.612158873122412\\
0.38125	0.609111726603021\\
0.38125	0.609111726603021\\
0.384375	0.606071868656108\\
0.3875	0.603032010709195\\
0.390625	0.599992152762282\\
0.39375	0.596952294815368\\
0.396875	0.593912436868455\\
0.4	0.590872578921542\\
0.403125	0.587832720974629\\
0.40625	0.584792863027716\\
0.409375	0.581753005080803\\
0.409375	0.581753005080803\\
0.4125	0.578695438014703\\
0.415625	0.575637870948603\\
0.41875	0.572580303882503\\
0.421875	0.569522736816403\\
0.425	0.566465169750303\\
0.428125	0.563407602684204\\
0.43125	0.560350035618104\\
0.434375	0.557292468552004\\
0.4375	0.554234901485904\\
0.4375	0.554234901485904\\
0.440625	0.551184574977252\\
0.44375	0.548134248468601\\
0.446875	0.545083921959949\\
0.45	0.542033595451297\\
0.453125	0.538983268942646\\
0.45625	0.535932942433994\\
0.459375	0.532882615925343\\
0.4625	0.529832289416691\\
0.465625	0.526781962908039\\
0.465625	0.526781962908039\\
0.46875	0.523716457611555\\
0.471875	0.520650952315071\\
0.475	0.517585447018587\\
0.478125	0.514519941722103\\
0.48125	0.511454436425618\\
0.484375	0.508388931129134\\
0.4875	0.50532342583265\\
0.490625	0.502257920536166\\
0.49375	0.499192415239682\\
0.49375	0.499192415239682\\
0.496875	0.49613389864224\\
0.5	0.493075382044798\\
0.503125	0.490016865447357\\
0.50625	0.486958348849915\\
0.509375	0.483899832252473\\
0.5125	0.480841315655031\\
0.515625	0.47778279905759\\
0.51875	0.474724282460148\\
0.521875	0.471665765862706\\
0.521875	0.471665765862706\\
0.525	0.468594017256915\\
0.528125	0.465522268651124\\
0.53125	0.462450520045332\\
0.534375	0.459378771439541\\
0.5375	0.45630702283375\\
0.540625	0.453235274227959\\
0.54375	0.450163525622167\\
0.546875	0.447091777016376\\
0.55	0.444020028410585\\
0.55	0.444020028410585\\
0.553125	0.440954924746818\\
0.55625	0.437889821083052\\
0.559375	0.434824717419286\\
0.5625	0.431759613755519\\
0.565625	0.428694510091753\\
0.56875	0.425629406427986\\
0.571875	0.42256430276422\\
0.575	0.419499199100453\\
0.578125	0.416434095436687\\
0.578125	0.416434095436687\\
0.58125	0.413357311021806\\
0.584375	0.410280526606926\\
0.5875	0.407203742192045\\
0.590625	0.404126957777165\\
0.59375	0.401050173362284\\
0.596875	0.397973388947404\\
0.6	0.394896604532523\\
0.603125	0.391819820117643\\
0.60625	0.388743035702762\\
0.60625	0.388743035702762\\
0.609375	0.385672516676386\\
0.6125	0.382601997650009\\
0.615625	0.379531478623632\\
0.61875	0.376460959597255\\
0.621875	0.373390440570879\\
0.625	0.370319921544502\\
0.628125	0.367249402518125\\
0.63125	0.364178883491748\\
0.634375	0.361108364465372\\
0.634375	0.361108364465372\\
0.6375	0.358027433999668\\
0.640625	0.354946503533965\\
0.64375	0.351865573068261\\
0.646875	0.348784642602558\\
0.65	0.345703712136854\\
0.653125	0.342622781671151\\
0.65625	0.339541851205448\\
0.659375	0.336460920739744\\
0.6625	0.333379990274041\\
0.6625	0.333379990274041\\
0.665625	0.330304939076461\\
0.66875	0.327229887878881\\
0.671875	0.324154836681301\\
0.675	0.321079785483721\\
0.678125	0.318004734286141\\
0.68125	0.314929683088561\\
0.684375	0.31185463189098\\
0.6875	0.3087795806934\\
0.690625	0.30570452949582\\
0.690625	0.30570452949582\\
0.69375	0.302620126869587\\
0.696875	0.299535724243355\\
0.7	0.296451321617122\\
0.703125	0.293366918990889\\
0.70625	0.290282516364656\\
0.709375	0.287198113738423\\
0.7125	0.28411371111219\\
0.715625	0.281029308485957\\
0.71875	0.277944905859724\\
0.71875	0.277944905859724\\
0.721875	0.274866005260955\\
0.725	0.271787104662186\\
0.728125	0.268708204063416\\
0.73125	0.265629303464647\\
0.734375	0.262550402865878\\
0.7375	0.259471502267109\\
0.740625	0.256392601668339\\
0.74375	0.25331370106957\\
0.746875	0.250234800470801\\
0.746875	0.250234800470801\\
0.75	0.247147447881519\\
0.753125	0.244060095292238\\
0.75625	0.240972742702956\\
0.759375	0.237885390113674\\
0.7625	0.234798037524393\\
0.765625	0.231710684935111\\
0.76875	0.22862333234583\\
0.771875	0.225535979756548\\
0.775	0.222448627167266\\
0.775	0.222448627167266\\
0.778125	0.21936641626869\\
0.78125	0.216284205370115\\
0.784375	0.213201994471539\\
0.7875	0.210119783572963\\
0.790625	0.207037572674387\\
0.79375	0.203955361775811\\
0.796875	0.200873150877235\\
0.8	0.197790939978659\\
0.803125	0.194708729080083\\
0.803125	0.194708729080083\\
0.80625	0.191618839089681\\
0.809375	0.188528949099279\\
0.8125	0.185439059108877\\
0.815625	0.182349169118474\\
0.81875	0.179259279128072\\
0.821875	0.17616938913767\\
0.825	0.173079499147268\\
0.828125	0.169989609156866\\
0.83125	0.166899719166463\\
0.83125	0.166899719166463\\
0.834375	0.163814631315778\\
0.8375	0.160729543465093\\
0.840625	0.157644455614408\\
0.84375	0.154559367763723\\
0.846875	0.151474279913038\\
0.85	0.148389192062353\\
0.853125	0.145304104211668\\
0.85625	0.142219016360983\\
0.859375	0.139133928510298\\
0.859375	0.139133928510298\\
0.8625	0.136041832534247\\
0.865625	0.132949736558196\\
0.86875	0.129857640582145\\
0.871875	0.126765544606094\\
0.875	0.123673448630043\\
0.878125	0.120581352653992\\
0.88125	0.117489256677941\\
0.884375	0.11439716070189\\
0.8875	0.111305064725839\\
0.8875	0.111305064725839\\
0.890625	0.108217453640473\\
0.89375	0.105129842555107\\
0.896875	0.102042231469741\\
0.9	0.0989546203843748\\
0.903125	0.0958670092990087\\
0.90625	0.0927793982136427\\
0.909375	0.0896917871282766\\
0.9125	0.0866041760429105\\
0.915625	0.0835165649575444\\
0.915625	0.0835165649575444\\
0.91875	0.0804225331121027\\
0.921875	0.077328501266661\\
0.925	0.0742344694212193\\
0.928125	0.0711404375757776\\
0.93125	0.0680464057303359\\
0.934375	0.0649523738848942\\
0.9375	0.0618583420394525\\
0.940625	0.0587643101940108\\
0.94375	0.0556702783485691\\
0.94375	0.0556702783485691\\
0.946875	0.0525804365992968\\
0.95	0.0494905948500245\\
0.953125	0.0464007531007522\\
0.95625	0.0433109113514799\\
0.959375	0.0402210696022075\\
0.9625	0.0371312278529352\\
0.965625	0.0340413861036629\\
0.96875	0.0309515443543906\\
0.971875	0.0278617026051183\\
0.971875	0.0278617026051183\\
0.975	0.0247659578712162\\
0.978125	0.0216702131373142\\
0.98125	0.0185744684034122\\
0.984375	0.0154787236695102\\
0.9875	0.0123829789356081\\
0.990625	0.00928723420170609\\
0.99375	0.00619148946780406\\
0.996875	0.00309574473390203\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pieceSd_FemS_Sproblem10.tex <==
% This file was created by matlab2tikz.
%
% energy norm error for the testproblem of Sun and Stynes
% with lambda = 0.005 and epsilon = 10^{-10}
% on the piecewise equidistant mesh of Sun and Stynes
%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=4.4in,
height=3.5in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=10,
xmax=10000,
xtick={  32,   64,  128,  256,  512, 1024, 2048, 4096},
xticklabels={  32,   64,  128,  256,  512, 1024, 2048, 4096},
xminorticks=true,
xlabel={number of mesh intervals $\KAO(N)$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel={energy norm error/SDFEM-norm error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,dashed,mark=triangle*,mark options={solid}]
  table[row sep=crcr]{%
32	0.000696355758031245\\
64	0.000339146857716946\\
128	0.000163706521233724\\
256	8.04754284204038e-05\\
512	3.97229372277397e-05\\
1024	1.98313102234079e-05\\
2048	9.88577167729452e-06\\
4096	4.94233941153684e-06\\
};
\addlegendentry{$P_1$-FEM};
\addplot [color=blue,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
32	0.000860151241151813\\
64	0.000406575126864472\\
128	0.000180228975678878\\
256	8.55624943568482e-05\\
512	4.09892821292261e-05\\
1024	2.01650012167116e-05\\
2048	9.96898880591745e-06\\
4096	4.96344411075546e-06\\
};
\addlegendentry{$P_1$-SDFEM};

\addplot [color=blue,solid,mark=triangle*,mark options={solid}]
  table[row sep=crcr]{%
32	0.000223620532498402\\
64	7.04168966100957e-05\\
128	1.7480053133063e-05\\
256	4.45529100262357e-06\\
512	1.09790358486655e-06\\
1024	2.73300673861802e-07\\
2048	6.72887123201344e-08\\
4096	1.66990078016726e-08\\
};
\addlegendentry{$P_2$-FEM};
\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
32	0.000212856400063806\\
64	6.37458332033132e-05\\
128	1.48520037469274e-05\\
256	3.62240803624461e-06\\
512	8.64027845018387e-07\\
1024	2.12581122594421e-07\\
2048	5.23191976095532e-08\\
4096	1.30055434018444e-08\\
};
\addlegendentry{$P_2$-SDFEM};

\addplot [color=blue,dotted,mark=triangle*,mark options={solid}]
  table[row sep=crcr]{%
32	4.49057950325087e-05\\
64	6.94582501693579e-06\\
128	7.64539591245552e-07\\
256	9.04583193550302e-08\\
512	1.08292063480329e-08\\
1024	1.3438111977864e-09\\
2048	1.6638789211599e-10\\
4096	2.07852550129963e-11\\
};
\addlegendentry{$P_3$-FEM};
\addplot [color=blue,dotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
32	4.77091134005691e-05\\
64	7.74163847177039e-06\\
128	8.3026049111342e-07\\
256	9.79162595985581e-08\\
512	1.13192779651683e-08\\
1024	1.37945076858667e-09\\
2048	1.6861951585935e-10\\
4096	2.09298865978016e-11\\
};
\addlegendentry{$P_3$-SDFEM};

\addplot [color=blue,dashdotted,mark=triangle*,mark options={solid}]
  table[row sep=crcr]{%
32	9.0802243142672e-06\\
64	7.05835199072986e-07\\
128	4.37458213747794e-08\\
256	3.1356912683582e-09\\
512	1.96626947485262e-10\\
1024	1.22507584597869e-11\\
2048	7.53705582607914e-13\\
4096	7.02978533850232e-14\\
};
\addlegendentry{$P_4$-FEM};
\addplot [color=blue,dashdotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
32	9.24483613812883e-06\\
64	7.18526974189683e-07\\
128	3.90065454165416e-08\\
256	2.42826791691573e-09\\
512	1.35470756420519e-10\\
1024	7.8197240150258e-12\\
2048	4.57782718149712e-13\\
4096	6.27600451968103e-14\\
};
\addlegendentry{$P_4$-SDFEM};

\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
32	0.000375\\
64	0.0001875\\
128	9.375e-05\\
256	4.6875e-05\\
512	2.34375e-05\\
1024	1.171875e-05\\
2048	5.859375e-06\\
4096	2.9296875e-06\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
32	0.0001171875\\
64	2.9296875e-05\\
128	7.32421875e-06\\
256	1.8310546875e-06\\
512	4.57763671875e-07\\
1024	1.1444091796875e-07\\
2048	2.86102294921875e-08\\
4096	7.15255737304687e-09\\
};
\addplot [color=blue,dotted,forget plot]
  table[row sep=crcr]{%
32	2.13623046875e-05\\
64	2.6702880859375e-06\\
128	3.33786010742187e-07\\
256	4.17232513427734e-08\\
512	5.21540641784668e-09\\
1024	6.51925802230835e-10\\
2048	8.14907252788544e-11\\
4096	1.01863406598568e-11\\
};
\addplot [color=blue,dashdotted,forget plot]
  table[row sep=crcr]{%
32	4.76837158203125e-06\\
64	2.98023223876953e-07\\
128	1.86264514923096e-08\\
256	1.16415321826935e-09\\
512	7.27595761418343e-11\\
1024	4.54747350886464e-12\\
2048	2.8421709430404e-13\\
4096	1.77635683940025e-14\\
};
\end{axis}
\end{tikzpicture}%
